The anti-spherical Hecke categories for Hermitian symmetric pairs

We calculate the $p$-Kazhdan--Lusztig polynomials for Hermitian symmetric pairs and prove that the corresponding anti-spherical Hecke categories categories are standard Koszul. We prove that the combinatorial invariance conjecture can be lifted to the level of graded Morita equivalences between subquotients of these Hecke categories.

==> (inline-0) <==
\begin{tikzpicture} [scale=0.235]
 \clip(-3,-2.3) rectangle (7,18.2);

\path (2,-2 )--(2,0.5) coordinate (hi0)  ;

 \path (hi0)--++(45:2.5)  coordinate (hi1);
\path (hi0)--++(135:2.5)  coordinate (hi2);
\path (hi2)--++(45:2.5)  coordinate (hi3);
\path (hi1)--++(135:2.5)  coordinate (hi3);

\path (hi2)--++(135:2.5)  coordinate (hi4);

\path (hi1)--++(45:2.5)  coordinate (hi5);

\path (hi3)--++(90:2.5) coordinate (hi7)  ;

\path (hi4)--++(90:2.5) coordinate (hi6)  ;

\path (hi5)--++(90:2.5) coordinate (hi8)  ;

\path (hi3)--  (hi6)  ;
\path (hi3)--  (hi8)  ;

\path (hi6)--++(90:2.5) coordinate (hi9)  ;

\path (hi7)--++(90:2.5) coordinate (hi10)  ;

\path (hi8)--++(90:2.5) coordinate (hi11)  ;

\path (hi8)--  (hi10)  ;
\path (hi7)--  (hi9)  ;
\path (hi6)--  (hi10)  ;
\path (hi7)--  (hi11)  ;

\path (hi9)--++(90:2.5) coordinate (hi12)  ;

\path (hi10)--++(90:2.5) coordinate (hi13)  ;

\path (hi11)--++(90:2.5) coordinate (hi14)  ;

\path (hi11)--  (hi13)  ;
 \path (hi9)--  (hi13)  ;

\path (hi12)--++(45:2.5) coordinate (hi16)  ;
\path (hi14)--++(135:2.5) coordinate (hi15)  ;

\path (hi16)--  (hi13)  ;
 \path (hi13)--  (hi15)  ;

\path (hi15)--++(135:2.5) coordinate (hi17)  ;

 \path (hi16)--++(45:2.5) coordinate (hi17)  ;

 \path (hi17)--++(90:2.5) coordinate (hi18)  ;

\path(2,-2 )--(2,0.5) coordinate (hi0)  ;

 \path(hi0)--++(45:2.5)  coordinate (hi1);
\path (hi0)--++(135:2.5)  coordinate (hi2);
\path (hi2)--++(45:2.5)  coordinate (hi3);
\path (hi1)--++(135:2.5)  coordinate (hi3);

\path (hi2)--++(135:2.5)  coordinate (hi4);

\path (hi1)--++(45:2.5)  coordinate (hi5);

\path(hi3)--++(90:2.5) coordinate (hi7)  ;

\path(hi4)--++(90:2.5) coordinate (hi6)  ;

\path (hi5)--++(90:2.5) coordinate (hi8)  ;

\path(hi6)--++(90:2.5) coordinate (hi9)  ;

\path (hi7)--++(90:2.5) coordinate (hi10)  ;

\path(hi8)--++(90:2.5) coordinate (hi11)  ;

  \draw[green!80!black, line width=3] (hi7)--  (hi9)  ;
  \draw[violet, line width=3] (hi7)--  (hi11)  ;
 
 \draw[green!80!black, line width=3] (hi11)--  (hi13)  ;

 \draw[violet, line width=3] (hi9)--  (hi13)  ;

\path(hi9)--++(90:2.5) coordinate (hi12)  ;

\path (hi10)--++(90:2.5) coordinate (hi13)  ;

\path (hi11)--++(90:2.5) coordinate (hi14)  ;

\path (hi11)--  (hi13)  ;
\path(hi9)--  (hi13)  ;

\path(hi12)--++(45:2.5) coordinate (hi16)  ;
\path (hi14)--++(135:2.5) coordinate (hi15)  ;
 \path (hi16)--  (hi13)  ;
\path(hi13)--  (hi15)  ;
  
\path (hi15)--++(135:2.5) coordinate (hi17)  ;

\path (hi16)--++(45:2.5) coordinate (hi17)  ;

\path (hi17)--++(90:2.5) coordinate (hi18)  ;
  \path (hi0)--  (hi7)coordinate   [pos=0.333]  (hiya1) ;
 \path (hi0)--  (hi7) coordinate [pos=0.666]   (hiya2) ;

 \draw[magenta, line width=3](hi0)--(hiya1);
  \draw[orange, line width=3](hiya2)--(hiya1);
 \draw[cyan, line width=3](hi7)--(hiya2);
   \path (hi13)--  (hi18)coordinate   [pos=0.333]  (hiya1) ;
 \path (hi13)--  (hi18) coordinate [pos=0.666]   (hiya2) ;

 \draw[magenta, line width=3](hi13)--(hiya1);
  \draw[orange, line width=3](hiya2)--(hiya1);
 \draw[cyan, line width=3](hi18)--(hiya2);

    \foreach \i in {0,7,9,11,13,18}
{
 \draw[very thick] (hi\i)circle (15pt);  }

  \foreach \i in {0,7,9,11,13,18}
{
 \fill (hi\i)circle (7pt);  }
\fill(2,0.5)circle (7pt);

\end{tikzpicture}\end{minipage}
\xrightarrow{ \ \ \ \ }\;
\begin{minipage}{3cm}
 \begin{tikzpicture} [scale=0.235]
 
 \clip(-3,-2.3) rectangle (7,18.2);
\draw[cyan, line width=3] (2,-2 )--(2,0.5) coordinate (hi0)  ;

 \draw[orange, line width=3] (hi0)--++(45:2.5)  coordinate (hi1);
\draw[magenta, line width=3] (hi0)--++(135:2.5)  coordinate (hi2);
\draw[orange, line width=3] (hi2)--++(45:2.5)  coordinate (hi3);
\draw[magenta, line width=3] (hi1)--++(135:2.5)  coordinate (hi3);

\draw[green!80!black, line width=3] (hi2)--++(135:2.5)  coordinate (hi4);

\draw[violet, line width=3] (hi1)--++(45:2.5)  coordinate (hi5);

\draw[cyan, line width=3] (hi3)--++(90:2.5) coordinate (hi7)  ;

\draw[orange, line width=3] (hi4)--++(90:2.5) coordinate (hi6)  ;

\draw[magenta, line width=3] (hi5)--++(90:2.5) coordinate (hi8)  ;

\draw[green!80!black, line width=3] (hi3)--  (hi6)  ;
\draw[violet, line width=3] (hi3)--  (hi8)  ;

\draw[cyan, line width=3] (hi6)--++(90:2.5) coordinate (hi9)  ;

\path (hi7)--++(90:2.5) coordinate (hi10)  ;

\draw[cyan, line width=3] (hi8)--++(90:2.5) coordinate (hi11)  ;

\draw[green!80!black, line width=3] (hi8)--  (hi10)  ;
\draw[green!80!black, line width=3] (hi7)--  (hi9)  ;
\draw[violet, line width=3] (hi6)--  (hi10)  ;
\draw[violet, line width=3] (hi7)--  (hi11)  ;

\draw[magenta, line width=3] (hi9)--++(90:2.5) coordinate (hi12)  ;

\draw[cyan, line width=3] (hi10)--++(90:2.5) coordinate (hi13)  ;

\draw[orange, line width=3] (hi11)--++(90:2.5) coordinate (hi14)  ;

\draw[green!80!black, line width=3] (hi11)--  (hi13)  ;
 \draw[violet, line width=3] (hi9)--  (hi13)  ;

\draw[violet, line width=3] (hi12)--++(45:2.5) coordinate (hi16)  ;
\draw[green!80!black, line width=3] (hi14)--++(135:2.5) coordinate (hi15)  ;

\draw[magenta, line width=3] (hi16)--  (hi13)  ;
 \draw[orange, line width=3] (hi13)--  (hi15)  ;

\draw[magenta, line width=3] (hi15)--++(135:2.5) coordinate (hi17)  ;

 \draw[orange, line width=3] (hi16)--++(45:2.5) coordinate (hi17)  ;

 \draw[cyan, line width=3] (hi17)--++(90:2.5) coordinate (hi18)  ;

    \foreach \i in {0,7,9,11,13,18}
{
 \draw[very thick] (hi\i)circle (15pt);  }

  \foreach \i in {0,1,2,3,4,5,...,18}
{
 \fill (hi\i)circle (7pt);  }
\fill(2,0.5)circle (7pt);
\fill(2,-2)circle (7pt);
 
\end{tikzpicture}\end{minipage}
\qquad 
\begin{minipage}{2.5cm}
\begin{tikzpicture}[scale=1]
\draw[densely dotted, rounded corners] (0,0) rectangle (2.5,1.4);
 
\draw[white ](2.5,1.4) node[above] {$0$};
 
\draw[magenta,fill=magenta] 
 (1.9,0)
  to  [out=90,in=0]  (0.6,0.65)--++(-90:0.1) to  [out=0,in=90]  (1.8,0)  ;

\draw[orange,fill=orange] 
 (2,0)
  to  [out=90,in=0]  (0.6,0.75)--++(-90:0.1) to  [out=0,in=90]  (1.9,0)  ;

\draw[cyan,fill=cyan] 
 (2.1,0)
  to  [out=90,in=0]  (0.6,0.85)--++(-90:0.1) to  [out=0,in=90]  (2,0)  ;

\fill[magenta] (0.5,0)--++(0:0.1)  --++
(90:1.4)--++(180:0.1)--++(-90:1.4);
\fill[orange] (0.6,0)--++(0:0.1)  --++
(90:1.4)--++(180:0.1)--++(-90:1.4);
\fill[cyan] (0.7 ,0)--++(0:0.1)  --++
(90:1.4)--++(180:0.1)--++(-90:1.4);

 \draw (0.65 ,0) node[below] {$\color{magenta}2\color{orange}4\color{cyan}3$};

 \draw (1.95 ,0) node[below] {$\color{magenta}2\color{orange}4\color{cyan}3$};
  
 \end{tikzpicture}\end{minipage}\xrightarrow{ \ \ \ }  
\  i \times 
\begin{minipage}{4.25cm}
\begin{tikzpicture}[scale=1]
\draw[white ](2.5,1.4) node[above] {$0$};
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (3.25,1.4);

  \draw[fill=cyan,cyan ,line width=0.08cm](0,0) to [out=90,in=-90]  (0,1.4);

 \draw[fill=orange,orange ,line width=0.08cm](1,0) to [out=90,in=-90]  (1,1.4);

 \draw[fill=magenta,magenta ,line width=0.08cm](0.5,0) to [out=90,in=-90]  (0.5,1.4);

\draw[cyan, line width=0.08cm, fill= cyan](1.5,0) --++(90:0.35) circle (2.3pt);
  \draw[fill=cyan,cyan ,line width=0.08cm](3,0) to [out=90,in=-90]  (3,1.4);

\draw[magenta ,line width=0.08cm ](2,0)
  to  [out=90,in=0] 
(0.5,0.75);
\draw[orange ,line width=0.08cm ](2.5,0) to  [out=90,in=0] (1,1.1);

\draw[cyan ](0,0) node[below] {$3$};

\draw[magenta ](2 ,0) node[below] {$2$};
\draw[magenta ](0.5,0) node[below] {$2$};
\draw[orange ](1,0) node[below] {$4$};
\draw[orange ](2.5,0) node[below] {$4$};
\draw[cyan  ](1.5,0) node[below] {$3$};
\draw[cyan  ](3,0) node[below] {$3$};
 
 \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.515]

\draw[very thick]( -8,3)--++(180:0.8)
coordinate(hi);
\draw[very thick]( -11,3)--++(0:0.8)
coordinate(hi2);
\draw[very thick,densely dotted] (hi) -- (hi2); 
%%%
%%%
\draw[very thick]( -8,3)--(-4,3); 
%%%%
%%%%
\draw[very thick]( -1,3)--++(180:0.8)
coordinate(hi);
\draw[very thick]( -4,3)--++(0:0.8)
coordinate(hi2);
\draw[very thick,densely dotted] (hi) -- (hi2); 
%%%
%%%%
\draw[very thick]( -11,3)--(-13,3); 
\draw[very thick]( -1,3)--(1,3);

\draw[very thick, fill=white ] ( -13,3) coordinate  (hi) circle (6pt) ; 

\path(hi)--++(-90:0.62) node {\scalefont{0.9} $1$}; 

\draw[very thick, fill=white ] ( -11,3) coordinate (hi) circle (6pt); 

\path(hi)--++(-90:0.62) node {\scalefont{0.9} $2$}; 

\draw[very thick,  fill=white] ( -8,3) coordinate (hi) circle (6pt);  

\path(hi)--++(-90:0.62) node {\scalefont{0.9} $k\!-\!1$}; 

\draw[very thick, fill=magenta] ( -6,3) coordinate (hi) circle (6pt); 
 
 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $k$}; 
 
\draw[very thick, fill=white ] ( -4,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $k\!+\!1$}; 

\draw[very thick, fill=white ] ( -1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $n\!-\!1$}; 

\draw[very thick, fill=white ] ( 1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $n\!  $}; 
 \end{tikzpicture}$$
%
%
% \caption{Enumeration of nodes in the parabolic Dynkin diagram of type $(A_{n },   A_{k-1} \times A_{n-k } )$.  The single node not belonging to the parabolic is highlighted in pink.  }
%\label{coxeterlabelA}
%\end{figure}
%
%  
%\begin{figure}[ht!]
% \vspace{-0.2cm}
%\vspace{-0.1cm} 
 $$
 \begin{minipage}{6cm}
 \begin{tikzpicture}[scale=0.515]
 \draw[very thick]( -1,3)--++(180:0.8); 
 %%%%
%%%%
\draw[very thick]( -1,3)--++(180:0.8)
coordinate(hi);
\draw[very thick]( -4,3)--++(0:0.8)
coordinate(hi2);
\draw[very thick,densely dotted] (hi) -- (hi2); 
%%%
%%%%
 \draw[very thick]( -1,3)--(1,3); 

 \draw[very thick] ( -6,3)--( -4,3); 

 \draw[very thick] ( -6,3.1)--( -8,3.1); 
 \draw[very thick] ( -6,2.9)--( -8,2.9);

\draw[very thick, fill=magenta ] ( -8,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $1$}; 

 \path(hi)--++(0:1) node {\scalefont{2}$\mathbf >$};

\draw[very thick, fill=white ] ( -6,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $2$};

\draw[very thick, fill=white ] ( -4,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $3$}; 

\draw[very thick, fill=white ] ( -1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $n\!-\!1$}; 

\draw[very thick, fill=white ] ( 1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $n   $}; 
 \end{tikzpicture}
   \end{minipage}\qquad \quad
 \begin{minipage}{6cm}
 \begin{tikzpicture}[scale=0.515]
 
\draw[very thick]( -1,3)--++(180:0.8); 
 %%%%
%%%%
\draw[very thick]( -1,3)--++(180:0.8)
coordinate(hi);
\draw[very thick]( -4,3)--++(0:0.8)
coordinate(hi2);
\draw[very thick,densely dotted] (hi) -- (hi2); 
%%%
%%%%
 \draw[very thick]( -1,3)--(1,3); 

 \draw[very thick] ( -6,3)--( -4,3); 

 \draw[very thick] ( -6,3.1)--( -8,3.1); 
 \draw[very thick] ( -6,2.9)--( -8,2.9);

\draw[very thick, fill=white] ( -8,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(0:1) node {\scalefont{2}$\mathbf <$};

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $1$};

\draw[very thick, fill=white ] ( -6,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $2$};

\draw[very thick, fill=white ] ( -4,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $3$}; 

\draw[very thick, fill=white ] ( -1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $n\!-\!1$}; 

\draw[very thick, fill=magenta  ] ( 1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $n   $}; 
 \end{tikzpicture}
 \end{minipage}
$$
\vspace{-0.2cm} 
 $$
  \begin{minipage}{8.25cm}
\begin{tikzpicture}[scale=0.515]
\clip(-9.5,0.5) rectangle  (3,5.5); 
\draw[white](-9.5,0.5) rectangle  (3,5.5); 
 %%%%
%%%%
\draw[very thick]( -1,3)--++(180:0.8)
coordinate(hi);
\draw[very thick]( -4,3)--++(0:0.8)
coordinate(hi2);
\draw[very thick,densely dotted] (hi) -- (hi2); 
%%%
%%%%
 \draw[very thick]( -1,3)--(1,3); 

 \draw[very thick](-8,4.5)--(-6,3);
 \draw[very thick](-8,1.5)--(-6,3);
  \draw[very thick](-4,3)--(-6,3);

\draw[very thick, fill=magenta ] (-8,4.5) coordinate (hi) circle (6pt); 

 \path(hi)--++(180:0.6) node {\scalefont{0.9}$\nodelabel    $};

\draw[very thick, fill=white ] (-8,1.5) coordinate (hi) circle (6pt); 

 \path(hi)--++(180:0.6) node {\scalefont{0.9}$1$};

\draw[very thick, fill=white ] ( -6,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $2$};

\draw[very thick, fill=white ] ( -4,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $3$}; 

\draw[very thick, fill=white ] ( -1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $n\!-\!2$}; 

\draw[very thick, fill=white ] ( 1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $n\!-\!1  $}; 
 \end{tikzpicture}
 \end{minipage} 
   \begin{minipage}{7cm}
\begin{tikzpicture}[scale=0.515]
\clip(-9.5,0.5) rectangle  (3,5.5); 
\draw[white](-9.5,0.5) rectangle  (3,5.5); 
 %%%%
%%%%
\draw[very thick]( -1,3)--++(180:0.8)
coordinate(hi);
\draw[very thick]( -4,3)--++(0:0.8)
coordinate(hi2);
\draw[very thick,densely dotted] (hi) -- (hi2); 
%%%
%%%%
 \draw[very thick]( -1,3)--(1,3); 

 \draw[very thick](-8,4.5)--(-6,3);
 \draw[very thick](-8,1.5)--(-6,3);
  \draw[very thick](-4,3)--(-6,3);

\draw[very thick, fill=white ] (-8,4.5) coordinate (hi) circle (6pt); 

 \path(hi)--++(180:0.6) node {\scalefont{0.9}$\nodelabel    $};

\draw[very thick, fill=white ] (-8,1.5) coordinate (hi) circle (6pt); 

 \path(hi)--++(180:0.6) node {\scalefont{0.9}$1$};

\draw[very thick, fill=white ] ( -6,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $2$};

\draw[very thick, fill=white ] ( -4,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $3$}; 

\draw[very thick, fill=white ] ( -1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $n\!-\!2$}; 

\draw[very thick, fill=magenta] ( 1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $n\!-\!1  $}; 
 \end{tikzpicture}
 \end{minipage} 
 $$
  
   \vspace{-0.45cm}
$$ \qquad\qquad \begin{minipage}{8cm}
\begin{tikzpicture}[scale=0.515]
%\clip(-9.5,0.5) rectangle  (3,5.5); 
  %%%%
%%%%
\draw[very thick]( -1,3)--++(180:0.8)
coordinate(hi);
\draw[very thick]( -3,3)--++(0:0.8)
coordinate(hi2);
\draw[very thick] (hi) -- (hi2); 
%%%
%%%%
 \draw[very thick]( -1,3)--(1,3); 

   \draw[very thick](-3,3)--(-7,3);

   \draw[very thick]( -3,5)--++(-90:2); 

\draw[very thick, fill=magenta] ( -7,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9}$1  $};

\draw[very thick, fill=white ] ( -5,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9}$2$};

\draw[very thick, fill=white ] ( -3,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9}$3$};

\draw[very thick, fill=white ] ( -3,5) coordinate (hi) circle (6pt); 

 \path(hi)--++(0:0.6) node {\scalefont{0.9}$6$};

\draw[very thick, fill=white ] ( -1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9}$4$}; 

\draw[very thick, fill=white ] ( 1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9}$5  $};

 \end{tikzpicture}
 \end{minipage}\!\!\!\!\!\!\!\!\!\! \begin{minipage}{8.25cm}
\begin{tikzpicture}[scale=0.515]
%\clip(-9.5,0.5) rectangle  (3,5.5); 
  %%%%
%%%%
\draw[very thick]( -1,3)--++(180:0.8)
coordinate(hi);
\draw[very thick]( -3,3)--++(0:0.8)
coordinate(hi2);
\draw[very thick] (hi) -- (hi2); 
%%%
%%%%
 \draw[very thick]( -1,3)--(3,3); 

   \draw[very thick](-3,3)--(-7,3);

   \draw[very thick]( -1,5)--++(-90:2); 

\draw[very thick, fill=magenta] ( -7,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9}$1  $};

\draw[very thick, fill=white ] ( -5,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9}$2$};

\draw[very thick, fill=white ] ( -3,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9}$3$};

\draw[very thick, fill=white ] ( -1,5) coordinate (hi) circle (6pt); 

 \path(hi)--++(0:0.6) node {\scalefont{0.9}$7$};

\draw[very thick, fill=white ] ( -1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9}$4$}; 

\draw[very thick, fill=white ] ( 1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9}$5  $};

 \draw[very thick, fill=white ] ( 3,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9}$6  $};

 \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture} [scale=0.62215]

\path (0,-0.7)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate (minus4);

\path (0,-0.7)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5) coordinate (plus2);

\path (plus2)--++(45:0.5)--++(-45:0.5) coordinate (plus3);

\draw[very thick](plus3)--(minus4);

\path(minus1)--++(45:0.4) coordinate (minus1NE);
\path(minus1)--++(-45:0.4) coordinate (minus1SE);

\path(minus4)--++(135:0.4) coordinate (minus1NW);
\path(minus4)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\path(plus3)--++(45:0.4) coordinate (minus1NE);
\path(plus3)--++(-45:0.4) coordinate (minus1SE);

\path(plus1)--++(135:0.4) coordinate (minus1NW);
\path(plus1)--++(-135:0.4) coordinate (minus1SW);

\path(plus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\draw[very thick,fill=magenta](0,-0.7) circle (4pt);

\draw[very thick,  fill=green!80!black](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=yellow](minus3) circle (4pt);

\draw[very thick,  fill=violet](minus4) circle (4pt);

\draw[very thick,  fill=brown](plus1) circle (4pt);

\draw[very thick,  fill=cyan](plus2) circle (4pt);

\draw[very thick,  fill=pink](plus3) circle (4pt);

\path (0,0) coordinate (origin2);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\clip(corner1)--(corner2)--++(90:0.3)--++(0:6.5)--(corner3)--(corner4)
--++(90:-0.3)--++(180:6.5) --(corner1);

\clip(corner1)--(corner2)--(corner3)--(corner4)--(corner1);

%
%  \foreach \i in {1,3,5,7,9,11}
%{
% \draw[thick](c\i)--++(90:7);   
% \draw[thick](c\i)--++(-90:7);
%\draw[thick](d\i)--++(90:7);
%\draw[thick](d\i)--++(-90:7);
%   }
%  

\end{scope}

\begin{scope}
\clip(0,0) --++(45:4)--++(135:5)--++(-135:4)--++(-45:5);
  
\path (0,0) coordinate (origin2);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
 
   }

     \path (0,0)--++(45:0.5)--++(135:0.5) coordinate (origin3);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{magenta}5$}; 
\draw(a2) node {$\color{brown}6$}; 
\draw(a4) node {$\color{cyan}7$}; 
\draw(a6) node {$\color{pink}8$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:1)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a2) node {$\color{magenta}5$}; 
\draw(a4) node {$\color{brown}6$}; 
\draw(a6) node {$\color{cyan}7$}; 
\draw(a0) node {$\color{green!80!black}4$};  

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:2)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a4) node {$\color{magenta}5$}; 
\draw(a6) node {$\color{brown}6$}; 
\draw(a0) node {$\color{orange}3$}; 
\draw(a2) node {$\color{green!80!black}4$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a6) node {$\color{magenta}5$}; 
\draw(a0) node {$\color{yellow}2$}; 
\draw(a2) node {$\color{orange}3$}; 
\draw(a4) node {$\color{green!80!black}4$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:4)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{violet}1$}; 
\draw(a2) node {$\color{yellow}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{green!80!black}4$};  

%  \fill[white]
%(0,0) --++(45:4)--++(135:1)--++(-135:2)
% --++(135:3)--++(135:1)
%  --++(-135:1)--++(-135:1)
% --++(-45:5);

 % \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
%{
%\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
%\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
% 
%   }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\end{scope}

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\end{tikzpicture} 
 \begin{tikzpicture} [scale=0.62215]

\path (0,-0.7)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate (minus4);

\path (0,-0.7)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5) coordinate (plus2);

\path (plus2)--++(45:0.5)--++(-45:0.5) coordinate (plus3);

\draw[very thick](plus3)--(minus4);

\path(minus1)--++(45:0.4) coordinate (minus1NE);
\path(minus1)--++(-45:0.4) coordinate (minus1SE);

\path(minus4)--++(135:0.4) coordinate (minus1NW);
\path(minus4)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\path(plus3)--++(45:0.4) coordinate (minus1NE);
\path(plus3)--++(-45:0.4) coordinate (minus1SE);

\path(plus1)--++(135:0.4) coordinate (minus1NW);
\path(plus1)--++(-135:0.4) coordinate (minus1SW);

\path(plus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\draw[very thick,fill=magenta](0,-0.7) circle (4pt);

\draw[very thick,  fill=green!80!black](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=yellow](minus3) circle (4pt);

\draw[very thick,  fill=violet](minus4) circle (4pt);

\draw[very thick,  fill=brown](plus1) circle (4pt);

\draw[very thick,  fill=cyan](plus2) circle (4pt);

\draw[very thick,  fill=pink](plus3) circle (4pt);

\path (0,0) coordinate (origin2);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\clip(corner1)--(corner2)--++(90:0.3)--++(0:6.5)--(corner3)--(corner4)
--++(90:-0.3)--++(180:6.5) --(corner1);

\clip(corner1)--(corner2)--(corner3)--(corner4)--(corner1);

\end{scope}

\begin{scope}
\clip(0,0) --++(45:4)--++(135:5)--++(-135:4)--++(-45:5);
  
\path (0,0) coordinate (origin2);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
 
   }

  \draw[very thick, fill=magenta]
(0,0) --++(45:1)--++(135:1) 
 --++(45:1)--++(135:1) --++(-135:1)
  --++(-45:1)--++(-135:1)
 --++(-45:1);
 
   \draw[very thick, fill=brown]
(a2) --++(45:1)--++(135:1) 
 --++(45:1)--++(135:1) --++(-135:1)
  --++(-45:1)--++(-135:1)
 --++(-45:1);
 
   \draw[very thick, fill=cyan]
(a4) --++(45:1)--++(135:1) 
 --++(-135:1)
 --++(-45:1);

   \draw[very thick, fill=pink]
(a6) --++(45:1)--++(135:1) 
 --++(-135:1)
 --++(-45:1);

  \draw[very thick, fill=green!80!black]
(b2) --++(45:1)--++(135:1) 
 --++(45:1)--++(135:1) --++(-135:1)
  --++(-45:1)--++(-135:1)
 --++(-45:1);

   \draw[very thick, fill=orange]
(b4) --++(45:1)--++(135:1) 
 --++(45:1)--++(135:1) --++(-135:1)
  --++(-45:1)--++(-135:1)
 --++(-45:1);

   \draw[very thick, fill=yellow]
(b6) --++(45:1)--++(135:1) 
  --++(-135:1)
 --++(-45:1);

   \draw[very thick, fill=violet]
(b8) --++(45:1)--++(135:1) 
  --++(-135:1)
 --++(-45:1);
 
     \path (0,0)--++(45:0.5)--++(135:0.5) coordinate (origin3);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{magenta}5$}; 
\draw(a2) node {$\color{brown}6$}; 
\draw(a4) node {$\color{cyan}7$}; 
\draw(a6) node {$\color{pink}8$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:1)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a2) node {$\color{magenta}5$}; 
\draw(a4) node {$\color{brown}6$}; 
\draw(a6) node {$\color{cyan}7$}; 
\draw(a0) node {$\color{green!80!black}4$};  

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:2)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a4) node {$\color{magenta}5$}; 
\draw(a6) node {$\color{brown}6$}; 
\draw(a0) node {$\color{orange}3$}; 
\draw(a2) node {$\color{green!80!black}4$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a6) node {$\color{magenta}5$}; 
\draw(a0) node {$\color{yellow}2$}; 
\draw(a2) node {$\color{orange}3$}; 
\draw(a4) node {$\color{green!80!black}4$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:4)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{violet}1$}; 
\draw(a2) node {$\color{yellow}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{green!80!black}4$};

 % \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
%{
%\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
%\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
% 
%   }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\end{scope}

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\end{tikzpicture}
 \begin{tikzpicture} [scale=0.62215]

\path (0,-0.7)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate (minus4);

\path (0,-0.7)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5) coordinate (plus2);

\path (plus2)--++(45:0.5)--++(-45:0.5) coordinate (plus3);

\draw[very thick](plus3)--(minus4);

\path(minus1)--++(45:0.4) coordinate (minus1NE);
\path(minus1)--++(-45:0.4) coordinate (minus1SE);

\path(minus4)--++(135:0.4) coordinate (minus1NW);
\path(minus4)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\path(plus3)--++(45:0.4) coordinate (minus1NE);
\path(plus3)--++(-45:0.4) coordinate (minus1SE);

\path(plus1)--++(135:0.4) coordinate (minus1NW);
\path(plus1)--++(-135:0.4) coordinate (minus1SW);

\path(plus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\draw[very thick,fill=magenta](0,-0.7) circle (4pt);

\draw[very thick,  fill=green!80!black](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=yellow](minus3) circle (4pt);

\draw[very thick,  fill=violet](minus4) circle (4pt);

\draw[very thick,  fill=brown](plus1) circle (4pt);

\draw[very thick,  fill=cyan](plus2) circle (4pt);

\draw[very thick,  fill=pink](plus3) circle (4pt);

\path (0,0) coordinate (origin2);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\clip(corner1)--(corner2)--++(90:0.3)--++(0:6.5)--(corner3)--(corner4)
--++(90:-0.3)--++(180:6.5) --(corner1);

\clip(corner1)--(corner2)--(corner3)--(corner4)--(corner1);

\end{scope}

\begin{scope}
\clip(0,0) --++(45:4)--++(135:5)--++(-135:4)--++(-45:5);
  
\path (0,0) coordinate (origin2);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
 
   }

  \draw[very thick, fill=magenta]
(0,0) --++(45:1)--++(135:1) 
 --++(45:1)--++(135:1) --++(-135:1)
  --++(-45:1)--++(-135:1)
 --++(-45:1);
 
   \draw[very thick, fill=brown]
(a2) --++(45:1)--++(135:1) 
 --++(45:1)--++(135:1) --++(-135:1)
  --++(-45:1)--++(-135:1)
 --++(-45:1);
 
   \draw[very thick, fill=cyan]
(a4) --++(45:1)--++(135:1) 
 --++(-135:1)
 --++(-45:1);

   \draw[very thick, fill=pink]
(a6) --++(45:1)--++(135:1) 
 --++(-135:1)
 --++(-45:1);

  \draw[very thick, fill=green!80!black]
(b2) --++(45:1)--++(135:1) 
% --++(45:1)--++(135:1) --++(-135:1)
 --++(-135:1)
 --++(-45:1);

   \draw[very thick, fill=orange]
(b4) --++(45:1)--++(135:1) 
 --++(45:1)--++(135:1) --++(-135:1)
  --++(-45:1)--++(-135:1)
 --++(-45:1);

   \draw[very thick, fill=yellow]
(b6) --++(45:1)--++(135:1) 
  --++(-135:1)
 --++(-45:1);

   \draw[very thick, fill=violet]
(b8) --++(45:1)--++(135:1) 
  --++(-135:1)
 --++(-45:1);
 
     \path (0,0)--++(45:0.5)--++(135:0.5) coordinate (origin3);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{magenta}5$}; 
\draw(a2) node {$\color{brown}6$}; 
\draw(a4) node {$\color{cyan}7$}; 
\draw(a6) node {$\color{pink}8$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:1)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a2) node {$\color{magenta}5$}; 
\draw(a4) node {$\color{brown}6$}; 
\draw(a6) node {$\color{cyan}7$}; 
\draw(a0) node {$\color{green!80!black}4$};  

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:2)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a4) node {$\color{magenta}5$}; 
\draw(a6) node {$\color{brown}6$}; 
\draw(a0) node {$\color{orange}3$}; 
\draw(a2) node {$\color{green!80!black}4$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a6) node {$\color{magenta}5$}; 
\draw(a0) node {$\color{yellow}2$}; 
\draw(a2) node {$\color{orange}3$}; 
\draw(a4) node {$\color{green!80!black}4$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:4)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{violet}1$}; 
\draw(a2) node {$\color{yellow}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{green!80!black}4$};

 % \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
%{
%\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
%\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
% 
%   }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\end{scope}

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture} [scale=0.62215]

\path(0,0) coordinate(origin3);
\path(origin3)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin3)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin3)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin3)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

\path(0,0)--++(45:2)--++(-45:2)--++(90:-0.75) coordinate (origin);

\path (origin)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5)--++(-90:0.4) coordinate (minus4a);
 
\path (minus3)--++(135:0.5)--++(-135:0.5)--++(+90:0.4) coordinate (minus4);

\path (origin)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1) coordinate (plus2);

\path (plus2)  coordinate (plus3);

\draw[very thick](plus2)--(minus3);

\draw[very thick](minus3)-- (minus4);
\draw[very thick](minus3)--(minus4a);

\path(plus2)--++(45:0.4) coordinate (minus1NE);
\path(plus2)--++(-45:0.4) coordinate (minus1SE);

\path(minus3)--++(135:0.2)-++(45:0.2)  coordinate (minus1NW);
\path(minus3)--++(-135:0.2)--++(-45:0.2) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\path(minus4a)--++(180:0.4) coordinate (minus4aNE);
\path(minus4a)--++(-90:0.4) coordinate (minus4aSE);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus4aSE)--(minus4aNE)--(minus1NW)--(start);

\draw[very thick,fill=violet](origin) circle (4pt);

\draw[very thick,  fill=green!80!black](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=brown](minus3) circle (4pt);

\draw[very thick,  fill=pink](minus4a) circle (4pt);

\draw[very thick,  fill=magenta](minus4) circle (4pt);

\draw[very thick,  fill=cyan](plus1) circle (4pt);

\path(minus2)--++(-135:1) coordinate (brownguy);
 \draw[very thick,  fill=white, white](brownguy) circle (4pt);
\path(brownguy)--++(-135:0.3); 
%\draw[very thick,  fill=cyan](plus2) circle (4pt);
 
  \clip(origin3)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\path (0,0) coordinate (origin2);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{

\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin2)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\end{scope}

\begin{scope}
\clip(0,0) --++(45:7)--++(135:7)--++(-135:7)--++(-45:7);
  
  \clip
(0,0) --++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(-45:6)--++(-135:6) ;

\path (0,0) coordinate (origin2);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
{
\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
    }
     
  \fill[white]
(0,0) --++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
%--++(135:1)--++(45:1) 
%--++(135:1)--++(45:1) 
%
--++(-45:1)--++(45:1)--++(-45:2)--++(45:1)--++(-45:1)--++(-135:6) ;

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\end{scope}

\path(origin2)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin2)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

     \path (0,0)--++(45:0.5)--++(135:0.5) coordinate (origin3);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{magenta}\nodelabel$}; 
\draw(a2) node {$\color{brown}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{green!80!black}4$}; 
\draw(a8) node {$\color{violet}5$};  
\draw(a10) node {$\color{cyan}6$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1)--++(135:1)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{pink}1$}; 
\draw(a2) node {$\color{brown}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{green!80!black}4$}; 
\draw(a8) node {$\color{violet}5$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:2)--++(135:2)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{magenta}\nodelabel$}; 
\draw(a2) node {$\color{brown}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{green!80!black}4$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:3)--++(135:3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{pink}1$}; 
\draw(a2) node {$\color{brown}2$}; 
\draw(a4) node {$\color{orange}3$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:4)--++(135:4)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{magenta}\nodelabel$}; 
\draw(a2) node {$\color{brown}2$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:5)--++(135:5)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{pink}1$};

\end{tikzpicture}\quad \begin{tikzpicture} [scale=0.62215]

\path(0,0) coordinate(origin3);
\path(origin3)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin3)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin3)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin3)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

\path(0,0)--++(45:2)--++(-45:2)--++(90:-0.75) coordinate (origin);

\path (origin)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate  (minus4);

\path (origin)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1) coordinate (plus2);

\path (plus2)  coordinate (plus3);

\draw[very thick](plus2)--(minus3);

\draw[very thick](minus3)--++(90:0.1)--++(180:0.7);
\draw[very thick](minus3)--++(-90:0.1)--++(180:0.7);

\path(plus2)--++(45:0.4) coordinate (minus1NE);
\path(plus2)--++(-45:0.4) coordinate (minus1SE);

\path(minus3)--++(135:0.4) coordinate (minus1NW);
\path(minus3)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\draw[very thick,fill=violet](origin) circle (4pt);

\draw[very thick,  fill=green!80!black](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=brown](minus3) circle (4pt);

\draw[very thick,  fill=magenta](minus4) circle (4pt);

\draw[very thick,  fill=cyan](plus1) circle (4pt);

\path(minus2)--++(-135:1) coordinate (brownguy);
 \draw[very thick,  fill=white, white](brownguy) circle (4pt);
\path(brownguy)--++(-135:0.3); 
%\draw[very thick,  fill=cyan](plus2) circle (4pt);
 
  \clip(origin3)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\path (0,0) coordinate (origin2);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{

\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin2)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\end{scope}

\begin{scope}
\clip(0,0) --++(45:7)--++(135:7)--++(-135:7)--++(-45:7);
  
  \clip
(0,0) --++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(-45:6)--++(-135:6) ;

\path (0,0) coordinate (origin2);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
{
\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
    }
     
  \fill[white]
(0,0) --++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
%--++(135:1)--++(45:1) 
%--++(135:1)--++(45:1) 
%
--++(-45:1)--++(45:1)--++(-45:2)--++(45:1)--++(-45:1)--++(-135:6) ;

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\end{scope}

\path(origin2)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin2)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

     \path (0,0)--++(45:0.5)--++(135:0.5) coordinate (origin3);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node  {$\phantom{_{+}^{+}}\color{magenta}1_{+} $}; 
\draw(a2) node {$\color{brown}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{green!80!black}4$}; 
\draw(a8) node {$\color{violet}5$};  
\draw(a10) node {$\color{cyan}6$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1)--++(135:1)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node  {$\phantom{_{+}^{+}}\color{magenta}1_{-} $}; 
\draw(a2) node {$\color{brown}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{green!80!black}4$}; 
\draw(a8) node {$\color{violet}5$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:2)--++(135:2)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\phantom{_{+}^{+}}\color{magenta}1_{+} $}; 
\draw(a2) node {$\color{brown}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{green!80!black}4$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:3)--++(135:3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node 
 {$\phantom{_{+}^{+}}\color{magenta}1_{-} $}; 
\draw(a2) node {$\color{brown}2$}; 
\draw(a4) node {$\color{orange}3$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:4)--++(135:4)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node  {$\phantom{_{+}^{+}}\color{magenta}1_{+} $}; 
\draw(a2) node {$\color{brown}2$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:5)--++(135:5)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node  {$\phantom{_{+}^{+}}\color{magenta}1_{-} $};

\end{tikzpicture}
\quad
 \begin{tikzpicture} [scale=0.62215]

\path(0,0) coordinate(origin3);
\path(origin3)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin3)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin3)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin3)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

\path(0,0)--++(45:2)--++(-45:2)--++(90:-0.75) coordinate (origin);

\path (origin)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate  (minus4);

\path (origin)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1) coordinate (plus2);

\path (plus2)  coordinate (plus3);

\draw[very thick](plus2)--(minus3);

\draw[very thick](minus3)--++(90:0.1)--++(180:0.7);
\draw[very thick](minus3)--++(-90:0.1)--++(180:0.7);

\path(plus2)--++(45:0.4) coordinate (minus1NE);
\path(plus2)--++(-45:0.4) coordinate (minus1SE);

\path(minus3)--++(135:0.4) coordinate (minus1NW);
\path(minus3)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\draw[very thick,fill=violet](origin) circle (4pt);

\draw[very thick,  fill=green!80!black](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=brown](minus3) circle (4pt);

\draw[very thick,  fill=magenta](minus4) circle (4pt);

\draw[very thick,  fill=cyan](plus1) circle (4pt);

\path(minus2)--++(-135:1) coordinate (brownguy);
 \draw[very thick,  fill=white, white](brownguy) circle (4pt);
\path(brownguy)--++(-135:0.3); 
%\draw[very thick,  fill=cyan](plus2) circle (4pt);
 
  \clip(origin3)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\path (0,0) coordinate (origin2);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{

\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin2)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\end{scope}

\begin{scope}
\clip(0,0) --++(45:7)--++(135:7)--++(-135:7)--++(-45:7);
  
  \clip
(0,0) --++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(-45:6)--++(-135:6) ;

\path (0,0) coordinate (origin2);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
{
\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
    }
     
  \fill[white]
(0,0) --++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
%--++(135:1)--++(45:1) 
%--++(135:1)--++(45:1) 
%
--++(-45:1)--++(45:1)--++(-45:2)--++(45:1)--++(-45:1)--++(-135:6) ;

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\end{scope}

\path(origin2)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin2)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

     \path (0,0)--++(45:0.5)--++(135:0.5) coordinate (origin3);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node  {$\phantom{_{+}^{+}}\color{magenta}1_{+} $}; 
\draw(a2) node {$\color{brown}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{green!80!black}4$}; 
\draw(a8) node {$\color{violet}5$};  
\draw(a10) node {$\color{cyan}6$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1)--++(135:1)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node  {$\phantom{_{+}^{+}}\color{magenta}1_{-} $}; 
\draw(a2) node {$\color{brown}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{green!80!black}4$}; 
\draw(a8) node {$\color{violet}5$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:2)--++(135:2)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\phantom{_{+}^{+}}\color{magenta}1_{+} $}; 
\draw(a2) node {$\color{brown}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{green!80!black}4$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:3)--++(135:3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node 
 {$\phantom{_{+}^{+}}\color{magenta}1_{-} $}; 
\draw(a2) node {$\color{brown}2$}; 
\draw(a4) node {$\color{orange}3$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:4)--++(135:4)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node  {$\phantom{_{+}^{+}}\color{magenta}1_{+} $}; 
\draw(a2) node {$\color{brown}2$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:5)--++(135:5)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node  {$\phantom{_{+}^{+}}\color{magenta}1_{-} $};

   \draw[very thick, fill=magenta]
(b0) coordinate (X) --++(45:1)--++(135:1)  coordinate (b0)
  --++(-135:1)
 --++(-45:1);
   \draw[very thick, fill=magenta]
(b0) --++(45:1)--++(135:1)  coordinate (b0)
  --++(-135:1)
 --++(-45:1);
     \draw[very thick, fill=magenta]
(b0) --++(45:1)--++(135:1) --++(45:1)--++(135:1)  coordinate (b0)
  --++(-135:1)
 --++(-45:1)--++(-135:1)
 --++(-45:1);

    \draw[very thick, fill=brown]
(X)   --++(45:2)--++(135:1)--++(45:1)--++(135:1)   coordinate (b0)
  --++(-135:1)
 --++(-45:1)--++(-135:1)
 --++(-45:1);
     \draw[very thick, fill=brown]
(b0)   --++(45:1)--++(135:1)  coordinate (b0)
  --++(-135:1)
 --++(-45:1);
  
      \draw[very thick, fill=orange]
(X)   --++(45:3)--++(135:1) --++(45:1)--++(135:1)   coordinate (b0)
  --++(-135:1)
 --++(-45:1) --++(-135:1)
 --++(-45:1);

       \draw[very thick, fill=green!80!black]
(X)   --++(45:4)--++(135:1)    coordinate (b0)
  --++(-135:1)
 --++(-45:1);

%
%       \draw[very thick, fill=violet]
%(X)   --++(45:5)--++(135:1)    coordinate (b0)
%  --++(-135:1)
% --++(-45:1);
  
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture} [scale=0.62215]

\path(0,0) coordinate(origin3);
\path(0,0)++(135:1)   ++(-135:1)  coordinate(origin4);
\path(origin3)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin3)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin3)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin3)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

\path(0,0)--++(45:1.5)--++(-45:1.5)--++(90:-0.75) coordinate (origin);

\path (origin)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate  (minus4);

\path (origin)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1) coordinate (plus2);

\path (plus2)  coordinate (plus3);

\draw[very thick](plus2)--(minus3);

\draw[very thick](minus3)--++(90:0.1)--++(180:0.7);
\draw[very thick](minus3)--++(-90:0.1)--++(180:0.7);

\path(origin)--++(45:0.4) coordinate (minus1NE);
\path(origin)--++(-45:0.4) coordinate (minus1SE);

\path(minus4)--++(135:0.4) coordinate (minus1NW);
\path(minus4)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\draw[very thick,fill=gray](origin) circle (4pt);

\draw[very thick,  fill=cyan](minus1) circle (4pt);

\draw[very thick,  fill=violet](minus2) circle (4pt);

\draw[very thick,  fill=green!80!black](minus3) circle (4pt);

\draw[very thick,  fill=magenta](minus4) circle (4pt);

\draw[very thick,  fill=orange](plus1) circle (4pt);

\path(minus2)--++(-135:1) coordinate (green!80!blackguy);
 \draw[very thick,  fill=white, white](green!80!blackguy) circle (4pt);
\path(green!80!blackguy)--++(-135:0.3); 
%\draw[very thick,  fill=orange](plus2) circle (4pt);
 
%  \clip(origin3)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

%  \clip(origin3)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\path(0,-1.1) coordinate(origin3T);
\path(origin3T)  ++(135:1)   ++(-135:1) coordinate(corner1T);
\path(origin3T)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4T);

  \clip(origin3T)--(corner1T)--(corner2)--(corner3)--(corner4T)--(origin3T);

\path (0,0) coordinate (origin2);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{

\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin2)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\end{scope}

\begin{scope}
\path(0,0)--++(45:2)--++(-45:2) coordinate (ok);

   \clip
(ok) --++(135:6)--++(45:6) 
--++(-45:1)--++(-135:5) 
--++(-45:5)--++(-135:1) 
;

\path (0,0) coordinate (origin2);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
{
\path (ok)--++(45:0.5*\i) coordinate (a\i); 
\path (ok)--++(135:0.5*\i)  coordinate (b\j); 
    }
     
  \fill[white]
(0,0) --++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
 --++(-45:1)--++(45:1)--++(-45:2)--++(45:1)--++(-45:1)--++(-135:6) ;

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (ok)--++(45:1*\i) coordinate (c\i); 
\path (ok)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\end{scope}

\path(origin2)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin2)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

      \path (0,0)--++(45:0.5)--++(135:0.5) coordinate (origin3);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (ok)
--++(45:0.5) --++(135:0.5) 
--++(135:0.5*\i) coordinate (a\i); 
\path (a10)
 --++(45:0.5*\i) coordinate (b\i); 
   }
\draw(a10) node {$\color{magenta}1$}; 
\draw(a8) node {$\color{green!80!black}\phantom{_{+}^{+}}2_{+}$}; 
\draw(a6) node {$\color{violet}\phantom{_{+}^{+}}3_{+}$}; 
\draw(a4) node {$\color{cyan}\phantom{_{+}^{+}}4_{+}$}; 
\draw(a2) node {$\color{gray}\phantom{_{+}^{+}}5_{+}$};  
\draw(a0) node {$\color{orange}
\phantom{_{+}^{+}}6_{+}$};

  \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
 \path (a10)
 --++(45:0.5*\i) coordinate (b\i); 
   }
 
\draw(b2) node {$\color{green!80!black}\phantom{_{-}^{-}}2_{-}$}; 
\draw(b4) node {$\color{violet}\phantom{_{-}^{-}}3_{-}$}; 
\draw(b6) node {$\color{cyan}\phantom{_{-}^{-}}4_{-}$}; 
\draw(b8) node {$\color{gray}\phantom{_{-}^{-}}5_{-}$};  
\draw(b10) node {$\color{orange}
\phantom{_{-}^{-}}6_{-}$};   
   
\end{tikzpicture}
 \quad
 \begin{tikzpicture} [scale=0.62215]

\path(0,0) coordinate(origin3);
\path(0,0)++(135:1)   ++(-135:1)  coordinate(origin4);
\path(origin3)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin3)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin3)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin3)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

\path(0,0)--++(45:1.5)--++(-45:1.5)--++(90:-0.75) coordinate (origin);

\path (origin)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate  (minus4);

\path (minus2)--++(-90:0.62) coordinate  (X);
 \draw[very thick] (minus3)--(X);

\path (origin)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1) coordinate (plus2);

\path (plus2)  coordinate (plus3);

\draw[very thick](plus2)--(minus3);

\draw[very thick](minus3) --++(180:0.7);

\path(origin)--++(45:0.4) coordinate (minus1NE);
\path(origin)--++(-45:0.4) coordinate (minus1SE);

\path(minus4)--++(135:0.4) coordinate (minus1NW);
\path(minus4)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\path(minus2)--++(-45:0.4) coordinate (stop);

\draw[very thick,fill=pink](X) circle (4pt);

\path(X)--++(-45:0.4) coordinate (X1);
\path(X)--++(---135:0.4) coordinate (X2);

\path(minus3)--++(-135:0.4) coordinate (jj);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)
--(stop)--(X1)--(X2)--(jj) --(minus1SW)--(minus1NW)--(start);

\draw[very thick,fill=gray](origin) circle (4pt);

\draw[very thick,  fill=cyan](minus1) circle (4pt);

\draw[very thick,  fill=violet](minus2) circle (4pt);

\draw[very thick,  fill=green!80!black](minus3) circle (4pt);

\draw[very thick,  fill=magenta](minus4) circle (4pt);

\draw[very thick,  fill=orange](plus1) circle (4pt);

\path(minus2)--++(-135:1) coordinate (green!80!blackguy);
 \path(green!80!blackguy)--++(-135:0.3);

\path(0,-1.1) coordinate(origin3T);
\path(origin3T)  ++(135:1)   ++(-135:1) coordinate(corner1T);
\path(origin3T)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4T);

  \draw[white](origin3T)--(corner1T)--(corner2)--(corner3)--(corner4T)--(origin3T);
  \clip(origin3T)--(corner1T)--(corner2)--(corner3)--(corner4T)--(origin3T);

\path (0,0) coordinate (origin2);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{

\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin2)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\end{scope}

\begin{scope}
\path(0,0)--++(45:2)--++(-45:2) coordinate (ok);

   \clip
(ok) --++(135:6)--++(45:6) 
--++(-45:1)--++(-135:4) --++(-45:1)--++(-135:1)
--++(-45:4)--++(-135:1) 
;

\path (0,0) coordinate (origin2);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
{
\path (ok)--++(45:0.5*\i) coordinate (a\i); 
\path (ok)--++(135:0.5*\i)  coordinate (b\j); 
    }
     
  \fill[white]
(0,0) --++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
 --++(-45:1)--++(45:1)--++(-45:2)--++(45:1)--++(-45:1)--++(-135:6) ;

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (ok)--++(45:1*\i) coordinate (c\i); 
\path (ok)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\end{scope}

\path(origin2)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin2)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

      \path (0,0)--++(45:0.5)--++(135:0.5) coordinate (origin3);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (ok)
--++(45:0.5) --++(135:0.5) 
--++(135:0.5*\i) coordinate (a\i); 
\path (a10)
 --++(45:0.5*\i) coordinate (b\i); 
   }
\draw(a10) node {$\color{magenta}0$}; 
\draw(a8) node {$\color{green!80!black}2$}; 
\draw(a6) node {$\color{violet}3$}; 
\draw(a4) node {$\color{cyan}4$}; 
\draw(a2) node {$\color{gray}5$};  
\draw(a0) node {$\color{orange}6$};

  \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
 \path (a10)
 --++(45:0.5*\i) coordinate (b\i); 
   }
 \path(a8)--++(45:1) node {$\color{pink}1$}; 
 
\draw(b2) node {$\color{green!80!black}2$}; 
\draw(b4) node {$\color{violet}3$}; 
\draw(b6) node {$\color{cyan}4$}; 
\draw(b8) node {$\color{gray}5$};  
\draw(b10) node {$\color{orange}6$};  
  
\end{tikzpicture}
\begin{tikzpicture} [xscale=-0.6,yscale=0.6]

\path (0,-0.7)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(-45:0.5)--++(-135:0.5) coordinate (XT);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate (minus4);

\path (0,-0.7)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5) coordinate (plus2);

\path (plus2)--++(45:0.5)--++(-45:0.5) coordinate (plus3);

 \draw[very thick](minus4)--(minus1)--++(0:0.7);

\path(minus1)--++(45:0.4) coordinate (minus1NE);
\path(minus1)--++(-45:0.4) coordinate (minus1SE);

\path(minus4)--++(135:0.4) coordinate (minus1NW);
\path(minus4)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\path(minus2)--++(-135:0.4) coordinate (CCX);
\path(minus2)--++(-45:0.4) coordinate (CCY);

\path(XT)--++(-135:0.4) coordinate (CC1);
\path(XT)--++(-45:0.4) coordinate (CC2);

\draw[rounded corners, thick,fill=white] (start)--(minus1NE)--(minus1SE)--
 (CCY)--(CC2)--(CC1)--(CCX)--
(minus1SW)--(minus1NW)--(start);

\begin{scope}
 
\path(XT)--++(0:0.6)--++(90:0.3) coordinate (XT1);
\draw[thick,->] (XT) to [out=0,in=-120] (XT1);

\path(XT)--++(180:0.6)--++(90:0.3) coordinate (XT1);
\draw[thick,->] (XT) to [out=180,in=-60] (XT1); 

\end{scope}

 \draw[very thick](minus2)--(XT); 
 \draw[very thick](minus4)--(minus1)--++(0:0.7);

\draw[very thick,fill=violet](XT) circle (4pt);

\draw[very thick,fill=magenta](0,-0.7) circle (4pt);

\draw[very thick,  fill=cyan](minus1) circle (4pt);

\draw[very thick,  fill=green!80!black](minus2) circle (4pt);

\draw[very thick,  fill=orange](minus3) circle (4pt);

\draw[very thick,  fill=gray](minus4) circle (4pt);

\path (0,0) coordinate (origin2);

\path(origin2)  ++(135:3)   ++(-135:3) coordinate(corner1);
\path(origin2)  ++(45:3)   ++(135:9) coordinate(corner2);
\path(origin2)  ++(135:5)   ++(45:7) coordinate(corner3);
\path(origin2)  ++(45:1)   ++(-45:1) coordinate(corner4);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2); 
\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

\end{scope}

   \path(0,0) coordinate (origin2);  
   
     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\draw(0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);
\clip(0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:0.5) node {$\color{magenta}1$}--++(135:1)
node {$\color{cyan}2$}--++(135:1)
coordinate (hi) node {$\color{green!80!black}3$}--++(135:1)
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
;

\path(hi)--++(45:1) node {$\color{violet}6$}--++(135:1)
coordinate (hi) node {$\color{green!80!black}3$}--++(135:1)
node {$\color{orange}4$}--++(135:1)
 ;

\path(hi)--++(45:1) coordinate (hi) node {$\color{cyan}2$}--++(135:1)
node {$\color{green!80!black}3$}--++(135:1)
node {$\color{violet}6$}--++(135:1)
 ;

\path(hi)--++(45:1) node {$\color{magenta}1$}
--++(135:1)
node
{$\color{cyan}2$}--++(135:1) node 
 {$\color{green!80!black}3$}--++(135:1)
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$} 
 ;

\end{tikzpicture} 
    \begin{tikzpicture} [xscale=-0.6,yscale=0.6]

\path (0,-0.7)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus3)--++(-45:0.5)--++(-135:0.5) coordinate (XT);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate (minus4);

\path (0,-0.7)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5) coordinate (plus2);

\path (plus2)--++(45:0.5)--++(-45:0.5) coordinate (plus3);

 \path (minus4)--++(135:0.5)--++(-135:0.5) coordinate (minus5);

 \draw[very thick](minus4)--(minus1)--++(0:0.7);

\path(minus1)--++(45:0.4) coordinate (minus1NE);
\path(minus1)--++(-45:0.4) coordinate (minus1SE);

\path(minus5)--++(135:0.4) coordinate (minus1NW);
\path(minus5)--++(-135:0.4) coordinate (minus1SW);

\path(minus3)--++(135:0.4) coordinate (start);

\path(minus3)--++(-135:0.4) coordinate (CCX);
\path(minus3)--++(-45:0.4) coordinate (CCY);

\path(XT)--++(-135:0.4) coordinate (CC1);
\path(XT)--++(-45:0.4) coordinate (CC2);

\draw[rounded corners, thick,fill=white] (start)--(minus1NE)--(minus1SE)--
 (CCY)--(CC2)--(CC1)--(CCX)--
(minus1SW)--(minus1NW)--(start);

\begin{scope}
 
\path(XT)--++(0:0.6)--++(90:0.3) coordinate (XT1);
\draw[thick,->] (XT) to [out=0,in=-120] (XT1);

\path(XT)--++(180:0.6)--++(90:0.3) coordinate (XT1);
\draw[thick,->] (XT) to [out=180,in=-60] (XT1); 

\end{scope}

 \draw[very thick](minus3)--(XT); 
 \draw[very thick](minus5)--(minus1)--++(0:0.7);

\draw[very thick,fill=pink](minus5) circle (4pt);

\draw[very thick,fill=violet](XT) circle (4pt);

\draw[very thick,fill=magenta](0,-0.7) circle (4pt);

\draw[very thick,  fill=cyan](minus1) circle (4pt);

\draw[very thick,  fill=green!80!black](minus2) circle (4pt);

\draw[very thick,  fill=orange](minus3) circle (4pt);

\draw[very thick,  fill=gray](minus4) circle (4pt);

\path (0,0) coordinate (origin2);

\path(origin2)  ++(135:3.5)   ++(-135:3.5) coordinate(corner1);
\path(origin2)  ++(45:5.5)   ++(135:12.5) coordinate(corner2);
\path(origin2)  ++(135:8)   ++(45:10) coordinate(corner3);
\path(origin2)  ++(45:1)   ++(-45:1) coordinate(corner4);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

   \path(0,0) coordinate (origin2);  
   
     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\draw(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);
 \clip(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:0.5) node {$\color{magenta}1$}--++(135:1)
node {$\color{cyan}2$}--++(135:1)
 node {$\color{green!80!black}3$}--++(135:1)
 coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{pink}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{violet}7$} --++(135:1)
 coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{pink}6$}--++(135:1)
;

\path(hi)--++(45:1)  coordinate (hi)  node {$\color{green!80!black}3$} --++(135:1) 
node {$\color{orange}4$}--++(135:1)
node {$\color{violet}7$}--++(135:1)
node {$\color{pink}6$}--++(135:1)
;

\path(hi)--++(45:1) coordinate (hi)   node {$\color{cyan}2$} 
--++(135:1)
 node {$\color{green!80!black}3$}
 --++(135:1) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{pink}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{magenta}1$} 
--++(135:1)
  node {$\color{cyan}2$} --++(135:1)
 node {$\color{green!80!black}3$}
 --++(135:1) 
  coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{pink}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{violet}7$} 
--++(135:1)
   coordinate (hi) 
node {$\color{orange}4$}--++(135:1) 
;

\path(hi)--++(45:1)  node {$\color{green!80!black}3$} 
--++(45:1)
node {$\color{cyan}2$}--++(45:1) 
node {$\color{magenta}1$}
;

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture} [scale=0.62215]

\path (0,-0.7)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate (minus4);

\path (0,-0.7)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5) coordinate (plus2);

\path (plus2)--++(45:0.5)--++(-45:0.5) coordinate (plus3);

\draw[very thick](plus3)--(minus4);

\path(minus1)--++(45:0.4) coordinate (minus1NE);
\path(minus1)--++(-45:0.4) coordinate (minus1SE);

\path(minus4)--++(135:0.4) coordinate (minus1NW);
\path(minus4)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\path(plus3)--++(45:0.4) coordinate (minus1NE);
\path(plus3)--++(-45:0.4) coordinate (minus1SE);

\path(plus1)--++(135:0.4) coordinate (minus1NW);
\path(plus1)--++(-135:0.4) coordinate (minus1SW);

\path(plus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\draw[very thick,fill=magenta](0,-0.7) circle (4pt);

\draw[very thick,  fill=green!80!black](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=yellow](minus3) circle (4pt);

\draw[very thick,  fill=violet](minus4) circle (4pt);

\draw[very thick,  fill=brown](plus1) circle (4pt);

\draw[very thick,  fill=cyan](plus2) circle (4pt);

\draw[very thick,  fill=pink](plus3) circle (4pt);

\path (0,0) coordinate (origin2); 

 \draw[very thick] (origin2)--++(135:4)--++(45:1)--++(-45:1)
 --++(45:1)--++(-45:1)
 --++(45:2)--++(-45:2)--++(-135:4);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\clip(corner1)--(corner2)--++(90:0.3)--++(0:6.5)--(corner3)--(corner4)
--++(90:-0.3)--++(180:6.5) --(corner1);

\clip(corner1)--(corner2)--(corner3)--(corner4)--(corner1);
 
\end{scope}

\begin{scope}
\clip(0,0) --++(45:4)--++(135:5)--++(-135:4)--++(-45:5);
  
\path (0,0) coordinate (origin2);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
 
   }
   
     \path (0,0)--++(45:0.5)--++(135:0.5) coordinate (origin3);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (a\i); 
  
   } 
   
   \path(a0) node {1} --++(135:1) node {2}
   --++(135:1) node {3}
   --++(135:1) node {4};
\path(a2) node {5}
--++(135:1) node {6}--++(135:1) node {7}
;
\path(a4) node {8}
--++(135:1) node {9} 
;

\path(a6) node {10}
--++(135:1) node {11} 
;

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:1)--++(45:0.5*\i) coordinate (a\i); 
  
   }   
   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\end{scope}

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\end{tikzpicture}
\end{minipage} 
\qquad
\begin{minipage}{5cm} \begin{tikzpicture} [scale=0.62215]

\path (0,-0.7)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate (minus4);

\path (0,-0.7)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5) coordinate (plus2);

\path (plus2)--++(45:0.5)--++(-45:0.5) coordinate (plus3);

\draw[very thick](plus3)--(minus4);

\path(minus1)--++(45:0.4) coordinate (minus1NE);
\path(minus1)--++(-45:0.4) coordinate (minus1SE);

\path(minus4)--++(135:0.4) coordinate (minus1NW);
\path(minus4)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\path(plus3)--++(45:0.4) coordinate (minus1NE);
\path(plus3)--++(-45:0.4) coordinate (minus1SE);

\path(plus1)--++(135:0.4) coordinate (minus1NW);
\path(plus1)--++(-135:0.4) coordinate (minus1SW);

\path(plus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\draw[very thick,fill=magenta](0,-0.7) circle (4pt);

\draw[very thick,  fill=green!80!black](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=yellow](minus3) circle (4pt);

\draw[very thick,  fill=violet](minus4) circle (4pt);

\draw[very thick,  fill=brown](plus1) circle (4pt);

\draw[very thick,  fill=cyan](plus2) circle (4pt);

\draw[very thick,  fill=pink](plus3) circle (4pt);

\path (0,0) coordinate (origin2); 

 \draw[very thick] (origin2)--++(135:4)--++(45:1)--++(-45:1)
 --++(45:1)--++(-45:1)
 --++(45:1)--++(-45:1) --++(45:1)--++(-45:1)--++(-135:4);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\clip(corner1)--(corner2)--++(90:0.3)--++(0:6.5)--(corner3)--(corner4)
--++(90:-0.3)--++(180:6.5) --(corner1);

\clip(corner1)--(corner2)--(corner3)--(corner4)--(corner1);
 
\end{scope}

\begin{scope}
\clip(0,0) --++(45:4)--++(135:5)--++(-135:4)--++(-45:5);
  
\path (0,0) coordinate (origin2);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
 
   }
   
     \path (0,0)--++(45:0.5)--++(135:0.5) coordinate (origin3);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (a\i); 
  
   } 
   
   \path(a0) node {1} --++(135:1) node {2}
   --++(135:1) node {3}
   --++(135:1) node {4};
\path(a2) node {5}
--++(135:1) node {6}--++(135:1) node {7}
;
\path(a4) node {8}
--++(135:1) node {9} 
;

\path(a6) node {10}
 ;

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:1)--++(45:0.5*\i) coordinate (a\i); 
  
   }   
   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\end{scope}

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\end{tikzpicture}\end{minipage} 
\qquad
\begin{minipage}{5cm} \begin{tikzpicture} [scale=0.62215]

\path (0,-0.7)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate (minus4);

\path (0,-0.7)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5) coordinate (plus2);

\path (plus2)--++(45:0.5)--++(-45:0.5) coordinate (plus3);

\draw[very thick](plus3)--(minus4);

\path(minus1)--++(45:0.4) coordinate (minus1NE);
\path(minus1)--++(-45:0.4) coordinate (minus1SE);

\path(minus4)--++(135:0.4) coordinate (minus1NW);
\path(minus4)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\path(plus3)--++(45:0.4) coordinate (minus1NE);
\path(plus3)--++(-45:0.4) coordinate (minus1SE);

\path(plus1)--++(135:0.4) coordinate (minus1NW);
\path(plus1)--++(-135:0.4) coordinate (minus1SW);

\path(plus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\draw[very thick,fill=magenta](0,-0.7) circle (4pt);

\draw[very thick,  fill=green!80!black](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=yellow](minus3) circle (4pt);

\draw[very thick,  fill=violet](minus4) circle (4pt);

\draw[very thick,  fill=brown](plus1) circle (4pt);

\draw[very thick,  fill=cyan](plus2) circle (4pt);

\draw[very thick,  fill=pink](plus3) circle (4pt);

\path (0,0) coordinate (origin2); 

\path(origin2)--++(135:4) coordinate (skew);
% \draw[very thick] (skew)--++(45:4) --++(-45:4)
% --++(-135:1)--++(135:3)--++(-135:3)--++(135:1);

 \draw[very thick] (skew)--++(135:1) --++(45:2)
 --++(-45:1)--++(45:1)
  --++(-45:1)--++(45:1) --++(-45:1) 
  --++(-135:2)--++(135:1)
    --++(-135:1)--++(135:1)    --++(-135:1)--++(135:1);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\clip(corner1)--(corner2)--++(90:0.3)--++(0:6.5)--(corner3)--(corner4)
--++(90:-0.3)--++(180:6.5) --(corner1);

\clip(corner1)--(corner2)--(corner3)--(corner4)--(corner1);
 
\end{scope}

\begin{scope}
\clip(0,0) --++(45:4)--++(135:5)--++(-135:4)--++(-45:5);
  
\path (0,0) coordinate (origin2);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
 
   }
   
     \path (0,0)--++(45:0.5)--++(135:0.5) coordinate (origin3);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (a\i); 
  
   } 
   
   \path(a0)  
   --++(135:4) node {1};
\path(a2)    --++(135:3) node {2}
--++(135:1) node {3};
;
\path(a4)    --++(135:2) node {4}--++(135:1) node {5};
; 
\path(a6)      
 --++(135:1)  
  --++(135:1) node {6}
   --++(135:1)  
;
;

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:1)--++(45:0.5*\i) coordinate (a\i); 
  
   }   
   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\end{scope}

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[scale=1]
\draw[densely dotted,rounded corners](-0.5cm,-0.6cm)  rectangle (0.5cm,0.6cm);
\clip(0,0) circle (0.6cm);
%\draw[line width=0.06cm, magenta](0,-1)--(0,+1);
\end{tikzpicture}
\end{minipage}
\quad
{\sf 1}_{\csigma } = 
\begin{minipage}{1.5cm} \begin{tikzpicture}[scale=1]
\draw[densely dotted,rounded corners](-0.5cm,-0.6cm)  rectangle (0.5cm,0.6cm);
\clip(0,0) circle (0.6cm);
\draw[line width=0.06cm, magenta](0,-1)--(0,+1);
\end{tikzpicture}
\end{minipage}
\quad
   {\sf spot}_\csigma^\emptyset
  =
  \begin{minipage}{1.5cm}  
  \begin{tikzpicture}[scale=1]
\draw[densely dotted,rounded corners](-0.5cm,-0.6cm)  rectangle (0.5cm,0.6cm);
 \clip(0,0) circle (0.6cm);
\draw[line width=0.06cm, magenta](0,-1)--(0,+0);
\fill[magenta] (0,0)  circle (5pt);
\end{tikzpicture}\end{minipage}
\quad 
{\sf fork}_{\csigma\csigma}^{\csigma}= 
   \begin{minipage}{2cm}  
 \begin{tikzpicture}[scale=1]
 \draw[densely dotted,rounded corners](-0.75cm,-0.5cm)
  rectangle (0.75cm,0.5cm);
  \clip (-0.75cm,-0.5cm)
  rectangle (0.75cm,0.5cm);
  \draw[line width=0.08cm, magenta](0,0)to [out=-30, in =90] (10pt,-15pt);
 \draw[line width=0.08cm, magenta](0,0)to [out=-150, in =90] (-10pt,-15pt);
 \draw[line width=0.08cm, magenta](0,0)--++(90:1);
 \end{tikzpicture}
\begin{tikzpicture}[xscale=1.25,yscale=1.2]
\draw[densely dotted,rounded corners](-0.5cm,-0.5cm)  rectangle (0.5cm,0.5cm);
\clip(-0.5cm,-0.5cm)  rectangle (0.5cm,0.5cm);
%\clip(0,0) circle (15pt);
 \draw[line width=0.08cm, magenta] (0,0) to [out=45, in =-90] (10pt,0.5cm);
 \draw[line width=0.08cm, magenta] (0,0) to [out=-135, in =90] (-10pt,-0.5cm);
    \draw[line width=0.08cm, cyan] (0,0) to [out=-45, in =90] (10pt,-0.5cm);
 \draw[line width=0.08cm, cyan] (0,0) to [out=135, in =-90] (-10pt,0.5cm);
    \end{tikzpicture}\end{minipage}\qquad \qquad
\begin{minipage}{3cm}
 \begin{tikzpicture} [xscale=1.5,yscale=-1.2]
\draw[densely dotted,rounded corners](-0.5cm,-0.5cm)
  rectangle (0.5cm,0.5cm);
  \clip(-0.5cm,-0.5cm)
  rectangle (0.5cm,0.5cm);
%  \clip(0,0) circle (15pt);
 \draw[line width=0.08cm, magenta](0,0)to [out=30, in =-90] (10pt,0.5cm);
 \draw[line width=0.08cm, magenta](0,0)to [out=150, in =-90] (-10pt,0.5cm);
 \draw[line width=0.08cm, magenta](0,0)--++(-90:1);
  \draw[line width=0.08cm, cyan](0,0)to [out=-30, in =90] (10pt,-0.5cm);
 \draw[line width=0.08cm, cyan](0,0)to [out=-150, in =90] (-10pt,-0.5cm);
 \draw[line width=0.08cm, cyan](0,0)--++(90:1);
 \end{tikzpicture}\qquad \qquad
\end{minipage}
\begin{minipage}{3cm}
 \begin{tikzpicture} [xscale=1.5,yscale=1.2]
\draw[densely dotted,rounded corners](-0.75cm,-0.5cm)
  rectangle (0.75cm,0.5cm);
  \clip(-0.75cm,-0.5cm)
  rectangle (0.75cm,0.5cm);
    \draw[line width=0.08cm, magenta](0,0)to [out=30, in =-90] (15pt,0.5cm);
 \draw[line width=0.08cm, magenta](0,0)to [out=120, in =-90] (-5pt,0.5cm);
    \draw[line width=0.08cm, magenta](0,0)to [out=-60, in =90] (5pt,-0.5cm);
 \draw[line width=0.08cm, magenta ](0,0)to [out=-150, in =90] (-15pt,-0.5cm);
   \draw[line width=0.08cm, cyan](0,0)to [out=60, in =-90] (5pt,0.5cm);
 \draw[line width=0.08cm, cyan ](0,0)to [out=150, in =-90] (-15pt,0.5cm);
   \draw[line width=0.08cm,cyan](0,0)to [out=-30, in =90] (15pt,-0.5cm);
 \draw[line width=0.08cm, cyan](0,0)to [out=-120, in =90] (-5pt,-0.5cm);
    \end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[scale=1 ]
\draw[densely dotted, rounded corners] (-0.5,0) rectangle (1,1.5) ;
\draw[magenta,line width=0.08cm](0,0)--++(90:1.5);
%\draw[magenta,line width=0.08cm](0.5,0)--++(90:1.5);
\draw[magenta,line width=0.08cm](0,0.3) to [out=0,in=-90](0.5,0.75)--++(90:0.4) coordinate(hi);
\fill[magenta] (hi) circle (3.5pt);
  \end{tikzpicture}
  \end{minipage}\;	=\;
    \begin{minipage}{1.5 cm}\begin{tikzpicture}[scale=1 ]
\draw[densely dotted, rounded corners] (-0.5,0) rectangle (1,1.5) ;
\draw[magenta,line width=0.08cm](0,0)--++(90:1.5);
%%\draw[magenta,line width=0.08cm](0.5,0)--++(90:1.5);
%\draw[magenta,line width=0.08cm](0,0.3) to [out=0,in=-90](0.5,0.75)--++(90:0.4) coordinate(hi);
%\fill[magenta] (hi) circle (3.5pt);
  \end{tikzpicture}  \end{minipage}
  \qquad\quad\begin{minipage}{1.5 cm}\begin{tikzpicture}[scale=1 ] 
\draw[densely dotted, rounded corners] (-0.5,0) rectangle (1,1.5) ;
\draw[magenta,line width=0.08cm](0,0)--++(90:1.5);
\draw[magenta,line width=0.08cm](0.5,0)--++(90:1.5);
\draw[magenta,line width=0.08cm](0,0.3) to [out=0,in=180](0.5,1.2);
  \end{tikzpicture}
  \end{minipage}\;=\;
  \begin{minipage}{1.5 cm}\begin{tikzpicture}[scale=1 ]
\draw[densely dotted, rounded corners] (-0.5,0) rectangle (1,1.5) ;
\draw[magenta,line width=0.08cm](0.25,0.4)--++(90:1.5-0.8);
%\draw[magenta,line width=0.08cm](0.5,0)--++(90:1.5);
\draw[magenta,line width=0.08cm](0,0) to [out=90,in=180]
(0.25,0.4)  to [out=0,in=90]
(0.5,0);

\draw[magenta,line width=0.08cm](0,1.5) to [out=-90,in=180]
(0.25,1.5-0.4)  to [out=0,in=-90]
(0.5,1.5);
  \end{tikzpicture}
  \end{minipage}
  \qquad\quad
     \begin{minipage}{1.5 cm}\begin{tikzpicture}[scale=1 ]
\draw[densely dotted, rounded corners] (-0.5,0) rectangle (1,1.5) ;
\draw[magenta,line width=0.08cm](0,0)--++(90:1.5);
%\draw[magenta,line width=0.08cm](0.5,0)--++(90:1.5);
\draw[magenta,line width=0.08cm](0,0.3) to [out=0,in=-90](0.5,0.75);
\draw[magenta,line width=0.08cm](0,1.5-0.3) to [out=0,in=90](0.5,0.75);

   \end{tikzpicture}
\begin{tikzpicture}[scale=1.000]
\draw[densely dotted, rounded corners] (-0.5,0) rectangle (1,1.5) ;
\draw[magenta,line width=0.08cm](0.5,0)--++(90:1.5);
\draw[magenta,line width=0.08cm](0,0)--++(90:1.5);   \end{tikzpicture}
  \end{minipage}
  \;=\;
   \begin{minipage}{1.5cm}\begin{tikzpicture}[scale=1.000]
\draw[densely dotted, rounded corners] (-0.5,0) rectangle (1,1.5) ;
%\draw[magenta,line width=0.08cm](0.25,0.4)--++(90:1.5-0.8);
%%\draw[magenta,line width=0.08cm](0.5,0)--++(90:1.5);
%\draw[magenta,line width=0.08cm](0,0) to [out=90,in=180]
%(0.25,0.4)  to [out=0,in=90]
%(0.5,0);
%
\draw[magenta,line width=0.08cm](0,1.5) to [out=-90,in=180]
(0.5,1.5-0.45)   ;

  \draw[magenta,line width=0.08cm](0.5,0)--++(90:1.5);

\draw[magenta,line width=0.08cm] (0 ,0)--++(90:0.45) coordinate(hi);
\fill[magenta] (hi) circle (3.5pt);
  \end{tikzpicture}
  \end{minipage}
\;  + \;  \begin{minipage}{1.5cm}\begin{tikzpicture}[scale=1.000,yscale=-1.000]
\draw[densely dotted, rounded corners] (-0.5,0) rectangle (1,1.5) ;
%\draw[magenta,line width=0.08cm](0.25,0.4)--++(90:1.5-0.8);
%%\draw[magenta,line width=0.08cm](0.5,0)--++(90:1.5);
%\draw[magenta,line width=0.08cm](0,0) to [out=90,in=180]
%(0.25,0.4)  to [out=0,in=90]
%(0.5,0);
%
\draw[magenta,line width=0.08cm](0,1.5) to [out=-90,in=180]
(0.5,1.5-0.45)   ;

  \draw[magenta,line width=0.08cm](0.5,0)--++(90:1.5);

\draw[magenta,line width=0.08cm] (0 ,0)--++(90:0.45) coordinate(hi);
\fill[magenta] (hi) circle (3.5pt);
  \end{tikzpicture}
  \end{minipage}
\; - 
 \;
 \begin{minipage}{1.5cm}\begin{tikzpicture}[scale=1.000]
\draw[densely dotted, rounded corners] (-0.5,0) rectangle (1,1.5) ;
%\draw[magenta,line width=0.08cm](0.25,0.4)--++(90:1.5-0.8);
%%\draw[magenta,line width=0.08cm](0.5,0)--++(90:1.5);
%\draw[magenta,line width=0.08cm](0,0) to [out=90,in=180]
%(0.25,0.4)  to [out=0,in=90]
%(0.5,0);
%
\draw[magenta,line width=0.08cm](0,1.5) to [out=-90,in=180]
(0.5,1.5-0.45)   ;
\draw[magenta,line width=0.08cm](0,0) to [out=90,in=180]
(0.5,0.45)   ;

\draw[magenta,line width=0.08cm](0.5,0)--++(90:1.5);
\draw[magenta,line width=0.08cm] (0-0.2 ,0.75)--++(90:0.3) coordinate(hi);
\fill[magenta] (hi) circle (3.5pt);
\draw[magenta,line width=0.08cm] (0-0.2 ,0.75)--++(-90:0.3) coordinate(hi);
\fill[magenta] (hi) circle (3.5pt);
  \end{tikzpicture}
\begin{tikzpicture}[scale=-0.6]
\draw[densely dotted, rounded corners](-30pt,-35pt)  rectangle (30pt,35pt);
\clip(-30pt,-35pt)  rectangle (30pt,35pt);
\draw[line width=0.08cm, magenta, fill=cyan](0,0)--++(90:3)
  circle (4pt);
  \path(0.55,0) coordinate (hi) ;
 \draw[line width=0.08cm, cyan, fill=cyan](hi)--++(90:0.4)
  circle (4pt);
  \draw[line width=0.08cm, cyan, fill=cyan](hi)--++(-90:0.4)
  circle (4pt);
   \draw[line width=0.08cm, magenta, fill=cyan](0,0)--++(-90:3)
  circle (4pt);
\end{tikzpicture}
\end{minipage}
\;-\;
 \begin{minipage}{1.281cm}\begin{tikzpicture}[scale=-0.6]
\draw[densely dotted, rounded corners](-30pt,-35pt)  rectangle (30pt,35pt);
\clip(-30pt,-35pt)  rectangle (30pt,35pt);
\draw[line width=0.08cm, magenta, fill=cyan](0,0)--++(90:3)
  circle (4pt);
\path(-0.55,0) coordinate (hi) ;
 \draw[line width=0.08cm, cyan, fill=cyan](hi)--++(90:0.4)
  circle (4pt);
  \draw[line width=0.08cm, cyan, fill=cyan](hi)--++(-90:0.4)
  circle (4pt);
  \draw[line width=0.08cm, magenta, fill=cyan](0,0)--++(-90:3)
  circle (4pt);
\end{tikzpicture}
\end{minipage}\;&= 
  \langle \alpha_\csigma^\vee, \alpha_\ctau \rangle    \left(\;  \begin{minipage}{1.281cm}\begin{tikzpicture}[scale=0.6]
\draw[densely dotted, rounded corners](-30pt,-35pt)  rectangle (30pt,35pt);
\clip(-30pt,-35pt)  rectangle (30pt,35pt);
\draw[line width=0.08cm, magenta, fill=magenta]
(0,3)--(0,0.5)
  circle (4pt);
  \draw[line width=0.08cm, magenta, fill=magenta]
  (0,-3)--(0,-0.5)
  circle (4pt);
 \end{tikzpicture}
\end{minipage}
\;-\;
  \begin{minipage}{1.281cm}\begin{tikzpicture}[xscale=0.6,yscale=0.6]
  % \begin{minipage}{1.6cm}\begin{tikzpicture}[xscale=-0.75,yscale=0.75]
\draw[densely dotted, rounded corners](-30pt,-35pt)  rectangle (30pt,35pt);
\clip(-30pt,-35pt)  rectangle (30pt,35pt);
\draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(90:3)
  circle (4pt);
  \path(0.55,0) coordinate (hi) ;
 \draw[line width=0.08cm, magenta, fill=magenta](hi)--++(90:0.4)
  circle (4pt);
  \draw[line width=0.08cm, magenta, fill=magenta](hi)--++(-90:0.4)
  circle (4pt);
   \draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(-90:3)
  circle (4pt);
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale=0.9]
 \draw[densely dotted, rounded corners] (0.25,0) rectangle (1.75,3);
\begin{scope}
\clip(0.25,0) rectangle (1.75,3);
    \end{scope}
  \draw[cyan ,line width=0.08cm](1.5,0)--++(90:1) to [out=90,in=0] (1,1.5);
 \draw[cyan ,line width=0.08cm]
(0.5,0) to [out=90,in=-90]  
 (1,1)--++(90:1) to [out=90,in=-90] (0.5,3);
%  \draw[cyan ,line width=0.08cm](0,1)--++(90:1);
 \draw[magenta ,line width=0.08cm]
 (1,0) to [out=90,in=-90]  
 (0.5,1)--++(90:1)  to [out=90,in=-90] (1,3);;
 \end{tikzpicture}\end{minipage}
=
 \begin{minipage}{1.4cm}
 \begin{tikzpicture}[scale=0.9]
 \draw[densely dotted, rounded corners] (0.25,0) rectangle (1.75,3);
\begin{scope}
\clip(0.25,0) rectangle (1.75,3); 
   \end{scope}
  \draw[cyan ,line width=0.08cm](1.5,0) to [out=90,in=-90] (1,1)  to [out=90,in=0] (0.5,2);
 \draw[cyan ,line width=0.08cm]
(0.5,0) to [out=90,in=-90]  
 (0.5,1)--++(90:1) to [out=90,in=-90] (0.5,3);
  \draw[magenta ,line width=0.08cm]
 (1,0) to [out=90,in=-90]  
 (1.5,1)--++(90:1)  to [out=90,in=-90] (1,3);;
 \end{tikzpicture}\end{minipage}
%%%
\qquad\;
 \begin{minipage}{1.8cm}
 \begin{tikzpicture}[scale=0.9]
 \draw[densely dotted, rounded corners] (-0.25,0) rectangle (1.75,3);
\begin{scope}
\clip(-0.25,0) rectangle (1.75,3);
  \draw[magenta ,line width=0.08cm](0.5,0.5) to [out = -30, in =90] (1,0);
 \draw[magenta ,line width=0.08cm](0.5,0.5) to [out = -180+30, in =90] (0,0);
 \draw[magenta ,line width=0.08cm](0.5,0.5) to [out = 90, in =-90] (0.5,1);
    \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = 30, in =-90] (1,1);
 \draw[cyan ,line width=0.08cm](0.5,0.5) to [out =  180-30, in =-90] (0,1);
 \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = -90, in =90] (0.5,0);
  \draw[cyan ,line width=0.08cm](0.5,0.5+2) to [out = -30, in =90] (1,0+2);
 \draw[cyan ,line width=0.08cm](0.5,0.5+2) to [out = -180+30, in =90] (0,0+2);
 \draw[cyan ,line width=0.08cm](0.5,0.5+2) to [out = 90, in =-90] (0.5,1+2);
   \draw[magenta ,line width=0.08cm](0.5,0.5+2) to [out = 30, in =-90] (1,1+2);
 \draw[magenta ,line width=0.08cm](0.5,0.5+2) to [out =  180-30, in =-90] (0,1+2);
 \draw[magenta ,line width=0.08cm](0.5,0.5+2) to [out = -90, in =90] (0.5,0+2);
   \end{scope}
  \draw[cyan ,line width=0.08cm](1.5,0)--++(90:1) to [out=90,in=0] (1,1.5);
 \draw[cyan ,line width=0.08cm](1,1)--++(90:1);
  \draw[cyan ,line width=0.08cm](0,1)--++(90:1);
 \draw[magenta ,line width=0.08cm](0.5,1)--++(90:1);
 \end{tikzpicture}\end{minipage}
\; =\;
\begin{minipage}{1.8cm}
 \begin{tikzpicture}[scale=0.9]

\draw[densely dotted, rounded corners] (-0.75,0) rectangle (1.25,3);

\begin{scope}

\clip(-0.75,0) rectangle (1.25,3);

 \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = -30, in =90] (1,0)
 ;
 \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = -180+30, in =90] (0,0);
 \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = 90, in =-90] (0.5,1);

  \draw[magenta ,line width=0.08cm](0.5,0.5) to [out = 30, in =-90] (1,1);
 \draw[magenta ,line width=0.08cm](0.5,0.5) to [out =  180-30, in =-90] (0,1);
 \draw[magenta ,line width=0.08cm](0.5,0.5) to [out = -90, in =90] (0.5,0);

  \end{scope}

 \draw[magenta ,line width=0.08cm](-0.5,0)--++(90:1) to [out=90,in=180] (0,1.5);

 \draw[magenta ,line width=0.08cm](1,1)--++(90:2);
  \draw[magenta ,line width=0.08cm](0,1)--++(90:2);
 \draw[cyan ,line width=0.08cm](0.5,1)--++(90:2);
 \end{tikzpicture}\end{minipage} 
\qquad
\;
  \begin{minipage}{2.3cm}
 \begin{tikzpicture}[xscale=0.9,yscale=0.9]
   \draw[densely dotted, rounded corners] (-0.5-0.5,0-0.5) rectangle (1.5,3-0.5);
 
     \draw[line width=0.08cm, magenta](0,0)to [out=30, in =-90] (0.75,0.5cm);
 \draw[line width=0.08cm, magenta](0,0)to [out=120, in =-90] (-0.25,0.5cm);
     \draw[line width=0.08cm, magenta](0,0)to [out=-60, in =90] (0.25,-0.5cm);
 \draw[line width=0.08cm, magenta ](0,0)to [out=-150, in =90] (-0.75,-0.5cm);
   \draw[line width=0.08cm, cyan](0,0)to [out=60, in =-90] (0.25,0.5cm);
 \draw[line width=0.08cm, cyan ](0,0)to [out=150, in =-90] (-0.75,0.5cm);
   \draw[line width=0.08cm,cyan](0,0)to [out=-30, in =90] (0.75,-0.5cm);
   \draw[line width=0.08cm, cyan](0,0)to [out=-120, in =90] (-0.25,-0.5cm);

     \draw[line width=0.08cm , cyan](0,0+2)to [out=30, in =-90] (0.75,0.5 +2);
 \draw[line width=0.08cm , cyan](0,0+2)to [out=120, in =-90] (-0.25,0.5 +2);
     \draw[line width=0.08cm , cyan](0,0+2)to [out=-60, in =90] (0.25,-0.5 +2);
 \draw[line width=0.08cm , cyan ](0,0+2)to [out=-150, in =90] (-0.75,-0.5 +2);
   \draw[line width=0.08cm , magenta](0,0+2)to [out=60, in =-90] (0.25,0.5 +2);
 \draw[line width=0.08cm , magenta ](0,0+2)to [out=150, in =-90] (-0.75,0.5 +2);
   \draw[line width=0.08cm ,magenta](0,0+2)to [out=-30, in =90] (0.75,-0.5 +2);
   \draw[line width=0.08cm , magenta](0,0+2)to [out=-120, in =90] (-0.25,-0.5 +2);

     \draw[line width=0.08cm, magenta] (1.25,-0.5cm)	to [out=90,in=0]	 (0.75,1)
     (0.75,0.5)--++(90:1)      (-0.25,0.5)--++(90:1);
     \draw[line width=0.08cm, cyan] 
     (-0.75,0.5)--++(90:1)      (0.25,0.5)--++(90:1);

   \end{tikzpicture} \end{minipage}
   = \;\begin{minipage}{2.4cm}
 \begin{tikzpicture}[xscale=0.9,yscale=0.9]
   \draw[densely dotted, rounded corners] (-0.5-0.5-0.5,0-0.5) rectangle (1.75-0.5-0.25,3-0.5);
 
     \draw[line width=0.08cm, magenta](0,0)to [out=30, in =-90] (0.75,0.5cm);
 \draw[line width=0.08cm, magenta](0,0)to [out=120, in =-90] (-0.25,0.5cm);
     \draw[line width=0.08cm, magenta](0,0)to [out=-60, in =90] (0.25,-0.5cm);
 \draw[line width=0.08cm, magenta ](0,0)to [out=-150, in =90] (-0.75,-0.5cm);
   \draw[line width=0.08cm, cyan](0,0)to [out=60, in =-90] (0.25,0.5cm);
 \draw[line width=0.08cm, cyan ](0,0)to [out=150, in =-90] (-0.75,0.5cm);
   \draw[line width=0.08cm,cyan](0,0)to [out=-30, in =90] (0.75,-0.5cm);
   \draw[line width=0.08cm, cyan](0,0)to [out=-120, in =90] (-0.25,-0.5cm);

      \draw[line width=0.08cm, magenta]  
     (0.75,0.5)--++(90:2)      (-0.25,0.5)--++(90:2);
     \draw[line width=0.08cm, cyan] 
     (-0.75,0.5)--++(90:2)      (0.25,0.5)--++(90:2)
(-1.25,-0.5cm)--++(90:1)	to [out=90,in=180]	 (-0.75,1)     ;

   \end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[scale=1]
  \draw[densely dotted, rounded corners] (0.25,-1.5) rectangle (1.25,0.5);
    \draw[magenta ,line width=0.08cm](1,0-1.5)   to [out=90,in=-90] (0.5,-0.5)  to [out=90,in=-90] (1,0.5) ;
   \draw[cyan ,line width=0.08cm](0.5,0-1.5)    to [out=90,in=-90] (1,-0.5)  to [out=90,in=-90] (0.5,0.5) ;
 \end{tikzpicture} \end{minipage}
=\;
 \begin{minipage}{1.55cm}
 \begin{tikzpicture}[scale=1]
  \draw[densely dotted, rounded corners] (0.25,-1.5) rectangle (1.25,0.5);
    \draw[magenta ,line width=0.08cm](1,0-1.5)    --++(90:2);
   \draw[cyan ,line width=0.08cm](0.5,0-1.5)  --++(90:2);
 \end{tikzpicture} \end{minipage}
 \qquad \qquad
  \begin{minipage}{1.5cm} \begin{tikzpicture} [xscale=1.4,yscale=1]
\draw[densely dotted,rounded corners](-0.5cm,-1.5cm)
  rectangle (0.5cm,0.5cm);
%  \clip(-0.5cm,-0.5cm)
%  rectangle (0.5cm,0.5cm);
%  \clip(0,0) circle (15pt);
 \draw[line width=0.08cm, magenta](0,0)to [out=30, in =-90] (10pt,0.5cm);
 \draw[line width=0.08cm, magenta](0,0)to [out=150, in =-90] (-10pt,0.5cm);
 \draw[line width=0.08cm, magenta](0,0)--++(-90:0.5);
  \draw[line width=0.08cm, cyan](0,0)to [out=-30, in =90] (10pt,-0.5cm);
 \draw[line width=0.08cm, cyan](0,0)to [out=-150, in =90] (-10pt,-0.5cm);
 \draw[line width=0.08cm, cyan](0,0)--++(90:0.5);
 \draw[line width=0.08cm, cyan](0,0-1)to [out=30, in =-90] (10pt,0.5-1);
 \draw[line width=0.08cm, cyan](0,0-1)to [out=150, in =-90] (-10pt,0.5-1);
 \draw[line width=0.08cm, cyan](0,0-1)--++(-90:0.5);
  \draw[line width=0.08cm, magenta](0,0-1)to [out=-30, in =90] (10pt,-1.5cm);
 \draw[line width=0.08cm, magenta](0,0-1)to [out=-150, in =90] (-10pt,-1.5cm);
 \draw[line width=0.08cm, magenta](0,0-1)--++(90:0.5);
 \end{tikzpicture}\end{minipage} 
= \; 
  \begin{minipage}{1.6cm}
 \begin{tikzpicture}[scale=1]
  \draw[densely dotted, rounded corners] (-0.25,-1.5) rectangle (1.25,0.5);
   \draw[magenta ,line width=0.08cm](0,0-1.5)    --++(90:2);
   \draw[magenta ,line width=0.08cm](1,0-1.5)    --++(90:2);
   \draw[cyan ,line width=0.08cm](0.5,0-1.5)  --++(90:2);
 \end{tikzpicture} \end{minipage}
 + 
  \;
  \begin{minipage}{1.6cm}
   \begin{tikzpicture}[scale=1] 
      \draw[magenta ,line width=0.08cm](0.5,0-0.25)    --++(90:0.25);
   \draw[magenta ,line width=0.08cm](1.5,0-0.25)    --++(90:0.25);
   \draw[cyan ,line width=0.08cm](1,-0.25)  --++(90:0.25);
%    \draw[densely dotted, rounded corners] (-0.25,-1.5) rectangle (1.25,0.5);
%   \draw[magenta ,line width=0.08cm](0,0-1.5)    --++(90:2);
      \draw[magenta ,line width=0.08cm](0.5,1.5)    --++(90:0.25);
   \draw[magenta ,line width=0.08cm](1.5,1.5)    --++(90:0.25);
   \draw[cyan ,line width=0.08cm](1,1.5)  --++(90:0.25);
%   \draw[magenta ,line width=0.08cm](1,0-1.5)    --++(90:2);
%   \draw[cyan ,line width=0.08cm](0.5,0-1.5)  --++(90:2);
    \draw[densely dotted, rounded corners] (0.25,0-0.25) rectangle (1.75,1.5+0.25);
          \draw[magenta ,line width=0.08cm](0.5,1.5) to [out=-90,in=180] (1,1.5-0.6) to [out=0,in=-90] (1.5,1.5) ;   
   \draw[magenta ,line width=0.08cm](0.5,0) to [out=90,in=180] (1,0.6) to [out=0,in=90] (1.5,0) ;                
     \draw[cyan,line width=0.08cm](1,0)   --++(90:0.325) coordinate(jo);                                 
      \fill[cyan,line width=0.08cm](jo)   circle (4pt);                
       \draw[cyan,line width=0.08cm](1,1.5)   --++(-90:0.325) coordinate(jo);                                 
        \fill[cyan,line width=0.08cm](jo)   circle (4pt);  
         \draw[magenta ,line width=0.08cm](1,0.6) to(1,0.9);                 
           \end{tikzpicture}
\begin{tikzpicture} [xscale=1.3,yscale=1 ]
\draw[densely dotted,rounded corners](-0.75cm,-0.5cm)
  rectangle (0.75cm,1.5cm);
  \clip(-0.75cm,-0.5cm)
  rectangle (0.75cm,1.5cm);
    \draw[line width=0.08cm, cyan](0,0)to [out=30, in =-90] (15pt,0.5cm);
 \draw[line width=0.08cm, cyan](0,0)to [out=120, in =-90] (-5pt,0.5cm);
     \draw[line width=0.08cm, cyan](0,0)to [out=-60, in =90] (5pt,-0.5cm);
 \draw[line width=0.08cm, cyan ](0,0)to [out=-150, in =90] (-15pt,-0.5cm);
   \draw[line width=0.08cm, magenta](0,0)to [out=60, in =-90] (5pt,0.5cm);
 \draw[line width=0.08cm, magenta ](0,0)to [out=150, in =-90] (-15pt,0.5cm);
   \draw[line width=0.08cm,magenta](0,0)to [out=-30, in =90] (15pt,-0.5cm);
 \draw[line width=0.08cm, magenta](0,0)to [out=-120, in =90] (-5pt,-0.5cm);
   \draw[line width=0.08cm, magenta](0,0+1)to [out=30, in =-90] (15pt,0.5+1);
 \draw[line width=0.08cm, magenta](0,0+1)to [out=120, in =-90] (-5pt,0.5+1);
     \draw[line width=0.08cm, magenta](0,0+1)to [out=-60, in =90] (5pt,-0.5+1);
 \draw[line width=0.08cm, magenta ](0,0+1)to [out=-150, in =90] (-15pt,-0.5+1);
   \draw[line width=0.08cm, cyan](0,0+1)to [out=60, in =-90] (5pt,0.5+1);
 \draw[line width=0.08cm, cyan ](0,0+1)to [out=150, in =-90] (-15pt,0.5+1);
  \draw[line width=0.08cm,cyan](0,0+1)to [out=-30, in =90] (15pt,-0.5+1);
 \draw[line width=0.08cm, cyan](0,0+1)to [out=-120, in =90] (-5pt,-0.5+1);
   \end{tikzpicture} \end{minipage}
   =   \begin{minipage}{2cm} \begin{tikzpicture}[scale=1]
   \draw[densely dotted, rounded corners] (0.25,0-0.25) rectangle (2.25,1.75);   
        \draw[cyan ,line width=0.08cm](0.5,0-0.25)    --++(90:0.25);
   \draw[cyan ,line width=0.08cm](1.5,0-0.25)    --++(90:0.25);
   \draw[magenta ,line width=0.08cm](1,-0.25)  --++(90:0.25);
      \draw[magenta ,line width=0.08cm](2,-0.25)  --++(90:0.25);
       \draw[cyan ,line width=0.08cm](0.5,1.5)    --++(90:0.25);
   \draw[cyan ,line width=0.08cm](1.5,1.5)    --++(90:0.25);
   \draw[magenta ,line width=0.08cm](1,1.5)  --++(90:0.25);
      \draw[magenta ,line width=0.08cm](2,1.5)  --++(90:0.25);
        \draw[cyan ,line width=0.08cm](0.5,0)   --++(90:1.5);            
             \draw[cyan ,line width=0.08cm](1.5,0)   --++(90:1.5);                             \draw[magenta,line width=0.08cm](1,0)   --++(90:1.5);                                    \draw[magenta,line width=0.08cm](2,0)   --++(90:1.5); \end{tikzpicture}\end{minipage}
             +\begin{minipage}{2cm} 
             \begin{tikzpicture}[scale=1]
               \draw[densely dotted, rounded corners] (0.25,0-0.25) rectangle (2.25,1.75);   
        \draw[cyan ,line width=0.08cm](0.5,0-0.25)    --++(90:0.25);
   \draw[cyan ,line width=0.08cm](1.5,0-0.25)    --++(90:0.25);
   \draw[magenta ,line width=0.08cm](1,-0.25)  --++(90:0.25);
      \draw[magenta ,line width=0.08cm](2,-0.25)  --++(90:0.25);
       \draw[cyan ,line width=0.08cm](0.5,1.5)    --++(90:0.25);
   \draw[cyan ,line width=0.08cm](1.5,1.5)    --++(90:0.25);
   \draw[magenta ,line width=0.08cm](1,1.5)  --++(90:0.25);
      \draw[magenta ,line width=0.08cm](2,1.5)  --++(90:0.25);
     \draw[cyan ,line width=0.08cm](0.5,0)   -- (0.5,1.5);       \draw[cyan ,line width=0.08cm](1.5,0) to [out=90,in=0] (0.5,0.8);                           \draw[magenta,line width=0.08cm](1,0)   --++(90:0.4) coordinate(jo);                                  \fill[magenta,line width=0.08cm](jo)   circle (4pt);      \draw[magenta,line width=0.08cm](2,1.5)   -- (2,0);       \draw[magenta ,line width=0.08cm](1,1.5) to [out=-90,in=180] (2,1.5-0.8);                           \draw[cyan,line width=0.08cm](1.5,1.5)   --++(-90:0.4) coordinate(jo);                                  \fill[cyan,line width=0.08cm](jo)   circle (4pt); \end{tikzpicture}\end{minipage}
     +
     \begin{minipage}{2cm} \begin{tikzpicture}[xscale=1,yscale=-1]
       \draw[densely dotted, rounded corners] (0.25,0-0.25) rectangle (2.25,1.75);   
        \draw[cyan ,line width=0.08cm](0.5,0-0.25)    --++(90:0.25);
   \draw[cyan ,line width=0.08cm](1.5,0-0.25)    --++(90:0.25);
   \draw[magenta ,line width=0.08cm](1,-0.25)  --++(90:0.25);
      \draw[magenta ,line width=0.08cm](2,-0.25)  --++(90:0.25);
       \draw[cyan ,line width=0.08cm](0.5,1.5)    --++(90:0.25);
   \draw[cyan ,line width=0.08cm](1.5,1.5)    --++(90:0.25);
   \draw[magenta ,line width=0.08cm](1,1.5)  --++(90:0.25);
      \draw[magenta ,line width=0.08cm](2,1.5)  --++(90:0.25);
%%%
      \draw[cyan ,line width=0.08cm](0.5,0)   -- (0.5,1.5);       
      \draw[cyan ,line width=0.08cm](1.5,0) to [out=90,in=0] (0.5,0.8);     
                            \draw[magenta,line width=0.08cm](1,0)   --++(90:0.4) coordinate(jo);       
                                                       \fill[magenta,line width=0.08cm](jo)   circle (4pt);  
  \draw[magenta,line width=0.08cm](2,1.5)   -- (2,0);   
      \draw[magenta ,line width=0.08cm](1,1.5) to [out=-90,in=180] (2,1.5-0.8);                  
               \draw[cyan,line width=0.08cm](1.5,1.5)   --++(-90:0.4) coordinate(jo);        
                                         \fill[cyan,line width=0.08cm](jo)   circle (4pt); \end{tikzpicture}\end{minipage}
+2\;%  +\langle \alpha_\ctau^\vee, \alpha_\csigma %not^\vee
%   \rangle
  \begin{minipage}{2cm} \begin{tikzpicture}[scale=1] 
    \draw[densely dotted, rounded corners] (0.25,0-0.25) rectangle (2.25,1.75);   
        \draw[cyan ,line width=0.08cm](0.5,0-0.25)    --++(90:0.25);
   \draw[cyan ,line width=0.08cm](1.5,0-0.25)    --++(90:0.25);
   \draw[magenta ,line width=0.08cm](1,-0.25)  --++(90:0.25);
      \draw[magenta ,line width=0.08cm](2,-0.25)  --++(90:0.25);
       \draw[cyan ,line width=0.08cm](0.5,1.5)    --++(90:0.25);
   \draw[cyan ,line width=0.08cm](1.5,1.5)    --++(90:0.25);
   \draw[magenta ,line width=0.08cm](1,1.5)  --++(90:0.25);
      \draw[magenta ,line width=0.08cm](2,1.5)  --++(90:0.25);
%%%%%%%
    \draw[cyan ,line width=0.08cm](0.5,1.5) to [out=-90,in=180] (1,1.5-0.6) to [out=0,in=-90] (1.5,1.5) ;      \draw[cyan ,line width=0.08cm](0.5,0) to [out=90,in=180] (1,0.6) to [out=0,in=90] (1.5,0) ;                  \draw[magenta,line width=0.08cm](1,0)   --++(90:0.35) coordinate(jo);                                  \fill[magenta,line width=0.08cm](jo)   circle (4pt);                 \draw[magenta,line width=0.08cm](1,1.5)   --++(-90:0.35) coordinate(jo);                                  \fill[magenta,line width=0.08cm](jo)   circle (4pt);   \draw[cyan ,line width=0.08cm](1,0.6) to(1,0.9);                    \draw[magenta,line width=0.08cm](2,1.5)   -- (2,0);\end{tikzpicture}\end{minipage}
  +
%  2\; 
  \begin{minipage}{2.3cm} \begin{tikzpicture}[xscale=-1,yscale=1] 
    \draw[densely dotted, rounded corners] (0.25,0-0.25) rectangle (2.25,1.75);   
        \draw[magenta ,line width=0.08cm](0.5,0-0.25)    --++(90:0.25);
   \draw[magenta ,line width=0.08cm](1.5,0-0.25)    --++(90:0.25);
       \draw[magenta ,line width=0.08cm](0.5,1.5)    --++(90:0.25);
   \draw[magenta ,line width=0.08cm](1.5,1.5)    --++(90:0.25);
%%%
   \draw[cyan ,line width=0.08cm](1,-0.25)  --++(90:0.25);
      \draw[cyan ,line width=0.08cm](2,-0.25)  --++(90:0.25);
   \draw[cyan ,line width=0.08cm](1,1.5)  --++(90:0.25);
      \draw[cyan ,line width=0.08cm](2,1.5)  --++(90:0.25);
%%%%%%%%%
    \draw[magenta ,line width=0.08cm](0.5,1.5) to [out=-90,in=180] (1,1.5-0.6) to [out=0,in=-90] (1.5,1.5) ;   
       \draw[magenta ,line width=0.08cm](0.5,0) to [out=90,in=180] (1,0.6) to [out=0,in=90] (1.5,0) ;       
    \draw[cyan,line width=0.08cm](1,0)   --++(90:0.35) coordinate(jo);              
                        \fill[cyan,line width=0.08cm](jo)   circle (4pt);            
                             \draw[cyan,line width=0.08cm](1,1.5)   --++(-90:0.35) coordinate(jo);                            
          \fill[cyan,line width=0.08cm](jo)   circle (4pt);   \draw[magenta ,line width=0.08cm](1,0.9) to(1,0.6);      
                  \draw[cyan,line width=0.08cm](2,1.5)   -- (2,0);
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
 \draw[densely dotted, rounded corners] (0.25,1) rectangle (1.75,3);
\begin{scope}
     \end{scope}
%  \draw[cyan ,line width=0.08cm](1.5,0)--++(90:1) to [out=90,in=0] (1,1.5);
 \draw[magenta ,line width=0.08cm]
(1.5,1)  to [out=90,in=-90]  
 (1,2) to [out=90,in=-90] (0.5,3);
 \draw[green!80!black ,line width=0.08cm]
(0.5,1)  to [out=90,in=-90]  
 (1.5,2) --++(90:1); %to [out=90,in=-90] (0.5,3);

%  \draw[cyan ,line width=0.08cm](0,1)--++(90:1);
 \draw[cyan ,line width=0.08cm]
  (1,1) to [out=90,in=-90] (0.5,2)  to [out=90,in=-90] (1,3);;
 \end{tikzpicture}\end{minipage}
=
  \begin{minipage}{1.4cm}
 \begin{tikzpicture}[scale=-0.9]
 \draw[densely dotted, rounded corners] (0.25,1) rectangle (1.75,3);
\begin{scope}
     \end{scope}
%  \draw[cyan ,line width=0.08cm](1.5,0)--++(90:1) to [out=90,in=0] (1,1.5);
 \draw[magenta ,line width=0.08cm]
(1.5,1)  to [out=90,in=-90]  
 (1,2) to [out=90,in=-90] (0.5,3);
 \draw[green!80!black ,line width=0.08cm]
(0.5,1)  to [out=90,in=-90]  
 (1.5,2) --++(90:1); %to [out=90,in=-90] (0.5,3);

%  \draw[cyan ,line width=0.08cm](0,1)--++(90:1);
 \draw[cyan ,line width=0.08cm]
  (1,1) to [out=90,in=-90] (0.5,2)  to [out=90,in=-90] (1,3);;
 \end{tikzpicture}\end{minipage}
%%%
\qquad\;
 \begin{minipage}{1.8cm}
 \begin{tikzpicture}[scale=-0.9,xscale=-1]
 \draw[densely dotted, rounded corners] (-0.25,0) rectangle (1.75,2);
\begin{scope}
   \draw[magenta ,line width=0.08cm](0.5,0.5) to [out = -30, in =90] (1,0);
 \draw[magenta ,line width=0.08cm](0.5,0.5) to [out = -180+30, in =90] (0,0);
 \draw[magenta ,line width=0.08cm](0.5,0.5) to [out = 90, in =-90] (0.5,1);
    \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = 30, in =-90] (1,1);
 \draw[cyan ,line width=0.08cm](0.5,0.5) to [out =  180-30, in =-90] (0,1);
 \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = -90, in =90] (0.5,0);
%  \draw[cyan ,line width=0.08cm](0.5,0.5+2) to [out = -30, in =90] (1,0+2);
% \draw[cyan ,line width=0.08cm](0.5,0.5+2) to [out = -180+30, in =90] (0,0+2);
% \draw[cyan ,line width=0.08cm](0.5,0.5+2) to [out = 90, in =-90] (0.5,1+2);
%   \draw[magenta ,line width=0.08cm](0.5,0.5+2) to [out = 30, in =-90] (1,1+2);
% \draw[magenta ,line width=0.08cm](0.5,0.5+2) to [out =  180-30, in =-90] (0,1+2);
% \draw[magenta ,line width=0.08cm](0.5,0.5+2) to [out = -90, in =90] (0.5,0+2);
   \end{scope}
%  \draw[cyan ,line width=0.08cm](1.5,0)--++(90:1) to [out=90,in=0] (1,1.5);
 \draw[cyan ,line width=0.08cm](1,1) to [out=90,in=-90 ] (1.5,2);
  \draw[cyan ,line width=0.08cm](0,1) to [out=90,in=-90 ] (0.5,2);
 \draw[magenta ,line width=0.08cm](0.5,1) to [out=90,in=-90 ] (1 ,2);

 \draw[green!80!black ,line width=0.08cm](1.5,0)--++(90:1) to [out=90,in=-90 ] (0 ,2);

 \end{tikzpicture}\end{minipage}
\; =\;
 \begin{minipage}{1.8cm}
 \begin{tikzpicture}[scale=0.9,xscale=-1]
 \draw[densely dotted, rounded corners] (-0.25,0) rectangle (1.75,2);
\begin{scope}
   \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = -30, in =90] (1,0);
 \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = -180+30, in =90] (0,0);
 \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = 90, in =-90] (0.5,1);
    \draw[magenta ,line width=0.08cm](0.5,0.5) to [out = 30, in =-90] (1,1);
 \draw[magenta ,line width=0.08cm](0.5,0.5) to [out =  180-30, in =-90] (0,1);
 \draw[magenta ,line width=0.08cm](0.5,0.5) to [out = -90, in =90] (0.5,0);
%  \draw[cyan ,line width=0.08cm](0.5,0.5+2) to [out = -30, in =90] (1,0+2);
% \draw[cyan ,line width=0.08cm](0.5,0.5+2) to [out = -180+30, in =90] (0,0+2);
% \draw[cyan ,line width=0.08cm](0.5,0.5+2) to [out = 90, in =-90] (0.5,1+2);
%   \draw[magenta ,line width=0.08cm](0.5,0.5+2) to [out = 30, in =-90] (1,1+2);
% \draw[magenta ,line width=0.08cm](0.5,0.5+2) to [out =  180-30, in =-90] (0,1+2);
% \draw[magenta ,line width=0.08cm](0.5,0.5+2) to [out = -90, in =90] (0.5,0+2);
   \end{scope}
%  \draw[magenta ,line width=0.08cm](1.5,0)--++(90:1) to [out=90,in=0] (1,1.5);
 \draw[magenta ,line width=0.08cm](1,1) to [out=90,in=-90 ] (1.5,2);
  \draw[magenta ,line width=0.08cm](0,1) to [out=90,in=-90 ] (0.5,2);
 \draw[cyan ,line width=0.08cm](0.5,1) to [out=90,in=-90 ] (1 ,2);

 \draw[green!80!black ,line width=0.08cm](1.5,0)--++(90:1) to [out=90,in=-90 ] (0 ,2);

 \end{tikzpicture}\end{minipage}
\qquad
\;
  \begin{minipage}{2.3cm}
 \begin{tikzpicture}[xscale=0.9,yscale=0.9]
   \draw[densely dotted, rounded corners] (-0.5-0.5,0+0.5) rectangle (1.5,3-0.5);

     \draw[line width=0.08cm , cyan](0,0+2)to [out=30, in =-90] (0.75,0.5 +2);
 \draw[line width=0.08cm , cyan](0,0+2)to [out=120, in =-90] (-0.25,0.5 +2);
     \draw[line width=0.08cm , cyan](0,0+2)to [out=-60, in =90] (0.25,-0.5 +2);
 \draw[line width=0.08cm , cyan ](0,0+2)to [out=-150, in =90] (-0.75,-0.5 +2);
   \draw[line width=0.08cm , magenta](0,0+2)to [out=60, in =-90] (0.25,0.5 +2);
 \draw[line width=0.08cm , magenta ](0,0+2)to [out=150, in =-90] (-0.75,0.5 +2);
   \draw[line width=0.08cm ,magenta](0,0+2)to [out=-30, in =90] (0.75,-0.5 +2);
   \draw[line width=0.08cm , magenta](0,0+2)to [out=-120, in =90] (-0.25,-0.5 +2);

     \draw[line width=0.08cm, magenta] 
     (1.25,0.5)to [out=90,in=-90]  	(0.75,1.5)	     (1.25-1,0.5)to [out=90,in=-90]  	(0.75-1,1.5)	;
     \draw[line width=0.08cm, cyan] 
     (1.25-0.5,0.5)to [out=90,in=-90]  	(0.75-0.5,1.5)	     (1.25-1-0.5,0.5)to [out=90,in=-90]  	(0.75-1-0.5,1.5)	;

     \draw[line width=0.08cm, green!80!black] 
     (-0.75,0.5)to [out=90,in=-90]  	     (1.75-1+0.5 ,1.5)--++(90:1);

   \end{tikzpicture} \end{minipage}
   = 
  \begin{minipage}{2.3cm}
 \begin{tikzpicture}[xscale=-0.9,yscale=-0.9]
   \draw[densely dotted, rounded corners] (-0.5-0.5,0+0.5) rectangle (1.5,3-0.5);

     \draw[line width=0.08cm , cyan](0,0+2)to [out=30, in =-90] (0.75,0.5 +2);
 \draw[line width=0.08cm , cyan](0,0+2)to [out=120, in =-90] (-0.25,0.5 +2);
     \draw[line width=0.08cm , cyan](0,0+2)to [out=-60, in =90] (0.25,-0.5 +2);
 \draw[line width=0.08cm , cyan ](0,0+2)to [out=-150, in =90] (-0.75,-0.5 +2);
   \draw[line width=0.08cm , magenta](0,0+2)to [out=60, in =-90] (0.25,0.5 +2);
 \draw[line width=0.08cm , magenta ](0,0+2)to [out=150, in =-90] (-0.75,0.5 +2);
   \draw[line width=0.08cm ,magenta](0,0+2)to [out=-30, in =90] (0.75,-0.5 +2);
   \draw[line width=0.08cm , magenta](0,0+2)to [out=-120, in =90] (-0.25,-0.5 +2);

     \draw[line width=0.08cm, magenta] 
     (1.25,0.5)to [out=90,in=-90]  	(0.75,1.5)	     (1.25-1,0.5)to [out=90,in=-90]  	(0.75-1,1.5)	;
     \draw[line width=0.08cm, cyan] 
     (1.25-0.5,0.5)to [out=90,in=-90]  	(0.75-0.5,1.5)	     (1.25-1-0.5,0.5)to [out=90,in=-90]  	(0.75-1-0.5,1.5)	;

     \draw[line width=0.08cm, green!80!black] 
     (-0.75,0.5)to [out=90,in=-90]  	     (1.75-1+0.5 ,1.5)--++(90:1);

   \end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[scale=1.000]
\draw[densely dotted, rounded corners] (-0.5,1.5) rectangle (1,2.25) ;
\draw[magenta,line width=0.08cm] (0.5 ,1.5)--++(90:0.45) coordinate(hi);
\fill[magenta] (hi) circle (3.5pt);
\draw[magenta,line width=0.08cm] (0.5 ,0)--++(-90:0.45) coordinate(hi);
\fill[magenta] (hi) circle (3.5pt);
\draw[magenta,line width=0.08cm] (0 ,1.5)--++(90:0.75)  ;
\draw[magenta,line width=0.08cm] (0 ,0)--++(-90:0.75)  ;\draw[densely dotted, rounded corners] (-0.5,0) rectangle (1,-0.75) ;
\draw[densely dotted, rounded corners] (-0.5,0) rectangle (1,1.5) ;

\draw[densely dotted, rounded corners] (-0.5,0) rectangle (1,-0.75) ;
\draw[densely dotted, rounded corners] (-0.5,0) rectangle (1,1.5) ;
\draw[magenta,line width=0.08cm](0.5,0)--++(90:1.5);
\draw[magenta,line width=0.08cm](0,0)--++(90:1.5);  
 \end{tikzpicture}
  \end{minipage}
\;  =\;
  \begin{minipage}{1.5cm}\begin{tikzpicture}[scale=1.000]
\draw[densely dotted, rounded corners] (-0.5,1.5) rectangle (1,2.25) ;
\draw[magenta,line width=0.08cm] (0.5 ,1.5)--++(90:0.45) coordinate(hi);
\fill[magenta] (hi) circle (3.5pt);
\draw[magenta,line width=0.08cm] (0.5 ,0)--++(-90:0.45) coordinate(hi);
\fill[magenta] (hi) circle (3.5pt);
\draw[magenta,line width=0.08cm] (0 ,1.5)--++(90:0.75)  ;
\draw[magenta,line width=0.08cm] (0 ,0)--++(-90:0.75)  ;\draw[densely dotted, rounded corners] (-0.5,0) rectangle (1,-0.75) ;
\draw[densely dotted, rounded corners] (-0.5,0) rectangle (1,1.5) ;
 \draw[magenta,line width=0.08cm](0,1.5) to [out=-90,in=180]
(0.5,1.5-0.45)   ;

  \draw[magenta,line width=0.08cm](0.5,0)--++(90:1.5);

\draw[magenta,line width=0.08cm] (0 ,0)--++(90:0.45) coordinate(hi);
\fill[magenta] (hi) circle (3.5pt);
  \end{tikzpicture}
  \end{minipage}
\;  + \;    \begin{minipage}{1.5cm}\begin{tikzpicture}[scale=1.00,yscale=-1]
\draw[densely dotted, rounded corners] (-0.5,1.5) rectangle (1,2.25) ;
\draw[magenta,line width=0.08cm] (0.5 ,1.5)--++(90:0.45) coordinate(hi);
\fill[magenta] (hi) circle (3.5pt);
\draw[magenta,line width=0.08cm] (0.5 ,0)--++(-90:0.45) coordinate(hi);
\fill[magenta] (hi) circle (3.5pt);
\draw[magenta,line width=0.08cm] (0 ,1.5)--++(90:0.75)  ;
\draw[magenta,line width=0.08cm] (0 ,0)--++(-90:0.75)  ;\draw[densely dotted, rounded corners] (-0.5,0) rectangle (1,-0.75) ;
\draw[densely dotted, rounded corners] (-0.5,0) rectangle (1,1.5) ;
\draw[magenta,line width=0.08cm](0,1.5) to [out=-90,in=180]
(0.5,1.5-0.45)   ;

  \draw[magenta,line width=0.08cm](0.5,0)--++(90:1.5);

\draw[magenta,line width=0.08cm] (0 ,0)--++(90:0.45) coordinate(hi);
\fill[magenta] (hi) circle (3.5pt);
  \end{tikzpicture}
  \end{minipage}
\; -  \; \begin{minipage}{1.5cm}\begin{tikzpicture}[scale=1.000]
\draw[densely dotted, rounded corners] (-0.5,1.5) rectangle (1,2.25) ;
\draw[magenta,line width=0.08cm] (0.5 ,1.5)--++(90:0.45) coordinate(hi);
\fill[magenta] (hi) circle (3.5pt);
\draw[magenta,line width=0.08cm] (0.5 ,0)--++(-90:0.45) coordinate(hi);
\fill[magenta] (hi) circle (3.5pt);
\draw[magenta,line width=0.08cm] (0 ,1.5)--++(90:0.75)  ;
\draw[magenta,line width=0.08cm] (0 ,0)--++(-90:0.75)  ;\draw[densely dotted, rounded corners] (-0.5,0) rectangle (1,-0.75) ;
\draw[densely dotted, rounded corners] (-0.5,0) rectangle (1,1.5) ;
%\draw[magenta,line width=0.08cm](0.25,0.4)--++(90:1.5-0.8);
%%\draw[magenta,line width=0.08cm](0.5,0)--++(90:1.5);
%\draw[magenta,line width=0.08cm](0,0) to [out=90,in=180]
%(0.25,0.4)  to [out=0,in=90]
%(0.5,0);
%
\draw[magenta,line width=0.08cm](0,1.5) to [out=-90,in=180]
(0.5,1.5-0.45)   ;
\draw[magenta,line width=0.08cm](0,0) to [out=90,in=180]
(0.5,0.45)   ;

\draw[magenta,line width=0.08cm](0.5,0)--++(90:1.5);
\draw[magenta,line width=0.08cm] (0-0.2 ,0.75)--++(90:0.3) coordinate(hi);
\fill[magenta] (hi) circle (3.5pt);
\draw[magenta,line width=0.08cm] (0-0.2 ,0.75)--++(-90:0.3) coordinate(hi);
\fill[magenta] (hi) circle (3.5pt);
  \end{tikzpicture}
  \end{minipage}\;=\;
 2\;  \begin{minipage}{1.5cm}\begin{tikzpicture}[scale=1.000]
 \draw[densely dotted, rounded corners] (-0.5,-0.75) rectangle (1,2.25) ;
 \draw[magenta,line width=0.08cm] (0  ,-0.75)--++(90:0.45) coordinate(hi);
\fill[magenta] (hi) circle (3.5pt);
\draw[magenta,line width=0.08cm] (0 ,2.25)--++(-90:0.45) coordinate(hi);
\fill[magenta] (hi) circle (3.5pt);

  \end{tikzpicture}  \end{minipage}
  \;-\;
   \begin{minipage}{1.5cm}\begin{tikzpicture}[scale=1.000]
 \draw[densely dotted, rounded corners] (-0.5,-0.75) rectangle (1,2.25) ;
% \draw[magenta,line width=0.08cm] (0  ,-0.75)--++(90:0.45) coordinate(hi);
%\fill[magenta] (hi) circle (3.5pt);
%\draw[magenta,line width=0.08cm] (0 ,2.25)--++(-90:0.45) coordinate(hi);
%\fill[magenta] (hi) circle (3.5pt);

% \draw[magenta,line width=0.08cm] (0.5 ,1.5)--++(90:0.45) coordinate(hi);
%\fill[magenta] (hi) circle (3.5pt);
%\draw[magenta,line width=0.08cm] (0.5 ,0)--++(-90:0.45) coordinate(hi);
%\fill[magenta] (hi) circle (3.5pt);
%\draw[magenta,line width=0.08cm] (0 ,1.5)--++(90:0.75)  ;
%\draw[magenta,line width=0.08cm] (0 ,0)--++(-90:0.75)  ;

\draw[magenta,line width=0.08cm](0,2.25)--++(-90:0.3) to [out=-90,in=90]
(0.5 ,1.5-0.75)   ;
\draw[magenta,line width=0.08cm](0,-0.75) --++(90:0.3)to [out=90,in=-90]
(0.5 ,0.75)   ;

%\draw[magenta,line width=0.08cm](0.5,0)--++(90:1.5);
\draw[magenta,line width=0.08cm] (0-0.2 ,0.75)--++(90:0.3) coordinate(hi);
\fill[magenta] (hi) circle (3.5pt);
\draw[magenta,line width=0.08cm] (0-0.2 ,0.75)--++(-90:0.3) coordinate(hi);
\fill[magenta] (hi) circle (3.5pt);

  \end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[scale=0.8,yscale=1]

\draw[densely dotted, rounded corners] (-0.25,0) rectangle (1.25,3);

\begin{scope}

%\clip(-0.75,0) rectangle (1.25,3);

 \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = -30, in =90] (1,0)
 ;
 \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = -180+30, in =90] (0,0);
 \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = 90, in =-90] (0.5,1);

  \draw[magenta ,line width=0.08cm](0.5,0.5) to [out = 30, in =-90] (1,1);
 \draw[magenta ,line width=0.08cm](0.5,0.5) to [out =  180-30, in =-90] (0,1);
 \draw[magenta ,line width=0.08cm](0.5,0.5) to [out = -90, in =90] (0.5,0);

  \end{scope}

% \draw[magenta ,line width=0.08cm] (0,1.5);
%
%
% \draw[magenta ,line width=0.08cm](-0.5,0)--++(90:3) coordinate(X);

 \draw[magenta ,line width=0.08cm](1,1)--++(90:2);
  \draw[magenta ,line width=0.08cm](0,1)--++(90:2);
 \draw[cyan ,line width=0.08cm](0.5,1)--++(90:2);
 \end{tikzpicture}\end{minipage} 
 =
{\sf 1}_{\stt}\otimes \begin{minipage}{1.6cm}
 \begin{tikzpicture}[scale=0.8,]

\draw[densely dotted, rounded corners] (-0.75,0) rectangle (1.25,3);

\begin{scope}

\clip(-0.75,0) rectangle (1.25,3);

 \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = -30, in =90] (1,0)
 ;
 \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = -180+30, in =90] (0,0);
 \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = 90, in =-90] (0.5,1);

  \draw[magenta ,line width=0.08cm](0.5,0.5) to [out = 30, in =-90] (1,1);
 \draw[magenta ,line width=0.08cm](0.5,0.5) to [out =  180-30, in =-90] (0,1);
 \draw[magenta ,line width=0.08cm](0.5,0.5) to [out = -90, in =90] (0.5,0);

  \end{scope}

 \draw[magenta ,line width=0.08cm] (0,1.5);

 \draw[magenta ,line width=0.08cm](-0.5,0)--++(90:3) coordinate(X);

 \draw[magenta ,line width=0.08cm](1,1)--++(90:2);
  \draw[magenta ,line width=0.08cm](0,1)--++(90:2);
 \draw[cyan ,line width=0.08cm](0.5,1)--++(90:2);
 \end{tikzpicture}\end{minipage} 
 =
{\sf 1}_{\stt}\otimes   \begin{minipage}{1.6cm}
 \begin{tikzpicture}[scale=0.8,]

\draw[densely dotted, rounded corners] (-0.75,0) rectangle (1.25,3);

\begin{scope}

\clip(-0.75,0) rectangle (1.25,3);

 \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = -30, in =90] (1,0)
 ;
 \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = -180+30, in =90] (0,0);
 \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = 90, in =-90] (0.5,1);

  \draw[magenta ,line width=0.08cm](0.5,0.5) to [out = 30, in =-90] (1,1);
 \draw[magenta ,line width=0.08cm](0.5,0.5) to [out =  180-30, in =-90] (0,1);
 \draw[magenta ,line width=0.08cm](0.5,0.5) to [out = -90, in =90] (0.5,0);

  \end{scope}

 \draw[magenta ,line width=0.08cm](-0.5,3)--++(-90:1) to [out=-90,in=180] (0,1.5);

 \draw[magenta ,line width=0.08cm](-0.5,0)--++(90:1.1) coordinate(X);
 \fill[magenta] (X) circle (4pt);

 \draw[magenta ,line width=0.08cm](1,1)--++(90:2);
  \draw[magenta ,line width=0.08cm](0,1)--++(90:2);
 \draw[cyan ,line width=0.08cm](0.5,1)--++(90:2);
 \end{tikzpicture}\end{minipage} 
 +{\sf 1}_{\stt}\otimes  
 \begin{minipage}{1.6cm}
 \begin{tikzpicture}[scale=0.8,]

\draw[densely dotted, rounded corners] (-0.75,0) rectangle (1.25,3);

\begin{scope}

\clip(-0.75,0) rectangle (1.25,3);

 \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = -30, in =90] (1,0)
 ;
 \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = -180+30, in =90] (0,0);
 \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = 90, in =-90] (0.5,1);

  \draw[magenta ,line width=0.08cm](0.5,0.5) to [out = 30, in =-90] (1,1);
 \draw[magenta ,line width=0.08cm](0.5,0.5) to [out =  180-30, in =-90] (0,1);
 \draw[magenta ,line width=0.08cm](0.5,0.5) to [out = -90, in =90] (0.5,0);

  \end{scope}

 \draw[magenta ,line width=0.08cm](-0.5,0)--++(90:1) to [out=90,in=180] (0,1.5);

 \draw[magenta ,line width=0.08cm](-0.5,3)--++(-90:1) coordinate(X);
 \fill[magenta] (X) circle (4pt);

 \draw[magenta ,line width=0.08cm](1,1)--++(90:2);
  \draw[magenta ,line width=0.08cm](0,1)--++(90:2);
 \draw[cyan ,line width=0.08cm](0.5,1)--++(90:2);
 \end{tikzpicture}\end{minipage} 
%+{\sf 1}_{\stt}\otimes   \begin{minipage}{1.6cm}
% \begin{tikzpicture}[scale=0.8,]
%
%\draw[densely dotted, rounded corners] (-0.75,0) rectangle (1.25,3);
%
%\begin{scope}
%
%\clip(-0.75,0) rectangle (1.25,3);
%
%
% \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = -30, in =90] (1,0)
% ;
% \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = -180+30, in =90] (0,0);
% \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = 90, in =-90] (0.5,1);
%
%
%
%  \draw[magenta ,line width=0.08cm](0.5,0.5) to [out = 30, in =-90] (1,1);
% \draw[magenta ,line width=0.08cm](0.5,0.5) to [out =  180-30, in =-90] (0,1);
% \draw[magenta ,line width=0.08cm](0.5,0.5) to [out = -90, in =90] (0.5,0);
%
% 
%
%  \end{scope}
%
% 
% \draw[magenta ,line width=0.08cm](-0.5,3)--++(-90:1) to [out=-90,in=180] (0,1.5);
%
%
% \draw[magenta ,line width=0.08cm](-0.5,0)--++(90:1.1) coordinate(X);
% \fill[magenta] (X) circle (4pt);
%
% \draw[magenta ,line width=0.08cm](1,1)--++(90:2);
%  \draw[magenta ,line width=0.08cm](0,1)--++(90:2);
% \draw[cyan ,line width=0.08cm](0.5,1)--++(90:2);
% \end{tikzpicture}\end{minipage} 
 +{\sf 1}_{\stt}\otimes  
 \begin{minipage}{1.6cm}
 \begin{tikzpicture}[scale=0.8,]

\draw[densely dotted, rounded corners] (-0.75,0) rectangle (1.25,3);

\begin{scope}

\clip(-0.75,0) rectangle (1.25,3);

 \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = -30, in =90] (1,0)
 ;
 \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = -180+30, in =90] (0,0);
 \draw[cyan ,line width=0.08cm](0.5,0.5) to [out = 90, in =-90] (0.5,1);

  \draw[magenta ,line width=0.08cm](0.5,0.5) to [out = 30, in =-90] (1,1);
 \draw[magenta ,line width=0.08cm](0.5,0.5) to [out =  180-30, in =-90] (0,1);
 \draw[magenta ,line width=0.08cm](0.5,0.5) to [out = -90, in =90] (0.5,0);

  \end{scope}

 \draw[magenta ,line width=0.08cm](-0.5,0)--++(90:1) to [out=90,in=180] (0,1.5);

 \draw[magenta ,line width=0.08cm](-0.5,3)--++(-90:0.2) to [out=-90,in=180] (0,2.5);

 \draw[magenta ,line width=0.08cm](-0.5,2)--++(-90:0.3) coordinate(X);
 \fill[magenta] (X) circle (4pt);
 \draw[magenta ,line width=0.08cm](-0.5,2)--++(-90:-0.3) coordinate(X);
 \fill[magenta] (X) circle (4pt);

 \draw[magenta ,line width=0.08cm](1,1)--++(90:2);
  \draw[magenta ,line width=0.08cm](0,1)--++(90:2);
 \draw[cyan ,line width=0.08cm](0.5,1)--++(90:2);
 \end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[scale=0.8]
\path(-1,-1.5) coordinate (X);
\path(2,1.5) coordinate (Y);
\path(1.25,-1)coordinate (Z);

     \draw[densely dotted, rounded corners] (X) rectangle (Y);

     \draw[line width=0.08cm , magenta](Z)to [out=150, in =-90] (0.75,-0.5);
          \draw[line width=0.08cm , magenta](Z)to [out=30, in =-90] (0.75+1,-0.5);
                    \draw[line width=0.08cm , magenta](Z)--++(-90:0.5);

                        \draw[line width=0.08cm , cyan](Z)to [out=-150, in =90] (0.75,-0.5-1);
          \draw[line width=0.08cm , cyan](Z)to [out=-30, in =90] (0.75+1,-0.5-1);
                    \draw[line width=0.08cm , cyan](Z)--++(90:0.5);

\path(Z)--++(180:1.5)--++(-90:0.5)coordinate (Z1);

                    \draw[line width=0.08cm , magenta](Z1)--++(90:1);

\path(Z1)--++(180:0.5) coordinate(Z1);
                                        \draw[line width=0.08cm , green!80!black](Z1)--++(90:1);
\path(Z1)--++(0:1) coordinate(Z1);
                                        \draw[line width=0.08cm , green!80!black](Z1)--++(90:1);

%    \draw[densely dotted, rounded corners] (0.25-1.25,0-0.25-0.25) rectangle (2,1.75-0.25);   
      \draw[line width=0.08cm, cyan](1.25,-0.5)--++(90:2);
    \draw[line width=0.08cm, magenta](1.75,-0.5)--++(90:2);

     \draw[line width=0.08cm , green!80!black](0,0+0)to [out=30, in =-90] (0.75,0.5 +0);
 \draw[line width=0.08cm , green!80!black](0,0+0)to [out=120, in =-90] (-0.25,0.5 +0);
     \draw[line width=0.08cm , green!80!black](0,0+0)to [out=-60, in =90] (0.25,-0.5 +0);
 \draw[line width=0.08cm , green!80!black ](0,0+0)to [out=-150, in =90] (-0.75,-0.5 +0);
   \draw[line width=0.08cm , magenta](0,0+0)to [out=60, in =-90] (0.25,0.5 +0);
 \draw[line width=0.08cm , magenta ](0,0+0)to [out=150, in =-90] (-0.75,0.5 +0);
   \draw[line width=0.08cm ,magenta](0,0+0)to [out=-30, in =90] (0.75,-0.5 +0);
   \draw[line width=0.08cm , magenta](0,0+0)to [out=-120, in =90] (-0.25,-0.5 +0);

     \draw[line width=0.08cm , magenta](0,0+1)to [out=30, in =-90] (0.75,0.5 +1);
 \draw[line width=0.08cm , magenta](0,0+1)to [out=120, in =-90] (-0.25,0.5 +1);
     \draw[line width=0.08cm , magenta](0,0+1)to [out=-60, in =90] (0.25,-0.5 +1);
 \draw[line width=0.08cm , magenta ](0,0+1)to [out=-150, in =90] (-0.75,-0.5 +1);
   \draw[line width=0.08cm , green!80!black](0,0+1)to [out=60, in =-90] (0.25,0.5 +1);
 \draw[line width=0.08cm , green!80!black ](0,0+1)to [out=150, in =-90] (-0.75,0.5 +1);
   \draw[line width=0.08cm ,green!80!black](0,0+1)to [out=-30, in =90] (0.75,-0.5 +1);
   \draw[line width=0.08cm , green!80!black](0,0+1)to [out=-120, in =90] (-0.25,-0.5 +1);

  \end{tikzpicture}\end{minipage}
-% -\begin{minipage}{2cm} 
%             \begin{tikzpicture}[scale=1]
%               \draw[densely dotted, rounded corners] (0.25,0-0.25) rectangle (2.25,1.75);   
  \begin{minipage}{2.4cm} \begin{tikzpicture}[scale=0.8]

  \path(-1+1.25,-1.5+0.25) coordinate (X);
\path(2+1.25,1.5+0.25) coordinate (Y);
\path(1.25+1.25,-1+0.25)coordinate (Z);

     \draw[densely dotted, rounded corners] (X) rectangle (Y);   

%  \draw[densely dotted, rounded corners] (0.25,0-0.25) rectangle (3.25,1.75);   

     \draw[line width=0.08cm , magenta](Z)to [out=150, in =-90] (0.75+1.25,-0.5+0.25);
          \draw[line width=0.08cm , magenta](Z)to [out=30, in =-90] (0.75+1+1.25,-0.5+0.25);
                    \draw[line width=0.08cm , magenta](Z)--++(-90:0.5);

                        \draw[line width=0.08cm , cyan](Z)to [out=-150, in =90] (0.75+1.25,-0.5-1+0.25);
          \draw[line width=0.08cm , cyan](Z)to [out=-30, in =90] (0.75+1+1.25,-0.5-1+0.25);
                    \draw[line width=0.08cm , cyan](Z)--++(90:0.5);

\path(Z)--++(180:1.5)--++(-90:0.5)coordinate (Z1);

                    \draw[line width=0.08cm , magenta](Z1)--++(90:1);

\path(Z1)--++(180:0.5) coordinate(Z1);
                                        \draw[line width=0.08cm , green!80!black](Z1)--++(90:1);
\path(Z1)--++(0:1) coordinate(Z1);
                                        \draw[line width=0.08cm , green!80!black](Z1)--++(90:1);

%    \draw[densely dotted, rounded corners] (0.25,0-0.25) rectangle (3.25,1.75);   
      \draw[line width=0.08cm, cyan](2.5,-0.25)--++(90:2);
    \draw[line width=0.08cm, magenta](3,-0.25)--++(90:2);
        \draw[green!80!black ,line width=0.08cm](0.5,0-0.25)    --++(90:0.25);
   \draw[green!80!black ,line width=0.08cm](1.5,0-0.25)    --++(90:0.25);
   \draw[magenta ,line width=0.08cm](1,-0.25)  --++(90:0.25);
      \draw[magenta ,line width=0.08cm](2,-0.25)  --++(90:0.25);
       \draw[green!80!black ,line width=0.08cm](0.5,1.5)    --++(90:0.25);
   \draw[green!80!black ,line width=0.08cm](1.5,1.5)    --++(90:0.25);
   \draw[magenta ,line width=0.08cm](1,1.5)  --++(90:0.25);
      \draw[magenta ,line width=0.08cm](2,1.5)  --++(90:0.25);
     \draw[green!80!black ,line width=0.08cm](0.5,0)   -- (0.5,1.5);       \draw[green!80!black ,line width=0.08cm](1.5,0) to [out=90,in=0] (0.5,0.8);                           \draw[magenta,line width=0.08cm](1,0)   --++(90:0.4) coordinate(jo);                                  \fill[magenta,line width=0.08cm](jo)   circle (4pt);      \draw[magenta,line width=0.08cm](2,1.5)   -- (2,0);       \draw[magenta ,line width=0.08cm](1,1.5) to [out=-90,in=180] (2,1.5-0.8);                           \draw[green!80!black,line width=0.08cm](1.5,1.5)   --++(-90:0.4) coordinate(jo);                                  \fill[green!80!black,line width=0.08cm](jo)   circle (4pt); \end{tikzpicture}\end{minipage}
-
   \begin{minipage}{2.4cm} \begin{tikzpicture}[scale=0.8]

  \path(-1+1.25,-1.5+0.25) coordinate (X);
\path(2+1.25,1.5+0.25) coordinate (Y);
\path(1.25+1.25,-1+0.25)coordinate (Z);

     \draw[densely dotted, rounded corners] (X) rectangle (Y);   

%  \draw[densely dotted, rounded corners] (0.25,0-0.25) rectangle (3.25,1.75);   

     \draw[line width=0.08cm , magenta](Z)to [out=150, in =-90] (0.75+1.25,-0.5+0.25);
          \draw[line width=0.08cm , magenta](Z)to [out=30, in =-90] (0.75+1+1.25,-0.5+0.25);
                    \draw[line width=0.08cm , magenta](Z)--++(-90:0.5);

                        \draw[line width=0.08cm , cyan](Z)to [out=-150, in =90] (0.75+1.25,-0.5-1+0.25);
          \draw[line width=0.08cm , cyan](Z)to [out=-30, in =90] (0.75+1+1.25,-0.5-1+0.25);
                    \draw[line width=0.08cm , cyan](Z)--++(90:0.5);

\path(Z)--++(180:1.5)--++(-90:0.5)coordinate (Z1);

                    \draw[line width=0.08cm , magenta](Z1)--++(90:1);

\path(Z1)--++(180:0.5) coordinate(Z1);
                                        \draw[line width=0.08cm , green!80!black](Z1)--++(90:1);
\path(Z1)--++(0:1) coordinate(Z1);
                                        \draw[line width=0.08cm , green!80!black](Z1)--++(90:1);

%    \draw[densely dotted, rounded corners] (0.25,0-0.25) rectangle (3.25,1.75);   
      \draw[line width=0.08cm, cyan](2.5,-0.25)--++(90:2);
    \draw[line width=0.08cm, magenta](3,-0.25)--++(90:2);
        \draw[green!80!black ,line width=0.08cm](0.5,0-0.25)    --++(90:0.25);
   \draw[green!80!black ,line width=0.08cm](1.5,0-0.25)    --++(90:0.25);
   \draw[magenta ,line width=0.08cm](1,-0.25)  --++(90:0.25);
      \draw[magenta ,line width=0.08cm](2,-0.25)  --++(90:0.25);
       \draw[green!80!black ,line width=0.08cm](0.5,1.5)    --++(90:0.25);
   \draw[green!80!black ,line width=0.08cm](1.5,1.5)    --++(90:0.25);
   \draw[magenta ,line width=0.08cm](1,1.5)  --++(90:0.25);
      \draw[magenta ,line width=0.08cm](2,1.5)  --++(90:0.25);
%%%
      \draw[green!80!black ,line width=0.08cm](0.5,0)   -- (0.5,1.5);       
      \draw[green!80!black ,line width=0.08cm](1.5,0) to [out=90,in=0] (0.5,0.8);     
                            \draw[magenta,line width=0.08cm](1,0)   --++(90:0.4) coordinate(jo);       
                                                       \fill[magenta,line width=0.08cm](jo)   circle (4pt);  
  \draw[magenta,line width=0.08cm](2,1.5)   -- (2,0);   
      \draw[magenta ,line width=0.08cm](1,1.5) to [out=-90,in=180] (2,1.5-0.8);                  
               \draw[green!80!black,line width=0.08cm](1.5,1.5)   --++(-90:0.4) coordinate(jo);        
                                         \fill[green!80!black,line width=0.08cm](jo)   circle (4pt); \end{tikzpicture}\end{minipage}
-2\;%  +\langle \alpha_\ctau^\vee, \alpha_\csigma %not^\vee
%   \rangle
\begin{minipage}{2.4cm} \begin{tikzpicture}[scale=0.8]
%    \draw[densely dotted, rounded corners] (0.25,0-0.25) rectangle (3.25,1.75);   

  \path(-1+1.25,-1.5+0.25) coordinate (X);
\path(2+1.25,1.5+0.25) coordinate (Y);
\path(1.25+1.25,-1+0.25)coordinate (Z);

     \draw[densely dotted, rounded corners] (X) rectangle (Y);   

%  \draw[densely dotted, rounded corners] (0.25,0-0.25) rectangle (3.25,1.75);   

     \draw[line width=0.08cm , magenta](Z)to [out=150, in =-90] (0.75+1.25,-0.5+0.25);
          \draw[line width=0.08cm , magenta](Z)to [out=30, in =-90] (0.75+1+1.25,-0.5+0.25);
                    \draw[line width=0.08cm , magenta](Z)--++(-90:0.5);

                        \draw[line width=0.08cm , cyan](Z)to [out=-150, in =90] (0.75+1.25,-0.5-1+0.25);
          \draw[line width=0.08cm , cyan](Z)to [out=-30, in =90] (0.75+1+1.25,-0.5-1+0.25);
                    \draw[line width=0.08cm , cyan](Z)--++(90:0.5);

\path(Z)--++(180:1.5)--++(-90:0.5)coordinate (Z1);

                    \draw[line width=0.08cm , magenta](Z1)--++(90:1);

\path(Z1)--++(180:0.5) coordinate(Z1);
                                        \draw[line width=0.08cm , green!80!black](Z1)--++(90:1);
\path(Z1)--++(0:1) coordinate(Z1);
                                        \draw[line width=0.08cm , green!80!black](Z1)--++(90:1);

      \draw[line width=0.08cm, cyan](2.5,-0.25)--++(90:2);
    \draw[line width=0.08cm, magenta](3,-0.25)--++(90:2);
        \draw[green!80!black ,line width=0.08cm](0.5,0-0.25)    --++(90:0.25);
   \draw[green!80!black ,line width=0.08cm](1.5,0-0.25)    --++(90:0.25);
   \draw[magenta ,line width=0.08cm](1,-0.25)  --++(90:0.25);
      \draw[magenta ,line width=0.08cm](2,-0.25)  --++(90:0.25);
       \draw[green!80!black ,line width=0.08cm](0.5,1.5)    --++(90:0.25);
   \draw[green!80!black ,line width=0.08cm](1.5,1.5)    --++(90:0.25);
   \draw[magenta ,line width=0.08cm](1,1.5)  --++(90:0.25);
      \draw[magenta ,line width=0.08cm](2,1.5)  --++(90:0.25);
%%%%%%%
    \draw[green!80!black ,line width=0.08cm](0.5,1.5) to [out=-90,in=180] (1,1.5-0.6) to [out=0,in=-90] (1.5,1.5) ;      \draw[green!80!black ,line width=0.08cm](0.5,0) to [out=90,in=180] (1,0.6) to [out=0,in=90] (1.5,0) ;                  \draw[magenta,line width=0.08cm](1,0)   --++(90:0.35) coordinate(jo);                                  \fill[magenta,line width=0.08cm](jo)   circle (4pt);                 \draw[magenta,line width=0.08cm](1,1.5)   --++(-90:0.35) coordinate(jo);                                  \fill[magenta,line width=0.08cm](jo)   circle (4pt);   \draw[green!80!black ,line width=0.08cm](1,0.6) to(1,0.9);                    \draw[magenta,line width=0.08cm](2,1.5)   -- (2,0);
  \draw[line width=0.08cm, cyan](2.5,-0.25)--++(90:2);
    \draw[line width=0.08cm, magenta](3,-0.25)--++(90:2);
    \end{tikzpicture}\end{minipage}
    -
    \begin{minipage}{2.4cm} \begin{tikzpicture}[scale=0.8]
%    \draw[densely dotted, rounded corners] (0.25,0-0.25) rectangle (3.25,1.75);   

  \path(-1+1.25,-1.5+0.25) coordinate (X);
\path(2+1.25,1.5+0.25) coordinate (Y);
\path(1.25+1.25,-1+0.25)coordinate (Z);

     \draw[densely dotted, rounded corners] (X) rectangle (Y);   

%  \draw[densely dotted, rounded corners] (0.25,0-0.25) rectangle (3.25,1.75);   

     \draw[line width=0.08cm , magenta](Z)to [out=150, in =-90] (0.75+1.25,-0.5+0.25);
          \draw[line width=0.08cm , magenta](Z)to [out=30, in =-90] (0.75+1+1.25,-0.5+0.25);
                    \draw[line width=0.08cm , magenta](Z)--++(-90:0.5);

                        \draw[line width=0.08cm , cyan](Z)to [out=-150, in =90] (0.75+1.25,-0.5-1+0.25);
          \draw[line width=0.08cm , cyan](Z)to [out=-30, in =90] (0.75+1+1.25,-0.5-1+0.25);
                    \draw[line width=0.08cm , cyan](Z)--++(90:0.5);

\path(Z)--++(180:1.5)--++(-90:0.5)coordinate (Z1);

                    \draw[line width=0.08cm , magenta](Z1)--++(90:1);

\path(Z1)--++(180:0.5) coordinate(Z1);
                                        \draw[line width=0.08cm , green!80!black](Z1)--++(90:1);
\path(Z1)--++(0:1) coordinate(Z1);
                                        \draw[line width=0.08cm , green!80!black](Z1)--++(90:1);

      \draw[line width=0.08cm, cyan](2.5,-0.25)--++(90:2);
    \draw[line width=0.08cm, magenta](3,-0.25)--++(90:2);
        \draw[green!80!black ,line width=0.08cm](0.5,0-0.25)    --++(90:0.25);
   \draw[green!80!black ,line width=0.08cm](1.5,0-0.25)    --++(90:0.25);
   \draw[magenta ,line width=0.08cm](1,-0.25)  --++(90:0.25);
      \draw[magenta ,line width=0.08cm](2,-0.25)  --++(90:0.25);
       \draw[green!80!black ,line width=0.08cm](0.5,1.5)    --++(90:0.25);
   \draw[green!80!black ,line width=0.08cm](1.5,1.5)    --++(90:0.25);
   \draw[magenta ,line width=0.08cm](1,1.5)  --++(90:0.25);
      \draw[magenta ,line width=0.08cm](2,1.5)  --++(90:0.25);
%%%%%%%

  \draw[green!80!black,line width=0.08cm](1+0.5,0)   --++(90:0.35) coordinate(jo);                                
      \fill[green!80!black,line width=0.08cm](jo)   circle (4pt);                
       \draw[green!80!black,line width=0.08cm](1+0.5,1.5)   --++(-90:0.35) coordinate(jo);                                
         \fill[green!80!black,line width=0.08cm](jo)   circle (4pt);  

    \draw[magenta ,line width=0.08cm](0.5+0.5,1.5) to [out=-90,in=180] (1+0.5,1.5-0.6) to [out=0,in=-90] (1.5+0.5,1.5) ;      
    \draw[magenta ,line width=0.08cm](0.5+0.5,0) to [out=90,in=180] (1+0.5,0.6) to [out=0,in=90] (1.5+0.5,0) ;                  
             \draw[magenta ,line width=0.08cm](1+0.5,0.6) to(1+0.5,0.9);          
                  \draw[green!80!black,line width=0.08cm](0.5,1.5)   -- (0.5,0);
  \draw[line width=0.08cm, cyan](2.5,-0.25)--++(90:2);
    \draw[line width=0.08cm, magenta](3,-0.25)--++(90:2);
    \end{tikzpicture}
\begin{tikzpicture}  [xscale=-0.55,yscale=0.55]
 
 \path (0,0) coordinate (origin2); 
 
 \fill[yellow!30](origin2)--++(135:4)--++(45:2)--++(-45:2)--++(-135:1)--++(-45:2);

 \fill[gray!30](origin2)--++(135:2)--++(45:1)--++(-45:2)--++(-135:1);

\path(origin2)  ++(135:3)   ++(-135:3) coordinate(corner1);
\path(origin2)  ++(45:3)   ++(135:9) coordinate(corner2);
\path(origin2)  ++(135:5)   ++(45:7) coordinate(corner3);
\path(origin2)  ++(45:1)   ++(-45:1) coordinate(corner4);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2); 
\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

\end{scope}

   \path(0,0) coordinate (origin2);  
   
     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\draw(0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);
\clip(0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:0.5) node {$\color{cyan}1$}--++(135:1)
node {$\color{magenta}2$}--++(135:1)
coordinate (hi) node {$\color{green!80!black}3$}--++(135:1)
node {$\color{black}4$}--++(135:1)
node {$\color{black}5$}--++(135:1)
;

\path(hi)--++(45:1) node {$\color{black}6$}--++(135:1)
coordinate (hi) node {$\color{green!80!black}3$}--++(135:1)
node {$\color{black}4$}--++(135:1)
 ;

\path(hi)--++(45:1) coordinate (hi) node {$\color{magenta}2$}--++(135:1)
node {$\color{green!80!black}3$}--++(135:1)
node {$\color{black}6$}--++(135:1)
 ;

\path(hi)--++(45:1) node {$\color{cyan}1$}
--++(135:1)
node
{$\color{magenta}2$}--++(135:1) node 
 {$\color{green!80!black}3$}--++(135:1)
node {$\color{black}4$}--++(135:1)
node {$\color{black}5$} 
 ;

\end{tikzpicture} 
\!\!\!\!\!\!\!\!\!
   \begin{tikzpicture}   [xscale=-0.55,yscale=0.55]
 
 \path (0,0) coordinate (origin2);

\path(origin2)  ++(135:3)   ++(-135:3) coordinate(corner1);
\path(origin2)  ++(45:3)   ++(135:9) coordinate(corner2);
\path(origin2)  ++(135:5)   ++(45:7) coordinate(corner3);
\path(origin2)  ++(45:1)   ++(-45:1) coordinate(corner4);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2); 
\begin{scope}
\clip (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

\end{scope}

   \path(0,0) coordinate (origin2);  
   
     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\draw(0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);
\clip(0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);

 \fill[yellow!30](origin2)
 --++(135:6)--++(45:7)
 --++(-45:7); 

 \fill[gray!30](origin2)--++(135:5)--++(45:2) --++(-45:4)   --++(-135:1)--++(-45:3);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:0.5) node {$\color{black}1$}--++(135:1)
node {$\color{black}2$}--++(135:1)
coordinate (hi) node {$\color{green!80!black}3$}--++(135:1)
node {$\color{magenta}4$}--++(135:1)
node {$\color{cyan}5$}--++(135:1)
;

\path(hi)--++(45:1) node {$\color{black}6$}--++(135:1)
coordinate (hi) node {$\color{green!80!black}3$}--++(135:1)
node {$\color{magenta}4$}--++(135:1)
 ;

\path(hi)--++(45:1) coordinate (hi) node {$\color{black}2$}--++(135:1)
node {$\color{green!80!black}3$}--++(135:1)
node {$\color{black}6$}--++(135:1)
 ;

\path(hi)--++(45:1) node {$\color{black}1$}
--++(135:1)
node
{$\color{black}2$}--++(135:1) node 
 {$\color{green!80!black}3$}--++(135:1)
node {$\color{magenta}4$}--++(135:1)
node {$\color{cyan}5$} 
 ; 
 
\end{tikzpicture} 
\!\!\!\!\!\!\!\!\!
   \begin{tikzpicture}   [xscale=-0.55,yscale=0.55]
 
 \path (0,0) coordinate (origin2); 
 
 \fill[yellow!30](origin2)
 --++(135:5)--++(45:2)
 --++(-45:1) --++(45:1)
 --++(-45:1)--++(-135:1) --++(-45:1)--++(-135:1)--++(-45:2);

 \fill[gray!30](origin2)--++(135:4)--++(45:2) --++(-45:2)   --++(-135:1)--++(-45:2);

\path(origin2)  ++(135:3)   ++(-135:3) coordinate(corner1);
\path(origin2)  ++(45:3)   ++(135:9) coordinate(corner2);
\path(origin2)  ++(135:5)   ++(45:7) coordinate(corner3);
\path(origin2)  ++(45:1)   ++(-45:1) coordinate(corner4);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2); 
\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

\end{scope}

   \path(0,0) coordinate (origin2);  
   
     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\draw(0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);
\clip(0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:0.5) node {$\color{black}1$}--++(135:1)
node {$\color{black}2$}--++(135:1)
coordinate (hi) node {$\color{magenta}3$}--++(135:1)
node {$\color{black}4$}--++(135:1)
node {$\color{black}5$}--++(135:1)
;

\path(hi)--++(45:1) node {$\color{cyan}6$}--++(135:1)
coordinate (hi) node {$\color{magenta}3$}--++(135:1)
node {$\color{black}4$}--++(135:1)
 ;

\path(hi)--++(45:1) coordinate (hi) node {$\color{black}2$}--++(135:1)
node {$\color{magenta}3$}--++(135:1)
node {$\color{cyan}6$}--++(135:1)
 ;

\path(hi)--++(45:1) node {$\color{black}1$}
--++(135:1)
node
{$\color{black}2$}--++(135:1) node 
 {$\color{magenta}3$}--++(135:1)
node {$\color{black}4$}--++(135:1)
node {$\color{black}5$} 
 ;

\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[scale=0.7]

\draw(0.5,-1) node [below] {$\color{cyan}1$}; 
\draw(3.5,-1) node [below] {$\color{cyan}1$}; 
\draw(4.5,-1) node [below] {$\color{cyan}1$};

\draw(1,-1) node [below] {$\color{magenta}2$}; 
\draw(4,-1) node [below] {$\color{magenta}2$}; 
\draw(1.5,-1) node [below] {$\color{green!80!black}3$}; 
\draw(3,-1) node [below] {$\color{green!80!black}3$}; 
\draw(2,-1) node [below] {$4$}; 
\draw(2.5,-1) node [below] {$6$};

\draw(0.5,2) node [above] {$\color{cyan}1$}; 
%\draw(3.5,2) node [above] {$\color{cyan}1$}; 
\draw(4,2) node [above] {$\color{cyan}1$}; 
\draw(4.5,2) node [above] {$\color{magenta}2$}; 
\draw(3.5,2) node [above] {$\color{magenta}2$}; 

\draw(1,2) node [above] {$\color{magenta}2$}; 
 \draw(1.5,2) node [above] {$\color{green!80!black}3$}; 
\draw(3,2) node [above] {$\color{green!80!black}3$}; 
\draw(2,2) node [above] {$4$}; 
\draw(2.5,2) node [above] {$6$};

 \draw[densely dotted, rounded corners] (0 ,-1) rectangle (5,2);

          \draw[cyan ,line width=0.08cm](0.5,-1)   --++(90:3);
          
                    \draw[magenta ,line width=0.08cm](1,-1)   --++(90:3);

                     \draw[green!80!black ,line width=0.08cm](1.5,-1)   --++(90:3);

                     \draw[black ,line width=0.08cm](2,-1)   --++(90:3);

        \draw[black ,line width=0.08cm](2.5,-1)   --++(90:3);

           \draw[green!80!black  ,line width=0.08cm](3,2)   --++(-90:3) coordinate (hi);

                    \draw[cyan ,line width=0.08cm](3.5,1) --++(-90:2)
                    (4.5,1) --++(-90:2);

                    \draw[magenta ,line width=0.08cm](4,1)  
             --++(-90:2);

 \draw[line width=0.08cm, magenta](4,1.5)to [out=30, in =-90] (4.5,2cm);
 \draw[line width=0.08cm, magenta](4,1.5)to [out=150, in =-90] (3.5,2cm);
 \draw[line width=0.08cm, magenta](4,1.5)--++(-90:0.5);
  \draw[line width=0.08cm, cyan](4,1.5)to [out=-30, in =90] 	(4.5,1cm);
 \draw[line width=0.08cm, cyan](4,1.5)to [out=-150, in =90] 	(3.5,1cm);
 \draw[line width=0.08cm, cyan](4,1.5)--++(90:0.5)			 ;
                     
 \end{tikzpicture}\end{minipage}
 = 
 \begin{minipage}{3.525cm}
  \begin{tikzpicture}[scale=0.7]

\draw(0.5,-1) node [below] {$\color{cyan}1$}; 
\draw(3.5,-1) node [below] {$\color{cyan}1$}; 
\draw(4.5,-1) node [below] {$\color{cyan}1$};

\draw(1,-1) node [below] {$\color{magenta}2$}; 
\draw(4,-1) node [below] {$\color{magenta}2$}; 
\draw(1.5,-1) node [below] {$\color{green!80!black}3$}; 
\draw(3,-1) node [below] {$\color{green!80!black}3$}; 
\draw(2,-1) node [below] {$4$}; 
\draw(2.5,-1) node [below] {$6$};

\draw(0.5,2) node [above] {$\color{cyan}1$}; 
%\draw(3.5,2) node [above] {$\color{cyan}1$}; 
\draw(4,2) node [above] {$\color{cyan}1$}; 
\draw(4.5,2) node [above] {$\color{magenta}2$}; 
\draw(3.5,2) node [above] {$\color{magenta}2$}; 

\draw(1,2) node [above] {$\color{magenta}2$}; 
 \draw(1.5,2) node [above] {$\color{green!80!black}3$}; 
\draw(3,2) node [above] {$\color{green!80!black}3$}; 
\draw(2,2) node [above] {$4$}; 
\draw(2.5,2) node [above] {$6$};

 \draw[densely dotted, rounded corners] (0 ,-1) rectangle (5,2);

          \draw[cyan ,line width=0.08cm](0.5,-1)   --++(90:3);
          
                    \draw[magenta ,line width=0.08cm](1,-1)   --++(90:3);

                     \draw[green!80!black ,line width=0.08cm](1.5,-1) 
                     to [out=90,in=-90] (2,0)                      to [out=90,in=-90] (1.5,1) --++(90:1);  ;

                     \draw[black ,line width=0.08cm] (2,-1)
to [out=90,in=-90] (2.5,0)                      to [out=90,in=-90] (2,1)  --++(90:1); ;

        \draw[black ,line width=0.08cm](2.5,-1)  
to [out=90,in=-90] (3,0)                      to [out=90,in=-90] (2.5,1) --++(90:1);

           \draw[green!80!black  ,line width=0.08cm](3,-1) 
to [out=90,in=-90] (3.5,0)                      to [out=90,in=-90] (3,1) --++(90:1);

%                    \draw[cyan ,line width=0.08cm](3.5,-1) to [out=90,in=-90] 
%                    (1.5,1)
%                    to [out=90,in=-90] 
%                    (4,2);
%
%                    \draw[magenta ,line width=0.08cm](4,-1)  
%                --++(90:1)    to [out=90,in=-90]  (3.5,2);

 \draw[line width=0.08cm, magenta](4,1.5)to [out=30, in =-90] (4.5,2cm);
 \draw[line width=0.08cm, magenta](4,1.5)to [out=150, in =-90] (3.5,2cm);
 \draw[line width=0.08cm, magenta](4,1.5)--++(-90:0.5);
  \draw[line width=0.08cm, cyan](4,1.5)to [out=-30, in =90] 	(4.5,1cm);
 \draw[line width=0.08cm, cyan](4,1.5)to [out=-150, in =90]  (3.5,1) to [out=-90,in=90](1.5,0)%	 to[out=-90,in=180] (2,0.35)to [out=0,in=90] 
 to [out=-90,in=90] (3.5,-1) ;
 \draw[line width=0.08cm, cyan](4,1.5)--++(90:0.5)			 ;
                     
 \draw[cyan ,line width=0.08cm]                     (4.5,1) --++(-90:2);

                    \draw[magenta ,line width=0.08cm](4,1)  
             --++(-90:2);

 \end{tikzpicture}\end{minipage} 
 = -
 \begin{minipage}{3.525cm}
  \begin{tikzpicture}[scale=0.7]

\draw(0.5,-1) node [below] {$\color{cyan}1$}; 
\draw(3.5,-1) node [below] {$\color{cyan}1$}; 
\draw(4.5,-1) node [below] {$\color{cyan}1$};

\draw(1,-1) node [below] {$\color{magenta}2$}; 
\draw(4,-1) node [below] {$\color{magenta}2$}; 
\draw(1.5,-1) node [below] {$\color{green!80!black}3$}; 
\draw(3,-1) node [below] {$\color{green!80!black}3$}; 
\draw(2,-1) node [below] {$4$}; 
\draw(2.5,-1) node [below] {$6$};

\draw(0.5,2) node [above] {$\color{cyan}1$}; 
%\draw(3.5,2) node [above] {$\color{cyan}1$}; 
\draw(4,2) node [above] {$\color{cyan}1$}; 
\draw(4.5,2) node [above] {$\color{magenta}2$}; 
\draw(3.5,2) node [above] {$\color{magenta}2$}; 

\draw(1,2) node [above] {$\color{magenta}2$}; 
 \draw(1.5,2) node [above] {$\color{green!80!black}3$}; 
\draw(3,2) node [above] {$\color{green!80!black}3$}; 
\draw(2,2) node [above] {$4$}; 
\draw(2.5,2) node [above] {$6$};

 \draw[densely dotted, rounded corners] (0 ,-1) rectangle (5,2);

%          \draw[cyan ,line width=0.08cm](0.5,-1)   --++(90:3);
          
                    \draw[magenta ,line width=0.08cm](1,-1)   --++(90:0.365) coordinate(X);
 \fill[magenta ] (X) circle (4pt);

                     \draw[magenta ,line width=0.08cm](1,2)   --++(90:-1.5) coordinate(X);
 \fill[magenta ] (X) circle (4pt);

                     \draw[green!80!black ,line width=0.08cm](1.5,-1) 
                     to [out=90,in=-90] (2,0)                      to [out=90,in=-90] (1.5,1) --++(90:1);  ;

                     \draw[black ,line width=0.08cm] (2,-1)
to [out=90,in=-90] (2.5,0)                      to [out=90,in=-90] (2,1)  --++(90:1); ;

        \draw[black ,line width=0.08cm](2.5,-1)  
to [out=90,in=-90] (3,0)                      to [out=90,in=-90] (2.5,1) --++(90:1);

           \draw[green!80!black  ,line width=0.08cm](3,-1) 
to [out=90,in=-90] (3.5,0)                      to [out=90,in=-90] (3,1) --++(90:1);

%                    \draw[cyan ,line width=0.08cm](3.5,-1) to [out=90,in=-90] 
%                    (1.5,1)
%                    to [out=90,in=-90] 
%                    (4,2);
%
%                    \draw[magenta ,line width=0.08cm](4,-1)  
%                --++(90:1)    to [out=90,in=-90]  (3.5,2);

 \draw[line width=0.08cm, magenta](4,1.5)to [out=30, in =-90] (4.5,2cm);
 \draw[line width=0.08cm, magenta](4,1.5)to [out=150, in =-90] (3.5,2cm);
 \draw[line width=0.08cm, magenta](4,1.5)--++(-90:0.5);
  \draw[line width=0.08cm, cyan](4,1.5)to [out=-30, in =90] 	(4.5,1cm);

 \draw[line width=0.08cm, cyan](4,1.5)to [out=-150, in =90]  (3.5,1) 
 to [out=-90,in= 0](1,0)  to [out=180,in=-90](0.5,0.5)--++(90:1.5); 
 
 \draw[line width=0.08cm, cyan] (0.5,-1) to [out=90,in=180] (1,-0.35) 
--++(0:1) to [out=0,in=90] (3.5,-1);

 \draw[line width=0.08cm, cyan] (1,-0.35)--++(90:0.35);

 \draw[line width=0.08cm, cyan](4,1.5)--++(90:0.5)			 ;
                     
 \draw[cyan ,line width=0.08cm]                     (4.5,1) --++(-90:2);

                    \draw[magenta ,line width=0.08cm](4,1)  
             --++(-90:2);

 \end{tikzpicture}\end{minipage}  
= -
 \begin{minipage}{3.525cm}
  \begin{tikzpicture}[scale=0.7]

\draw(0.5,-1) node [below] {$\color{cyan}1$}; 
\draw(3.5,-1) node [below] {$\color{cyan}1$}; 
\draw(4.5,-1) node [below] {$\color{cyan}1$};

\draw(1,-1) node [below] {$\color{magenta}2$}; 
\draw(4,-1) node [below] {$\color{magenta}2$}; 
\draw(1.5,-1) node [below] {$\color{green!80!black}3$}; 
\draw(3,-1) node [below] {$\color{green!80!black}3$}; 
\draw(2,-1) node [below] {$4$}; 
\draw(2.5,-1) node [below] {$6$};

\draw(0.5,2) node [above] {$\color{cyan}1$}; 
%\draw(3.5,2) node [above] {$\color{cyan}1$}; 
\draw(4,2) node [above] {$\color{cyan}1$}; 
\draw(4.5,2) node [above] {$\color{magenta}2$}; 
\draw(3.5,2) node [above] {$\color{magenta}2$}; 

\draw(1,2) node [above] {$\color{magenta}2$}; 
 \draw(1.5,2) node [above] {$\color{green!80!black}3$}; 
\draw(3,2) node [above] {$\color{green!80!black}3$}; 
\draw(2,2) node [above] {$4$}; 
\draw(2.5,2) node [above] {$6$};

 \draw[densely dotted, rounded corners] (0 ,-1) rectangle (5,2);

%          \draw[cyan ,line width=0.08cm](0.5,-1)   --++(90:3);
          
                    \draw[magenta ,line width=0.08cm](1,-1)   --++(90:0.365) coordinate(X);
 \fill[magenta ] (X) circle (4pt);

                     \draw[magenta ,line width=0.08cm](1,2)   --++(90:-0.5) coordinate(X);
 \fill[magenta ] (X) circle (4pt);

                     \draw[green!80!black ,line width=0.08cm](1.5,-1) 
                   --++(90:1)  to [out=90,in=-90] (0.15,0.75)                   
                      to [out=90,in=-90] (1.5,1.5)  --++(90:0.5) ;  ;

                     \draw[black ,line width=0.08cm] (2,-1)
to [out=90,in=-90] (2.5,0)                      to [out=90,in=-90] (2,1)  --++(90:1); ;

        \draw[black ,line width=0.08cm](2.5,-1)  
to [out=90,in=-90] (3,0)                      to [out=90,in=-90] (2.5,1) --++(90:1);

           \draw[green!80!black  ,line width=0.08cm]
           (3,-1)  to [out=90,in=-90] (3.5,-0)        to [out=90,in=-90] (3,1) --++(90:1);

%                    \draw[cyan ,line width=0.08cm](3.5,-1) to [out=90,in=-90] 
%                    (1.5,1)
%                    to [out=90,in=-90] 
%                    (4,2);
%
%                    \draw[magenta ,line width=0.08cm](4,-1)  
%                --++(90:1)    to [out=90,in=-90]  (3.5,2);

 \draw[line width=0.08cm, magenta](4,1.5)to [out=30, in =-90] (4.5,2cm);
 \draw[line width=0.08cm, magenta](4,1.5)to [out=150, in =-90] (3.5,2cm);
 \draw[line width=0.08cm, magenta](4,1.5)--++(-90:0.5);
  \draw[line width=0.08cm, cyan](4,1.5)to [out=-30, in =90] 	(4.5,1cm);

 \draw[line width=0.08cm, cyan](4,1.5)to [out=-150, in =90]  (3.5,1) 
 to [out=-90,in= 0](1,0)  to [out=180,in=-90](0.5,1) --(0.5,2); 
 
 \draw[line width=0.08cm, cyan] (0.5,-1) to [out=90,in=180] (1,-0.35) 
--++(0:1) to [out=0,in=90] (3.5,-1);

 \draw[line width=0.08cm, cyan] (1,-0.35)--++(90:0.35);

 \draw[line width=0.08cm, cyan](4,1.5)--++(90:0.5)			 ;
                     
 \draw[cyan ,line width=0.08cm]                     (4.5,1) --++(-90:2);

                    \draw[magenta ,line width=0.08cm](4,1)  
             --++(-90:2);

 \end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[scale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
 \path(0,0)--++(45:32pt) coordinate (topL); 
 \path(0,0)--++(-45:32pt) coordinate (botL);  
  \path(0,0)--++(135:32pt) coordinate (topR); 
 \path(0,0)--++(-135:32pt) coordinate (botR);

%   \draw[line width=0.08cm, green!80!black,  ]
% (topL) to [out=-155,in=90] (0.2,0) to [out=-90,in=155] (botL);
% 
%    \draw[line width=0.08cm, cyan ]
% (topR) to [out=-35,in=90] (-0.2,0) to [out=-90,in=35] (botR);

   \draw[line width=0.08cm, green!80!black,  ]
 (topL) to [out=-180,in=90] (-0.25,0) to [out=-90,in=180] (botL);
 
    \draw[line width=0.08cm, cyan ]
 (topR) to [out=-0,in=90] (0.25,0) to [out=-90,in=0] (botR);

%  circle (4pt);  \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(135:3.5) 
%  circle (4pt);
%   \draw[line width=0.08cm, green!80!black, fill=green!80!black](0,0)--++(-135:0.7) 
%   circle (4pt);
%  
%  
%     
%    \draw[line width=0.08cm, green!80!black, fill=green!80!black](0,0)--++(45:3.5) coordinate(hi)
% ;

\end{tikzpicture}\end{minipage} =  
  \begin{minipage}{1.3cm}\begin{tikzpicture}[scale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
 \path(0,0)--++(45:32pt) coordinate (topL); 
 \path(0,0)--++(-45:32pt) coordinate (botL);  
  \path(0,0)--++(135:32pt) coordinate (topR); 
 \path(0,0)--++(-135:32pt) coordinate (botR);

   \draw[line width=0.08cm, green!80!black,  ]
 (topL) to [out=-155,in=90] (0.3,0) to [out=-90,in=155] (botL);
 
    \draw[line width=0.08cm, cyan ]
 (topR) to [out=-35,in=90] (-0.3,0) to [out=-90,in=35] (botR);

%   \draw[line width=0.08cm, green!80!black,  ]
% (topL) to [out=-180,in=90] (-0.25,0) to [out=-90,in=180] (botL);
% 
%    \draw[line width=0.08cm, cyan ]
% (topR) to [out=-0,in=90] (0.25,0) to [out=-90,in=0] (botR); 

%  circle (4pt);  \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(135:3.5) 
%  circle (4pt);
%   \draw[line width=0.08cm, green!80!black, fill=green!80!black](0,0)--++(-135:0.7) 
%   circle (4pt);
%  
%  
%     
%    \draw[line width=0.08cm, green!80!black, fill=green!80!black](0,0)--++(45:3.5) coordinate(hi)
% ;

\end{tikzpicture}\end{minipage} 
\qquad  
 \begin{minipage}{1.3cm}\begin{tikzpicture}[scale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
 \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(-60:3.5) 
  circle (4pt);

     \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(120:3.5) 
  circle (4pt);
    \draw[line width=0.08cm, green!80!black, fill=green!80!black](0,0)--++(30:0.6) coordinate(hi)
 ;
 \draw[line width=0.08cm, green!80!black, fill=green!80!black](0,0)--++(-150:3.5) 
  circle (4pt);

    \draw[line width=0.08cm, green!80!black, fill=green!80!black] (hi)--++(90:1);
        \draw[line width=0.08cm, green!80!black, fill=green!80!black] (hi)--++(-30:1);
 ;

\end{tikzpicture}
\end{minipage}  = 
 \begin{minipage}{1.3cm}\begin{tikzpicture}[scale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);

    \path[line width=0.08cm, green!80!black, fill=green!80!black](0,0)--++(30:0.6) coordinate(hi)
 ;
 \draw[line width=0.08cm, green!80!black, fill=green!80!black](0,0)--++(-150:3.5) 
  circle (4pt);

    \path (hi)--++(90:17.5pt) coordinate (hi2);
        \path (hi)--++(-30:17.5pt) coordinate (hi3);
 ;
 
    \path (0,0)--++(-150:7pt) coordinate (hi4);
 ;
 
\draw[line width=0.08cm, green!80!black, fill=white]  (hi3) -- (hi4)--(hi2); 

\path(0,0)--++(120:30pt) coordinate (hiya);
\path(0,0)--++(-60:30pt) coordinate (hiya2);
 \draw[line width=0.08cm, cyan](hiya) to [out=-30,in=90] (hiya2);

\end{tikzpicture}
\end{minipage} \qquad
    \begin{minipage}{1.3cm}\begin{tikzpicture}[yscale=0.6,xscale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
 \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(-45:3.5) 
  circle (4pt);  \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(135:3.5) 
  circle (4pt);
   \draw[line width=0.08cm, green!80!black, fill=orange](0,0)--++(-135:3.5) 
   circle (4pt);
     \draw[line width=0.08cm, green!80!black](0,0)--++(45:3.5) coordinate(hi)
 ;
  \draw[line width=0.08cm, orange] (32pt,0) to [out=-135, in=-45] (-32pt,0);  
\end{tikzpicture}\end{minipage}=
\begin{minipage}{1.3cm}\begin{tikzpicture}[yscale=0.6 ,xscale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
 \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(-45:3.5) 
  circle (4pt);  \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(135:3.5) 
  circle (4pt);
   \draw[line width=0.08cm, green!80!black, fill=orange](0,0)--++(-135:3.5) 
   circle (4pt);
      \draw[line width=0.08cm, green!80!black](0,0)--++(45:3.5) coordinate(hi)
 ;
    \draw[line width=0.08cm, orange] (32pt,0) to [out=135, in=45] (-32pt,0);  
  \end{tikzpicture}
\begin{tikzpicture}[scale=1] \draw[densely dotted, rounded corners] (-0.25,0) rectangle (1.25,1.4);\begin{scope}\clip(-0.25,0) rectangle (1.25,1.4);    \draw[magenta ,line width=0.08cm](0,0)    -- (0,1.4); \draw[magenta ,line width=0.08cm](1,0)    -- (1,1.4);  \draw[cyan ,line width=0.08cm](0.5,0)    -- (0.5,1.4);   \end{scope}  \end{tikzpicture} \end{minipage}+  \;
  \begin{minipage}{1.6cm} \begin{tikzpicture}[scale=1] \draw[densely dotted, rounded corners] (0.25,0) rectangle (1.75,1.4);       \draw[magenta ,line width=0.08cm](0.5,1.4) to [out=-90,in=180] (1,1.4-0.6) to [out=0,in=-90] (1.5,1.4) ;      \draw[magenta ,line width=0.08cm](0.5,0) to [out=90,in=180] (1,0.6) to [out=0,in=90] (1.5,0) ;                  \draw[cyan,line width=0.08cm](1,0)   --++(90:0.35) coordinate(jo);                                  \fill[cyan,line width=0.08cm](jo)   circle (4pt);                 \draw[cyan,line width=0.08cm](1,1.4)   --++(-90:0.35) coordinate(jo);                                  \fill[cyan,line width=0.08cm](jo)   circle (4pt);   \draw[magenta ,line width=0.08cm](1,0.6) to(1,0.8);                   \end{tikzpicture}
\begin{tikzpicture}[scale=1]\draw[densely dotted, rounded corners] (0.25,0) rectangle (2.25,1.4);        \draw[magenta ,line width=0.08cm](0.5,0)   --++(90:1.4);                 \draw[magenta ,line width=0.08cm](1.5,0)   --++(90:1.4);                             \draw[cyan,line width=0.08cm](1,0)   --++(90:1.4);                                    \draw[cyan,line width=0.08cm](2,0)   --++(90:1.4); \end{tikzpicture}\end{minipage}+\begin{minipage}{2cm} \begin{tikzpicture}[scale=1]\draw[densely dotted, rounded corners] (0.25,0) rectangle (2.25,1.4);      \draw[magenta ,line width=0.08cm](0.5,0)   -- (0.5,1.4);       \draw[magenta ,line width=0.08cm](1.5,0) to [out=90,in=0] (0.5,0.8);                           \draw[cyan,line width=0.08cm](1,0)   --++(90:0.4) coordinate(jo);                                  \fill[cyan,line width=0.08cm](jo)   circle (4pt);      \draw[cyan,line width=0.08cm](2,1.4)   -- (2,0);       \draw[cyan ,line width=0.08cm](1,1.4) to [out=-90,in=180] (2,1.4-0.8);                           \draw[magenta,line width=0.08cm](1.5,1.4)   --++(-90:0.4) coordinate(jo);                                  \fill[magenta,line width=0.08cm](jo)   circle (4pt); \end{tikzpicture}\end{minipage}+\begin{minipage}{2cm} \begin{tikzpicture}[xscale=1,yscale=-1]\draw[densely dotted, rounded corners] (0.25,0) rectangle (2.25,1.4);      \draw[magenta ,line width=0.08cm](0.5,0)   -- (0.5,1.4);       \draw[magenta ,line width=0.08cm](1.5,0) to [out=90,in=0] (0.5,0.8);                           \draw[cyan,line width=0.08cm](1,0)   --++(90:0.4) coordinate(jo);                                  \fill[cyan,line width=0.08cm](jo)   circle (4pt);    \draw[cyan,line width=0.08cm](2,1.4)   -- (2,0);       \draw[cyan ,line width=0.08cm](1,1.4) to [out=-90,in=180] (2,1.4-0.8);                           \draw[magenta,line width=0.08cm](1.5,1.4)   --++(-90:0.4) coordinate(jo);                                  \fill[magenta,line width=0.08cm](jo)   circle (4pt); \end{tikzpicture}\end{minipage}
  -\langle \alpha_\ctau^\vee, \alpha_\csigma %not^\vee
   \rangle
  \begin{minipage}{2cm} \begin{tikzpicture}[scale=1] \draw[densely dotted, rounded corners] (0.25,0) rectangle (2.25,1.4);       \draw[magenta ,line width=0.08cm](0.5,1.4) to [out=-90,in=180] (1,1.4-0.6) to [out=0,in=-90] (1.5,1.4) ;      \draw[magenta ,line width=0.08cm](0.5,0) to [out=90,in=180] (1,0.6) to [out=0,in=90] (1.5,0) ;                  \draw[cyan,line width=0.08cm](1,0)   --++(90:0.35) coordinate(jo);                                  \fill[cyan,line width=0.08cm](jo)   circle (4pt);                 \draw[cyan,line width=0.08cm](1,1.4)   --++(-90:0.35) coordinate(jo);                                  \fill[cyan,line width=0.08cm](jo)   circle (4pt);   \draw[magenta ,line width=0.08cm](1,0.6) to(1,0.8);                    \draw[cyan,line width=0.08cm](2,1.4)   -- (2,0);\end{tikzpicture}\end{minipage}
  -\langle \alpha_\csigma ^\vee, \alpha_\ctau %not^\vee
    \rangle
  \begin{minipage}{2.3cm} \begin{tikzpicture}[xscale=-1,yscale=1] \draw[densely dotted, rounded corners] (0.25,0) rectangle (2.25,1.4);     \draw[cyan ,line width=0.08cm](0.5,1.4) to [out=-90,in=180] (1,1.4-0.6) to [out=0,in=-90] (1.5,1.4) ;      \draw[cyan ,line width=0.08cm](0.5,0) to [out=90,in=180] (1,0.6) to [out=0,in=90] (1.5,0) ;                  \draw[magenta,line width=0.08cm](1,0)   --++(90:0.35) coordinate(jo);                                  \fill[magenta,line width=0.08cm](jo)   circle (4pt);                 \draw[magenta,line width=0.08cm](1,1.4)   --++(-90:0.35) coordinate(jo);                                  \fill[magenta,line width=0.08cm](jo)   circle (4pt);   \draw[cyan ,line width=0.08cm](1,0.6) to(1,0.8);                    \draw[magenta,line width=0.08cm](2,1.4)   -- (2,0);
  \end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[scale=1]
 \draw[ densely dotted, thick, rounded corners] (-0.25,0) rectangle (1.75,2.1);

 \draw[fill=orange,orange ,line width=0.08cm](1,0) to [out=90,in=-90]  (1,2.1);

 \draw[fill=magenta,magenta ,line width=0.08cm](0.5,0) to [out=90,in=-90]  (0.5,2.1);

\draw[cyan, line width=0.08cm, fill= cyan](1.5,0) --++(90:0.6) circle (2.3pt);
  \draw[fill=cyan,cyan ,line width=0.08cm](0,0) to [out=90,in=-90]  (0,2.1);

 \end{tikzpicture}\end{minipage}
 {\color{magenta}\circledast}\;\;
    \begin{minipage}{1.25cm}
\begin{tikzpicture}[scale=1]
 \draw[ densely dotted, thick, rounded corners] (0.25,0) rectangle (1.25,2.1);

 \draw[fill=magenta,magenta ,line width=0.08cm](0.5,0) to [out=90,in=-90]  (0.5,2.1);

 \draw[magenta ,line width=0.08cm ](1,0)
  to  [out=90,in=0] 
(0.5,0.85);
  
 \end{tikzpicture}\end{minipage}
  %%%%%%
  %%%%%%
  {\color{orange}\circledast}\;\;
    \begin{minipage}{1.6cm}
\begin{tikzpicture}[scale=1]
 \draw[ densely dotted, thick, rounded corners] (0.25,0) rectangle (1.75,2.1);

 \draw[fill=orange,orange ,line width=0.08cm](0.5,0) to [out=90,in=-90]  (0.5,2.1) ; %circle (2.5pt);

 \draw[orange ,line width=0.08cm ](1,0)
  to  [out=90,in=0] 
(0.5,0.85);

 \draw[fill=green!80!black,green!80!black ,line width=0.08cm](1.5,0) to [out=90,in=-90]  (1.5,2.1);
  
 \end{tikzpicture}\end{minipage}
  %%%%%%
  =
  \; 
   \begin{minipage}{2.5cm}
\begin{tikzpicture}[scale=1]
% \draw[ densely dotted, thick, rounded corners] (-0.25,0) rectangle (3.25,2.1);
%\draw[ densely dotted, thick, rounded corners] (-0.25,0) rectangle (1.75,0.7);
%\draw[ densely dotted, thick, rounded corners] (-0.25,0) rectangle (2.25,1.4);

 \draw[fill=orange,orange ,line width=0.08cm](1,0) to [out=90,in=-90]  (1,2.1);% circle (2.5pt);

 \draw[fill=magenta,magenta ,line width=0.08cm](0.5,0) to [out=90,in=-90]  (0.5,2.1);

\draw[cyan, line width=0.08cm, fill= cyan](1.5,0) --++(90:0.35) circle (2.3pt);
  \draw[fill=cyan,cyan ,line width=0.08cm](0,0) to [out=90,in=-90]  (0,2.1);

\draw[green!80!black, line width=0.08cm, fill= cyan](3,0) --++(90:2.1);

\draw[magenta ,line width=0.08cm ](2,0)
--++(90:0.5)  to  [out=90,in=0] 
(0.5,0.7+0.5);
\draw[orange ,line width=0.08cm ](2.5,0)--++(90:0.5+0.6) to  [out=90,in=0] (1,1.4+0.25);

  \draw[ densely dotted, thick, rounded corners] (-0.25,0) rectangle (3.25,2.1);
\draw[ densely dotted, thick, rounded corners] (-0.25,0) rectangle (1.75,0.7);
\draw[ densely dotted, thick, rounded corners] (-0.25,0) rectangle (2.25,1.4);

 \end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[scale=1]
 \draw[ densely dotted, thick, rounded corners] (-0.25,0) rectangle (3.25,2.1);

 \draw[fill=orange,orange ,line width=0.08cm](1,0) to [out=90,in=-90]  (1,0.4) circle (2.5pt);
 \draw[fill=orange,orange ,line width=0.08cm](1,2.1) to [out=-90,in=90]  (1,2.1-0.4) circle (2.5pt);

 \draw[fill=magenta,magenta, line width=0.08cm](0.5,0) to [out=90,in=-90]  (0.5,0.4) circle (2.5pt);
 \draw[fill=magenta,magenta ,line width=0.08cm](0.5,2.1) to [out=-90,in=90]  (0.5,2.1-0.4) circle (2.5pt);

%\draw[cyan, line width=0.08cm, fill= cyan](1.5,0) --++(90:0.6) circle (2.3pt);
  \draw[fill=cyan,cyan ,line width=0.08cm](1.5,0) to [out=90,in=-90]  (1.5,2.1);
  \draw[ cyan ,line width=0.08cm](0,0) to [out=90,in=180]  (1.5,0.9);
  \draw[ cyan ,line width=0.08cm](0,2.1) to [out=-90,in=180]  (1.5,2.1-0.9);

   \draw[green!80!black ,line width=0.08cm](2,0) to [out=90,in=-90]  (2,2.1);
   \draw[green!80!black ,line width=0.08cm](3,0) to [out=90,in=0]  (2,0.9);
 \draw[fill=violet,violet,line width=0.08cm](2.5,2.1) to [out=-90,in=90]  (2.5,2.1-0.4) circle (2.5pt);
 \draw[fill=violet,violet,line width=0.08cm](2.5,0) to [out=90,in=-90]  (2.5,0.4) circle (2.5pt);

 \end{tikzpicture}\end{minipage}
\;\; {\color{cyan}\circledast}\;\;
    \begin{minipage}{1.75cm}
\begin{tikzpicture}[scale=1]%[xscale=1,yscale=-1]
 \draw[ densely dotted, thick, rounded corners] (0.25,0) rectangle (1.75,2.1);

  \draw[fill=cyan,cyan ,line width=0.08cm](0.5,2.1) to [out=-90,in=90]  (0.5,0);

 \draw[cyan ,line width=0.08cm ](1.5,2.1)
  to  [out=-90,in=0] 
(0.5,2.1-0.9);

 \draw[fill=magenta,magenta ,line width=0.08cm](1,2.1) to [out=-90,in=90]  (1,2.1-0.4) circle (2.5pt);

 \end{tikzpicture}\end{minipage} 
  =
  \; 
    \begin{minipage}{4cm}
\begin{tikzpicture}[scale=1]
 \draw[ densely dotted, thick, rounded corners] (-0.25,0) rectangle (3.75,2.1);

 \draw[fill=orange,orange ,line width=0.08cm](1,0) to [out=90,in=-90]  (1,0.4) circle (2.5pt);
 \draw[fill=orange,orange ,line width=0.08cm](1,2.1) to [out=-90,in=90]  (1,2.1-0.4) circle (2.5pt);

 \draw[fill=magenta,magenta, line width=0.08cm](0.5,0) to [out=90,in=-90]  (0.5,0.4) circle (2.5pt);
 \draw[fill=magenta,magenta ,line width=0.08cm](0.5,2.1) to [out=-90,in=90]  (0.5,2.1-0.4) circle (2.5pt);

%\draw[cyan, line width=0.08cm, fill= cyan](1.5,0) --++(90:0.6) circle (2.3pt);
  \draw[fill=cyan,cyan ,line width=0.08cm](1.5,0) to [out=90,in=-90]  (1.5,2.1);
  \draw[ cyan ,line width=0.08cm](0,0) to [out=90,in=180]  (1.5,0.9);
  \draw[ cyan ,line width=0.08cm](0,2.1) to [out=-90,in=180]  (1.5,2.1-.95);

   \draw[green!80!black ,line width=0.08cm](2,0) to [out=90,in=-90]  (2,2.1);
   \draw[green!80!black ,line width=0.08cm](3,0) to [out=90,in=0]  (2,0.9);
 \draw[fill=violet,violet,line width=0.08cm](2.5,2.1) to [out=-90,in=90]  (2.5,2.1-0.4) circle (2.5pt);
 \draw[fill=violet,violet,line width=0.08cm](2.5,0) to [out=90,in=-90]  (2.5,0.4) circle (2.5pt);

   \draw[fill=magenta,magenta,line width=0.08cm](3,2.1) to [out=-90,in=90]  (3,2.1-0.4) circle (2.5pt);

    \draw[ cyan ,line width=0.08cm](3.5,2.1) to [out=-90,in=0]  (1.5,2.1-0.7);

 \end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[scale=0.62215]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=cyan](0,0)--++(90:3) 
  circle (4pt);
  \path(0.55,0) coordinate (hi) ;
 \draw[line width=0.08cm, cyan, fill=cyan](hi)--++(90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, cyan, fill=cyan](hi)--++(-90:0.4) 
  circle (4pt);
   \draw[line width=0.08cm, magenta, fill=cyan](0,0)--++(-90:3) 
  circle (4pt);
\end{tikzpicture}\end{minipage}
+
 \begin{minipage}{1.4cm}\begin{tikzpicture}[scale=0.62215]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=cyan](0,0)--++(90:3) 
  circle (4pt);
  \path(0.55,0) coordinate (hi) ;
 \draw[line width=0.08cm, magenta, fill=magenta](hi)--++(90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, magenta, fill=magenta](hi)--++(-90:0.4) 
  circle (4pt);
   \draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(-90:3) 
  circle (4pt);
\end{tikzpicture}
\end{minipage}
\; = \; \begin{minipage}{1.4cm}\begin{tikzpicture}[scale=0.62215]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=cyan](0,0)--++(90:3) 
  circle (4pt);
\path(-0.55,0) coordinate (hi) ;
 \draw[line width=0.08cm, cyan, fill=cyan](hi)--++(90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, cyan, fill=cyan](hi)--++(-90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, magenta, fill=cyan](0,0)--++(-90:3) 
  circle (4pt);
\end{tikzpicture} 
\end{minipage}   
\; + \;   \begin{minipage}{1.4cm}\begin{tikzpicture}[scale=0.62215]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=magenta]
(0,3)--(0,0.5) 
  circle (4pt);
  \draw[line width=0.08cm, magenta, fill=magenta]
  (0,-3)--(0,-0.5) 
  circle (4pt);
 \end{tikzpicture}
\begin{tikzpicture}[scale=0.62215]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=cyan](0,0)--++(90:3) 
  circle (4pt);
  \path(0.55,0) coordinate (hi) ;
 \draw[line width=0.08cm, cyan, fill=cyan](hi)--++(90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, cyan, fill=cyan](hi)--++(-90:0.4) 
  circle (4pt);
   \draw[line width=0.08cm, magenta, fill=cyan](0,0)--++(-90:3) 
  circle (4pt);
\end{tikzpicture}  \end{minipage}
\;=\;
\begin{minipage}{1.4cm}\begin{tikzpicture}[scale=0.62215]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=cyan](0,0)--++(90:3) 
  circle (4pt);
\path(-0.55,0) coordinate (hi) ;
 \draw[line width=0.08cm, cyan, fill=cyan](hi)--++(90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, cyan, fill=cyan](hi)--++(-90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, magenta, fill=cyan](0,0)--++(-90:3) 
  circle (4pt);
\end{tikzpicture} 
\end{minipage}  
\;+\;
 \begin{minipage}{1.4cm}\begin{tikzpicture}[yscale=0.65,xscale=-0.65]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(90:3) 
  circle (4pt);
  \path(0.55,0) coordinate (hi) ;
 \draw[line width=0.08cm, magenta, fill=magenta](hi)--++(90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, magenta, fill=magenta](hi)--++(-90:0.4) 
  circle (4pt);
   \draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(-90:3) 
  circle (4pt);
\end{tikzpicture}
\end{minipage}
\; - \;   \begin{minipage}{1.4cm}\begin{tikzpicture}[scale=0.62215]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=magenta]
(0,3)--(0,0.5) 
  circle (4pt);
  \draw[line width=0.08cm, magenta, fill=magenta]
  (0,-3)--(0,-0.5) 
  circle (4pt);
 \end{tikzpicture}
\begin{tikzpicture}[scale=0.62215]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=cyan](0,0)--++(90:3) 
  circle (4pt);
  \path(0.55,0) coordinate (hi) ;
 \draw[line width=0.08cm, cyan, fill=cyan](hi)--++(90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, cyan, fill=cyan](hi)--++(-90:0.4) 
  circle (4pt);
   \draw[line width=0.08cm, magenta, fill=cyan](0,0)--++(-90:3) 
  circle (4pt);
\end{tikzpicture}\end{minipage}
+
 \begin{minipage}{1.4cm}\begin{tikzpicture}[scale=0.62215]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=cyan](0,0)--++(90:3) 
  circle (4pt);
  \path(0.55,0) coordinate (hi) ;
 \draw[line width=0.08cm, magenta, fill=magenta](hi)--++(90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, magenta, fill=magenta](hi)--++(-90:0.4) 
  circle (4pt);
   \draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(-90:3) 
  circle (4pt);
\end{tikzpicture}
\end{minipage}
+
 \begin{minipage}{1.4cm}\begin{tikzpicture}[scale=0.62215]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta](0,0)--++(90:3) 
  circle (4pt);
  \path(0.55,0) coordinate (hi) ;
 \draw[line width=0.08cm, green!80!black,fill=green!80!black](hi)--++(90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, green!80!black,fill=green!80!black](hi)--++(-90:0.4) 
  circle (4pt);
   \draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(-90:3) 
  circle (4pt);
\end{tikzpicture}
\end{minipage} \;=\; 
 \begin{minipage}{1.4cm}\begin{tikzpicture}[scale=-0.65]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=cyan](0,0)--++(90:3) 
  circle (4pt);
  \path(0.55,0) coordinate (hi) ;
 \draw[line width=0.08cm, cyan, fill=cyan](hi)--++(90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, cyan, fill=cyan](hi)--++(-90:0.4) 
  circle (4pt);
   \draw[line width=0.08cm, magenta, fill=cyan](0,0)--++(-90:3) 
  circle (4pt);
\end{tikzpicture}\end{minipage}
+
 \begin{minipage}{1.4cm}\begin{tikzpicture}[scale=-0.65]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta, fill=cyan](0,0)--++(90:3) 
  circle (4pt);
  \path(0.55,0) coordinate (hi) ;
 \draw[line width=0.08cm, magenta, fill=magenta](hi)--++(90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, magenta, fill=magenta](hi)--++(-90:0.4) 
  circle (4pt);
   \draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(-90:3) 
  circle (4pt);
\end{tikzpicture}
\end{minipage}
+
 \begin{minipage}{1.4cm}\begin{tikzpicture}[scale=-0.65]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
\draw[line width=0.08cm, magenta](0,0)--++(90:3) 
  circle (4pt);
  \path(0.55,0) coordinate (hi) ;
 \draw[line width=0.08cm, green!80!black,fill=green!80!black](hi)--++(90:0.4) 
  circle (4pt);
  \draw[line width=0.08cm, green!80!black,fill=green!80!black](hi)--++(-90:0.4) 
  circle (4pt);
   \draw[line width=0.08cm, magenta, fill=magenta](0,0)--++(-90:3) 
  circle (4pt);
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[scale=0.7]
 
   \fill[cyan](5.25,1.6)--++(45:1.5/2)--++(135:1.5/2)--++(-135:1.5/2)--++(-45:1.5/2);
   \path(5.25,1.6)--++(45:1.5/2)--++(135:1.5/2) coordinate(hi);
   \fill[cyan](hi)--++(45:1.5/2)--++(135:1.5/2)--++(-135:1.5/2)--++(-45:1.5/2);
   \path(5.25,1.6)--++(45:1.5/2)  coordinate(hi);
   \fill[orange](hi)--++(45:1.5/2)--++(135:1.5/2)--++(-135:1.5/2)--++(-45:1.5/2);

  \draw[very thick]		(5.25,1.6)--++(45:1.5)--++(135:1.5)--++(-135:1.5)--++(-45:1.5);
  \draw[very thick](5.25,1.6)--++(45:1.5/2)--++(135:1.5)--++(-135:1.5/2)--++(-45:1.5/2)--++(45:1.5);
 \end{tikzpicture}
  \end{minipage} 
 %  \leftrightarrow \; 
\quad    \begin{minipage}{2.5cm}
  \begin{tikzpicture}[scale=1]

 \draw[densely dotted, rounded corners] (4.25,0) rectangle (6.25,1.4);

          \draw[cyan ,line width=0.08cm](0.5*9,0)   --++(90:1.4);
                  \draw[magenta ,line width=0.08cm](0.5*10,0)   --++(90:0.3) coordinate (hi);
   \fill[magenta] (hi) circle (3pt);
 
           \draw[magenta ,line width=0.08cm](0.5*10,1.4)   --++(-90:0.3) coordinate (hi);
   \fill[magenta] (hi) circle (3pt);

                 \draw[orange,line width=0.08cm](0.5*11,0)   --++(90:1.4);

                 \draw[cyan ,line width=0.08cm](0.5*12,0)   --++(90:1.4);
  
 \end{tikzpicture}\end{minipage}
  \!\!\!\!\!
  \begin{minipage}{4.1cm}
  \begin{tikzpicture}[scale=1]
 
 \draw (3.3,0.7) node {$=(-1)\times $};

   \draw[densely dotted, rounded corners] (0.5*7+0.75,0) rectangle (6.25,1.4);

          \draw[cyan ,line width=0.08cm](0.5*9,0)   --++(90:1.4);

                 \draw[magenta ,line width=0.08cm](0.5*10,0)   --++(90:0.3) coordinate (hi);
   \fill[magenta] (hi) circle (3pt);
 
           \draw[magenta ,line width=0.08cm](0.5*10,1.4)   --++(-90:0.3) coordinate (hi);
   \fill[magenta] (hi) circle (3pt);

             \draw[orange ,line width=0.08cm](0.5*11,0)   --++(90:0.3) coordinate (hi);
   \fill[orange] (hi) circle (3pt);
 
           \draw[orange ,line width=0.08cm](0.5*11,1.4)   --++(-90:0.3) coordinate (hi);
   \fill[orange] (hi) circle (3pt);

                 \draw[cyan ,line width=0.08cm](0.5*12,0)   to [out=90,in=0] (0.5*9,0.6);

                 \draw[cyan ,line width=0.08cm](0.5*12,1.4)   to [out=-90,in=0] (0.5*9,1.4-0.6);

 \end{tikzpicture}\end{minipage}\!\!
 \begin{minipage}{2.9cm}
  \begin{tikzpicture}[scale=1]
 
 \draw (3.85,0.7) node {$=$};
  
 \draw[densely dotted, rounded corners] (0.5*7+0.75,0) rectangle (6.25,1.4);
 
          \draw[cyan ,line width=0.08cm](0.5*9,0)   --++(90:1.4);

                 \draw[orange ,line width=0.08cm](0.5*11,0)   --++(90:0.3) coordinate (hi);
   \fill[orange] (hi) circle (3pt);
 
           \draw[orange ,line width=0.08cm](0.5*11,1.4)   --++(-90:0.3) coordinate (hi);
   \fill[orange] (hi) circle (3pt);

                 \draw[magenta,line width=0.08cm](0.5*10,0)   --++(90:1.4);

                 \draw[cyan ,line width=0.08cm](0.5*12,0)   --++(90:1.4);

 \end{tikzpicture}\end{minipage}
% \leftrightarrow \;
\qquad \begin{minipage}{2cm}
  \begin{tikzpicture}[scale=0.7]

  \fill[cyan](5.25,1.6)--++(45:1.5/2)--++(135:1.5/2)--++(-135:1.5/2)--++(-45:1.5/2);
   \path(5.25,1.6)--++(45:1.5/2)--++(135:1.5/2) coordinate(hi);
   \fill[cyan](hi)--++(45:1.5/2)--++(135:1.5/2)--++(-135:1.5/2)--++(-45:1.5/2);
   \path(5.25,1.6)--++(135:1.5/2)  coordinate(hi);
   \fill[magenta](hi)--++(45:1.5/2)--++(135:1.5/2)--++(-135:1.5/2)--++(-45:1.5/2);

  \draw[very thick]		(5.25,1.6)--++(45:1.5)--++(135:1.5)--++(-135:1.5)--++(-45:1.5);
  \draw[very thick](5.25,1.6)--++(45:1.5/2)--++(135:1.5)--++(-135:1.5/2)--++(-45:1.5/2)--++(45:1.5);

 \end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[scale=0.45]
  \path(0,0) coordinate (b0);
   \draw[very thick, fill=magenta]
(b0) coordinate (X) --++(45:1)--++(135:1)  coordinate (b0)
  --++(-135:1)
 --++(-45:1);
       \draw[very thick, fill=magenta]
(b0) --++(45:1)--++(135:1) --++(45:1)--++(135:1) 
  --++(-135:1)
 --++(-45:1)--++(-135:1)
 --++(-45:1);

      \draw[very thick, fill=green!80!black]
(b0) --++(45:1)--++(135:1)   coordinate (b0)
  --++(-135:1)
 --++(-45:1);

    \draw[very thick, fill=cyan]
(X)   --++(45:2)--++(135:1) coordinate (b0)
  --++(-135:1)
 --++(-45:1);
     \draw[very thick, fill=cyan]
(b0)   --++(45:1)--++(135:1)  coordinate (b0)
  --++(-135:1)
 --++(-45:1);
  
      \draw[very thick, fill=white]
(X)   --++(45:3)--++(135:1)  coordinate (b0)
  --++(-135:1)
  --++(-45:1);

 \end{tikzpicture}
  \end{minipage} 
%   \leftrightarrow \; 
\quad  \begin{minipage}{2.8cm}
  \begin{tikzpicture}[scale=0.9]

 \draw[densely dotted, rounded corners] (0.25,0) rectangle (3.25,2);

          \draw[magenta ,line width=0.08cm](0.5,0)   --++(90:2);
          
                    \draw[cyan ,line width=0.08cm](1,0)   --++(90:2);

                     \draw[green!80!black ,line width=0.08cm](1.5,0)   --++(90:2);

         \draw[orange ,line width=0.08cm](2,0)   --++(90:0.3) coordinate (hi);
   \fill[orange] (hi) circle (3pt);

           \draw[orange ,line width=0.08cm](2,2)   --++(-90:0.3) coordinate (hi);
   \fill[orange] (hi) circle (3pt);

                    \draw[cyan ,line width=0.08cm](0.5+4*0.5,0)   --++(90:2);
          
                    \draw[magenta ,line width=0.08cm](0.5+5*0.5,0)   --++(90:2);
            
 \end{tikzpicture}\end{minipage}
= 
 \begin{minipage}{2.8cm}
  \begin{tikzpicture}[scale=0.9]

 \draw[densely dotted, rounded corners] (0.25,0) rectangle (3.25,2);

          \draw[magenta ,line width=0.08cm](0.5,0)   --++(90:2);
          
%                    \draw[cyan ,line width=0.08cm](1,0)   --++(90:2);

         \draw[green!80!black ,line width=0.08cm](0.5*3,0)   --++(90:0.3) coordinate (hi);
   \fill[green!80!black] (hi) circle (3pt);
 
%                     \draw[orange ,line width=0.08cm](2,0)   --++(90:2);
    \draw[orange ,line width=0.08cm](2,0)   --++(90:0.3) coordinate (hi);
   \fill[orange] (hi) circle (3pt);

           \draw[orange ,line width=0.08cm](2,2)   --++(-90:0.3) coordinate (hi);
   \fill[orange] (hi) circle (3pt);

           \draw[green!80!black ,line width=0.08cm](0.5*3,2)   --++(-90:0.3) coordinate (hi);
   \fill[green!80!black] (hi) circle (3pt);

                    \draw[cyan ,line width=0.08cm](0.5+4*0.5,0)    --++(90:0.2) 
                    to [out=90,in=0] (1.75,0.6)		to [out=180,in=90]			(1,0.2)--(1,0);

                            \draw[cyan ,line width=0.08cm](0.5+4*0.5,2)    --++(-90:0.2) 
                    to [out=-90,in=0] (1.75,2-0.6)		to [out=180,in=-90]			(1,2-0.2)--(1,2-0);

                    \draw[magenta ,line width=0.08cm]
                    (0.5,0.85)--++(0:1.75) to [out=0,in=90]  		        (0.5+5*0.5,0)    ;

                   \draw[magenta ,line width=0.08cm]
                    (0.5,2-0.85)--++(0:1.75) to [out=0,in=-90]  		        (0.5+5*0.5,2-0)    ;

 \end{tikzpicture}\end{minipage}
=
\begin{minipage}{3cm}
  \begin{tikzpicture}[scale=0.9]

 \draw[densely dotted, rounded corners] (0.25,0) rectangle (3.25,2);

          \draw[magenta ,line width=0.08cm](0.5,0)   --++(90:2);
          
                    \draw[cyan ,line width=0.08cm](1,0)   --++(90:2);

         \draw[green!80!black ,line width=0.08cm](0.5*3,0)   --++(90:0.3) coordinate (hi);
   \fill[green!80!black] (hi) circle (3pt);
 
                     \draw[orange ,line width=0.08cm](2,0)   --++(90:2);

           \draw[green!80!black ,line width=0.08cm](0.5*3,2)   --++(-90:0.3) coordinate (hi);
   \fill[green!80!black] (hi) circle (3pt);
 
                    \draw[cyan ,line width=0.08cm](0.5+4*0.5,0)   --++(90:2);
          
                    \draw[magenta ,line width=0.08cm](0.5+5*0.5,0)   --++(90:2);
            
 \end{tikzpicture}\end{minipage} 
 %\leftrightarrow \;
 \quad 
   \begin{minipage}{1.6cm}
  \begin{tikzpicture}[scale=0.45]
  \path(0,0) coordinate (b0);
   \draw[very thick, fill=magenta]
(b0) coordinate (X) --++(45:1)--++(135:1)  coordinate (b0)
  --++(-135:1)
 --++(-45:1);
       \draw[very thick, fill=magenta]
(b0) --++(45:1)--++(135:1) --++(45:1)--++(135:1) 
  --++(-135:1)
 --++(-45:1)--++(-135:1)
 --++(-45:1);

      \draw[very thick, fill=white]
(b0) --++(45:1)--++(135:1)   coordinate (b0)
  --++(-135:1)
 --++(-45:1);

    \draw[very thick, fill=cyan]
(X)   --++(45:2)--++(135:1) coordinate (b0)
  --++(-135:1)
 --++(-45:1);
     \draw[very thick, fill=cyan]
(b0)   --++(45:1)--++(135:1)  coordinate (b0)
  --++(-135:1)
 --++(-45:1);
  
      \draw[very thick, fill=orange]
(X)   --++(45:3)--++(135:1)  coordinate (b0)
  --++(-135:1)
  --++(-45:1);

 \end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture} [xscale=-0.475,yscale=0.475]

\path (0,0) coordinate (origin2); 

   \begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }
 \end{scope}

   \path(0,0) coordinate (origin2);  
   
     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\draw(0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);
\clip(0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,] (c\i)--++(135:14);
\draw[thick,] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:0.5) node { }--++(135:1)
node {$\spadesuit$}--++(135:1)
coordinate (hi) node {$\spadesuit$}--++(135:1)
node {$\spadesuit$}--++(135:1)
node {$\spadesuit$}--++(135:1)
;

\path(hi)--++(45:1) node {$\spadesuit$}--++(135:1)
coordinate (hi) node { }--++(135:1)
node { }--++(135:1)
 ;

\path(hi)--++(45:1) coordinate (hi) node {$\clubsuit$}--++(135:1)
node { }--++(135:1)
node {$\clubsuit$}--++(135:1)
 ;

\path(hi)--++(45:1) node {$\clubsuit$}
--++(135:1)
node
{ }--++(135:1) node 
 { }--++(135:1)
node { $\clubsuit$}--++(135:1)
node {$\clubsuit$} 
 ;

\path(0,0)--++(45:0.5)--++(135:0.5) node {$\color{magenta}1$}--++(135:1)
node {$\color{cyan}\spadesuit$}--++(135:1)
coordinate (hi) node {$\color{green!80!black}\spadesuit$}--++(135:1)
node {$\color{orange}\spadesuit$}--++(135:1)
node {$\color{gray}\spadesuit$}--++(135:1)
;

\path(hi)--++(45:1) node {$\color{violet}\spadesuit$}--++(135:1)
coordinate (hi) node {$\color{green!80!black}3$}--++(135:1)
node {$\color{orange}4$}--++(135:1)
 ;

\path(hi)--++(45:1) coordinate (hi) node {$\color{cyan}\clubsuit$}--++(135:1)
node {$\color{green!80!black}3$}--++(135:1)
node {$\color{violet}\clubsuit$}--++(135:1)
 ;

\path(hi)--++(45:1) node {$\color{magenta}\clubsuit$}
--++(135:1)
node
{$\color{cyan}2$}--++(135:1) node 
 {$\color{green!80!black}3$}--++(135:1)
node {$\color{orange}\clubsuit$}--++(135:1)
node {$\color{gray}\clubsuit$} 
 ;

\end{tikzpicture} 
    \begin{tikzpicture} [xscale=-0.475,yscale=0.475]

 \path (0,0) coordinate (origin2);

\path(origin2)  ++(135:3.5)   ++(-135:3.5) coordinate(corner1);
\path(origin2)  ++(45:5.5)   ++(135:12.5) coordinate(corner2);
\path(origin2)  ++(135:8)   ++(45:10) coordinate(corner3);
\path(origin2)  ++(45:1)   ++(-45:1) coordinate(corner4);

   \path(0,0) coordinate (origin2);  
   
     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\draw(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);
 \clip(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,] (c\i)--++(135:14);
\draw[thick,] (d\i)--++(45:14);
  } 

%
%\path(0,0)--++(45:0.5)--++(135:0.5) node { }--++(135:1)
%node {$\spadesuit$}--++(135:1)
% node {$\spadesuit$}--++(135:1)
% coordinate (hi) 
%node {$\spadesuit$}--++(135:1)
%node {$\spadesuit$}--++(135:1)
%node {$\spadesuit$}--++(135:1)
%; 
%

\path(0,0)--++(45:0.5)--++(135:0.5) node {$\color{magenta}1$}--++(135:1)
node {$\color{cyan}\spadesuit$}--++(135:1)
 node {$\color{green!80!black}\spadesuit$}--++(135:1)
 coordinate (hi) 
node {$\color{orange}\spadesuit$}--++(135:1)
node {$\color{gray}\spadesuit$}--++(135:1)
node {$\color{pink}\spadesuit$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{violet}\spadesuit$} --++(135:1)
 coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{pink}6$}--++(135:1)
;

\path(hi)--++(45:1)  coordinate (hi)  node {$\color{green!80!black}\clubsuit$} --++(135:1) 
node {$\color{orange}4$}--++(135:1)
node {$\color{violet}7$}--++(135:1)
node {$\color{pink}6$}--++(135:1)
;

\path(hi)--++(45:1) coordinate (hi)   node {$\color{cyan}\clubsuit$} 
--++(135:1)
 node {$\color{green!80!black}3$}
 --++(135:1) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}\clubsuit$}--++(135:1)
node {$\color{pink}\clubsuit$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{magenta}\clubsuit$} 
--++(135:1)
  node {$\color{cyan}2$} --++(135:1)
 node {$\color{green!80!black}3$}
 --++(135:1) 
  coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{pink}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{violet}\clubsuit$} 
--++(135:1)
   coordinate (hi) 
node {$\color{orange}4$}--++(135:1) 
;

\path(hi)--++(45:1)  node {$\color{green!80!black}\clubsuit$} 
--++(45:1)
node {$\color{cyan}\clubsuit$}--++(45:1) 
node {$\color{magenta}\clubsuit$}
; 

%
%\path(hi)--++(45:1)  node {$\spadesuit$} --++(135:1)
% coordinate (hi) 
%node { }--++(135:1)
% ; 
%
%
%
%
%
%
%
%\path(hi)--++(45:1)  coordinate (hi)  node {$\clubsuit$} --++(135:1) 
%node { }--++(135:1)
%node {$\clubsuit$}--++(135:1)
% ; 
%
%
%
%
%
%
%
%\path(hi)--++(45:1) coordinate (hi)   node {$\clubsuit$} 
%--++(135:1)
% node { }
% --++(135:1) 
%node { }--++(135:1)
%node {$\clubsuit$}--++(135:1)
%node {$\clubsuit$}--++(135:1)
%; 
%
%
%
%
%
%
%
%
%
%
%\path(hi)--++(45:1)  node {$\clubsuit$} 
%--++(135:1)
%   --++(135:1)
%  --++(135:1) 
%  coordinate (hi) 
% ; 
%
%
%
%
%
%
%
%
%
%
%\path(hi)--++(45:1)  node {$\clubsuit$} 
%--++(135:1)
%   coordinate (hi) 
% --++(135:1) 
%; 
%
%
%
%
%
%\path(hi)--++(45:1)  node {$\clubsuit$} 
%--++(45:1)
%node {$\clubsuit$}--++(45:1) 
%node {$\clubsuit$}
%; 

\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[scale=0.8]

 \draw[densely dotted, rounded corners] (0 ,0) rectangle (4,2);

          \draw[magenta ,line width=0.08cm](0.5,0)   --++(90:2);
          
                    \draw[cyan ,line width=0.08cm](1,0)   --++(90:2);

                     \draw[green!80!black ,line width=0.08cm](1.5,0)   --++(90:2);

                     \draw[violet ,line width=0.08cm](2,0)   --++(90:2);

        \draw[orange ,line width=0.08cm](2.5,0)   --++(90:2);

         \draw[green!80!black  ,line width=0.08cm](3,0)   --++(90:0.3) coordinate (hi);
   \fill[green!80!black] (hi) circle (3pt);

           \draw[green!80!black  ,line width=0.08cm](3,2)   --++(-90:0.3) coordinate (hi);
   \fill[green!80!black] (hi) circle (3pt);

                    \draw[cyan ,line width=0.08cm](3.5,0)   --++(90:2);

 \end{tikzpicture}\end{minipage}
 = \begin{minipage}{3.2cm}
  \begin{tikzpicture}[scale=0.8]

 \draw[densely dotted, rounded corners] (0 ,0) rectangle (4,2);

          \draw[magenta ,line width=0.08cm](0.5,0)   --++(90:2);
          
                    \draw[cyan ,line width=0.08cm](1,0)   --++(90:2);

%
%                     \draw[green!80!black ,line width=0.08cm](1.5,0)   --++(90:2);

         \draw[green!80!black  ,line width=0.08cm](1.5,0)   --++(90:0.3) coordinate (hi);
   \fill[green!80!black] (hi) circle (3pt);

           \draw[green!80!black  ,line width=0.08cm](1.5,2)   --++(-90:0.3) coordinate (hi);
   \fill[green!80!black] (hi) circle (3pt);

                     \draw[violet ,line width=0.08cm](2,0)   --++(90:2);

        \draw[orange ,line width=0.08cm](2.5,0)   --++(90:2);

         \draw[green!80!black  ,line width=0.08cm](3,0)   --++(90:0.3) coordinate (hi);
   \fill[green!80!black] (hi) circle (3pt);

           \draw[green!80!black  ,line width=0.08cm](3,2)   --++(-90:0.3) coordinate (hi);
   \fill[green!80!black] (hi) circle (3pt);

                    \draw[cyan ,line width=0.08cm]%(3.5,0)   --++(90:2);
      (1,0.6)--++(0:1.75) to [out=0,in=90]  		        (0.5+6*0.5,0)    ;

     \draw[cyan ,line width=0.08cm]%(3.5,0)   --++(90:2);
      (1,2-0.6)--++(0:1.75) to [out=0,in=-90]  		        (0.5+6*0.5,2)    ;

 \end{tikzpicture}\end{minipage}
=  \begin{minipage}{3.2cm}
  \begin{tikzpicture}[scale=0.8]

 \draw[densely dotted, rounded corners] (0 ,0) rectangle (4,2);
 
   \draw[violet ,line width=0.08cm,rounded corners](2,0 ) --++(90:0.8)  to (0.25,0.85)--++(90:0.3) to (2,1.2)--(2,2);
  
          \draw[magenta ,line width=0.08cm](0.5,0)   --++(90:2);
          
                    \draw[cyan ,line width=0.08cm](1,0)   --++(90:2);

%
%                     \draw[green!80!black ,line width=0.08cm](1.5,0)   --++(90:2);

         \draw[green!80!black  ,line width=0.08cm](1.5,0)   --++(90:0.3) coordinate (hi);
   \fill[green!80!black] (hi) circle (3pt);

           \draw[green!80!black  ,line width=0.08cm](1.5,2)   --++(-90:0.3) coordinate (hi);
   \fill[green!80!black] (hi) circle (3pt);

%                     \draw[violet ,line width=0.08cm](2,0)   --++(90:2);
%                     \draw[violet ,line width=0.08cm](2,0.1) to [out=90,in=-90] (0.25,1);

        \draw[orange ,line width=0.08cm](2.5,0)   --++(90:2);

         \draw[green!80!black  ,line width=0.08cm](3,0)   --++(90:0.3) coordinate (hi);
   \fill[green!80!black] (hi) circle (3pt);

           \draw[green!80!black  ,line width=0.08cm](3,2)   --++(-90:0.3) coordinate (hi);
   \fill[green!80!black] (hi) circle (3pt);

                    \draw[cyan ,line width=0.08cm]%(3.5,0)   --++(90:2);
      (1,0.6)--++(0:1.75) to [out=0,in=90]  		        (0.5+6*0.5,0)    ;

     \draw[cyan ,line width=0.08cm]%(3.5,0)   --++(90:2);
      (1,2-0.6)--++(0:1.75) to [out=0,in=-90]  		        (0.5+6*0.5,2)    ;

 \end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[scale=0.43000006]

  \draw[very thick](0,0)--++(45:8)--++(135:2)--++(-135:1)--++(135:2)
   --++(135:1)--++(-135:1)--++(-135:2)   --++(135:1)--++(-135:2)  coordinate(X)--++(135:1)--++(-135:2)coordinate(Y)--(0,0)
;

\fill [magenta,opacity=0.3](Y)--++(45:1)coordinate (X1)--++(-45:1) coordinate (X)--++(-135:1)--+(135:1);
\fill [magenta,opacity=0.3](X1)--++(45:1)coordinate (X1)--++(-45:1)   --++(-135:1)--+(135:1);
\fill [magenta,opacity=0.3](X)--++(45:1)coordinate (X1)--++(-45:1) coordinate (X)--++(-135:1)--+(135:1);
\fill [magenta,opacity=0.3](X1)--++(45:1)coordinate (X1)--++(-45:1)   --++(-135:1)--+(135:1);
\fill [magenta,opacity=0.3](X)--++(45:1)coordinate (X1)--++(-45:1) coordinate (X)--++(-135:1)--+(135:1);
\fill [magenta,opacity=0.3](X1)--++(45:1)coordinate (X1)--++(-45:1)   --++(-135:1)--+(135:1);
\path(X)--++(45:0.5)--++(-45:0.5) coordinate (circ);
     \fill(circ)circle (6pt);;
\fill [magenta,opacity=0.3](X)--++(45:1)coordinate (X1)--++(-45:1) coordinate (X)--++(-135:1)--+(135:1);
\fill [magenta,opacity=0.3](X1)--++(45:1)coordinate (X1)--++(-45:1)   --++(-135:1)--+(135:1);
\fill [magenta,opacity=0.3](X)--++(45:1)coordinate (X1)--++(-45:1) coordinate (X)--++(-135:1)--+(135:1);
\fill [magenta,opacity=0.3](X1)--++(45:1)coordinate (X1)--++(-45:1)   --++(-135:1)--+(135:1);
\fill [magenta,opacity=0.3](X)--++(45:1)coordinate (X1)--++(-45:1) coordinate (X)--++(-135:1)--+(135:1);
\fill [magenta,opacity=0.3](X1)--++(45:1)coordinate (X1)--++(-45:1)   --++(-135:1)--+(135:1);
\fill [magenta,opacity=0.3](X)--++(45:1)coordinate (X1)--++(-45:1) coordinate (X)--++(-135:1)--+(135:1);
\path(X)--++(45:0.5)--++(135:0.5) coordinate (circ);
     \fill(circ) node {$\times$};

  \clip(0,0)--++(45:8)--++(135:2)--++(-135:1)--++(135:2)
   --++(135:1)--++(-135:1)--++(-135:2)   --++(135:1)--++(-135:2)  coordinate(X)--++(135:1)--++(-135:2)coordinate(Y)--(0,0)
;

     \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
{
\path (0,0)--++(45:1*\i)--++(-45:1)--++(-135:1) coordinate (c\i); 
\path (0,0)--++(135:1*\i)--++(-45:1)--++(-135:1)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:15);
\draw[very thick ] (d\i)--++(45:15);
  } 
\path(0,0)--++(45:4)--++(135:4) coordinate (X);
   
        \end{tikzpicture}    \qquad 
 \begin{tikzpicture}[scale=0.43000006]

  \draw[very thick](0,0)--++(45:8)--++(135:2)--++(-135:1)--++(135:2)
   --++(135:1)--++(-135:1)--++(-135:2)   --++(135:1)--++(-135:2)  coordinate(X)--++(135:1)--++(-135:2)coordinate(Y)--(0,0)
;

\fill [magenta,opacity=0.3](X)--++(45:1)coordinate (X1)--++(-45:1) coordinate (X)--++(-135:1)--+(135:1);
\fill [magenta,opacity=0.3](X1)--++(45:1)coordinate (X1)--++(-45:1)   --++(-135:1)--+(135:1);
\fill [magenta,opacity=0.3](X)--++(45:1)coordinate (X1)--++(-45:1) coordinate (X)--++(-135:1)--+(135:1);
\fill [magenta,opacity=0.3](X1)--++(45:1)coordinate (X1)--++(-45:1)   --++(-135:1)--+(135:1);
\path(X)--++(45:0.5)--++(-45:0.5) coordinate (circ);
     \fill(circ)circle (6pt);;
\fill [magenta,opacity=0.3](X)--++(45:1)coordinate (X1)--++(-45:1) coordinate (X)--++(-135:1)--+(135:1);
\fill [magenta,opacity=0.3](X1)--++(45:1)coordinate (X1)--++(-45:1)   --++(-135:1)--+(135:1);
\fill [magenta,opacity=0.3](X)--++(45:1)coordinate (X1)--++(-45:1) coordinate (X)--++(-135:1)--+(135:1);
\fill [magenta,opacity=0.3](X1)--++(45:1)coordinate (X1)--++(-45:1)   --++(-135:1)--+(135:1);
\fill [magenta,opacity=0.3](X)--++(45:1)coordinate (X1)--++(-45:1) coordinate (X)--++(-135:1)--+(135:1);
\fill [magenta,opacity=0.3](X1)--++(45:1)coordinate (X1)--++(-45:1)   --++(-135:1)--+(135:1);
\fill [magenta,opacity=0.3](X)--++(45:1)coordinate (X1)--++(-45:1) coordinate (X)--++(-135:1)--+(135:1);

  \clip(0,0)--++(45:8)--++(135:2)--++(-135:1)--++(135:2)
   --++(135:1)--++(-135:1)--++(-135:2)   --++(135:1)--++(-135:2)  coordinate(X)--++(135:1)--++(-135:2)coordinate(Y)--(0,0)
;

     \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
{
\path (0,0)--++(45:1*\i)--++(-45:1)--++(-135:1) coordinate (c\i); 
\path (0,0)--++(135:1*\i)--++(-45:1)--++(-135:1)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:15);
\draw[very thick ] (d\i)--++(45:15);
  } 
\path(0,0)--++(45:4)--++(135:4) coordinate (X);
   
        \end{tikzpicture}    \qquad 
   \begin{tikzpicture}[scale=0.43000006]
% \path(0,0)--++(45:4)--++(135:4) coordinate (X);
%\draw [line width =3] (X)--++(45:1)--++(135:2)
%--++(45:1)--++(-45:3)--++(-135:2)--++(45:1);
\path(0,0)--++(45:4)--++(135:4) coordinate (X);
\path(0,0)--++(45:4)--++(135:4) coordinate (X);
% \draw [line width =3] (X) --++(135:1)--++(45:2)
% --++(-45:1)--++(45:1)  --++(-45:1)--++(45:1) --++(-45:1)--++(45:1) --++(-45:2) 
% --++(-135:1)--++(135:1) --++(-135:1)--++(135:1) --++(-135:1)--++(135:1) --++(-135:1)--++(135:1) --++(-135:1)--++(135:1)
% ;
 
   \fill [white!30] (0,0)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:1) 
 --++(-45:1) 
--++(+45:1) --++(-45:1) 
--++(+45:1)--++(-45:1)--++(+45:2)
--++(-45:1)--++(+45:5)
--++(-45:1)--++(-135:14) --++(135:1)--++(45:1)
;  
 \draw[very thick](0,0)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
--++(135:1)--++(45:2)
  --++(-45:1)
   --++(-45:4)
  --++(45:1)  --++(-45:2)  --++(45:4)    --++(-45:1)  
   --++(-135:14) --++(135:1)--++(45:1) ;;

  \path(0,0)--++(45:5) --++(135:5) coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
    \draw[very thick, fill=magenta,opacity=0.3] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);

\path(now3) --++(45:1)--++(-45:1) coordinate (now3);
     \fill(now3)circle (6pt);;

  \path(now)--++(45:1)  coordinate  (nowX);
   \draw[very thick, fill=magenta,opacity=0.3] 
    (nowX)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
      \path(nowX)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowX)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     % {$\;R ^-$};;
       
   \path(nowX)--++(-45:1)  coordinate  (nowX);
      \draw[very thick, fill=magenta,opacity=0.3] 
    (nowX)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
   \path(nowX)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowX)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     % {$\;A ^-$};;

     \path(nowX)--++(45:1)  coordinate  (nowX);
    \draw[very thick, fill=magenta,opacity=0.3] 
    (nowX)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);

       \path(nowX)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowX)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     % {$\;R_ 1^-$};;
       
   \path(nowX)--++(-45:1)  coordinate  (nowX);
   \draw[very thick, fill=magenta,opacity=0.3] 
    (nowX)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);

    \path(nowX)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowX)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     % {$\;A ^-$};;

      \path(nowX)--++(45:1)  coordinate  (nowX);
    \draw[very thick, fill=magenta,opacity=0.3] 
    (nowX)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);

   \path(nowX)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowX)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     % {$\;R ^-$};;
       
   \path(nowX)--++(-45:1)  coordinate  (nowX);
   \draw[very thick, fill=magenta,opacity=0.3] 
    (nowX)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);

    \path(nowX)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowX)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     % {$\;A ^-$};;
     
           \path(nowX)--++(45:1)  coordinate  (nowX);
    \draw[very thick, fill=magenta,opacity=0.3] 
    (nowX)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);

   \path(nowX)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowX)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     % { $\;R ^+$};;
       
   \path(nowX)--++(-45:1)  coordinate  (nowX);
\draw[very thick, fill=magenta,opacity=0.3] 
    (nowX)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(nowX)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowX)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     % { $\;A^- $};;

   \path(now)--++(45:1)--++(135:1)  coordinate  (nowX);
\draw[very thick, fill=cyan,opacity=0.3] 
    (nowX)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(nowX)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowX)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     % { $\;R ^+$};;

       \path(now)--++(-45:1)   coordinate  (nowY);
\draw[very thick, fill=cyan,opacity=0.3] 
    (nowY)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(nowY)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowY)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     % { $\;A ^+$};;

       \path(nowX)--++(45:1)--++(-45:1)  coordinate  (nowX);
\draw[very thick, fill=cyan,opacity=0.3] 
    (nowX)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(nowX)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowX)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     % { $\;R ^+$};;

       \path(nowY)--++(45:1) --++(-45:1)  coordinate  (nowY);
\draw[very thick, fill=cyan,opacity=0.3] 
    (nowY)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(nowY)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowY)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     % { $\;A ^+$};;
     
           \path(nowX)--++(45:1)--++(-45:1)  coordinate  (nowX);
\draw[very thick, fill=cyan,opacity=0.3] 
    (nowX)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(nowX)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowX)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     % { $ \;R ^+$};;

       \path(nowY)--++(45:1) --++(-45:1)  coordinate  (nowY);
\draw[very thick, fill=cyan,opacity=0.3] 
    (nowY)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(nowY)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowY)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     % {$\;A ^+$};;

 \clip(0,0)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
--++(135:1)--++(45:2)
  --++(-45:1)
   --++(-45:4)
  --++(45:1)  --++(-45:2)  --++(45:4)    --++(-45:1)  
   --++(-135:14) --++(135:1)--++(45:1) ;;

     \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
{
\path (0,0)--++(45:1*\i)--++(-45:1)--++(-135:1) coordinate (c\i); 
\path (0,0)--++(135:1*\i)--++(-45:1)--++(-135:1)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:15);
\draw[very thick ] (d\i)--++(45:15);
  } 
\path(0,0)--++(45:4)--++(135:4) coordinate (X);
% \draw [line width =3] (X) --++(135:1)--++(45:2)
% --++(-45:1)--++(45:1)  --++(-45:1)--++(45:1) --++(-45:1)--++(45:1) --++(-45:2) 
% --++(-135:1)--++(135:1) --++(-135:1)--++(135:1) --++(-135:1)--++(135:1) --++(-135:1)--++(135:1) --++(-135:1)--++(135:1)
% ;
%--++(45:1)--++(-45:3) --++(-135:1)coordinate (X)  --++(-135:1)--++(135:1)--++(45:1);
 
        \end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[scale=0.63000006]

  \draw[ very thick](0,0)--++(45:8)--++(135:2)--++(-135:1)--++(135:2)
   --++(135:1)--++(-135:1)--++(-135:2)   --++(135:1)--++(-135:2)  coordinate(X)--++(135:1)--++(-135:2)coordinate(Y)--(0,0)
;

\path(X) coordinate (C);

  \fill[gray!30](0,0)--++(45:7)--++(135:1)--++(-135:1) 
  --++(135:1)--++(-135:1) --++(135:1)--++(-135:1) --++(135:1)--++(-135:1) --++(135:1)--++(-135:1) 
  --++(135:2)--++(-135:2) ;

   \draw [line width=3](C)--++(45:1)  --++(-45:1) coordinate (C) --++(-135:1)--+(135:1);
   
      \draw [line width=3](C) --++(-45:1) --++(45:1)  --++(135:1)coordinate (C)--++(135:1)--++(-135:1)--++(-45:1);
   
      \draw [line width=3](C) --++(-45:2) --++(45:1)  --++(135:1)coordinate (C)--++(135:1)--++(-135:1)--++(-45:1);

      \draw [line width=3](C) --++(-45:2) --++(45:1)  --++(135:1)coordinate (C)--++(135:1)--++(-135:1)--++(-45:1);

      \draw [line width=3](C) --++(-45:2) --++(45:1)  --++(135:1)coordinate (C)--++(135:1)--++(-135:1)--++(-45:1);

         \draw [line width=3](C) --++(-45:2) --++(45:1)  --++(135:1)coordinate (C)--++(135:1)--++(-135:1)--++(-45:1);

\fill [magenta,opacity=0.3](X)--++(45:1)coordinate (X1)--++(-45:1) coordinate (X)--++(-135:1)--+(135:1);

\path(X)--++(45:0.5)--++(135:0.5) node {$R^+$};
\path(X)--++(45:0.5)--++(135:0.5)--++(-135:1) node {$A^-$};

\fill [magenta,opacity=0.3](X1)--++(45:1)coordinate (X1)--++(-45:1)   --++(-135:1)--+(135:1);

\fill [magenta,opacity=0.3](X)--++(45:1)coordinate (X1)--++(-45:1) coordinate (X)--++(-135:1)--+(135:1);

\path(X)--++(45:0.5)--++(135:0.5) node {$R^+$};
\path(X)--++(45:0.5)--++(135:0.5)--++(-135:1) node {$A^-$};

\fill [magenta,opacity=0.3](X1)--++(45:1)coordinate (X1)--++(-45:1)   --++(-135:1)--+(135:1);
 \fill [magenta,opacity=0.3](X)--++(45:1)coordinate (X1)--++(-45:1) coordinate (X)--++(-135:1)--+(135:1);

 \path(X)--++(45:0.5)--++(135:0.5) node {$R^+$};
\path(X)--++(45:0.5)--++(135:0.5)--++(-135:1) node {$A^-$};

\fill [magenta,opacity=0.3](X1)--++(45:1)coordinate (X1)--++(-45:1)   --++(-135:1)--+(135:1);
\fill [magenta,opacity=0.3](X)--++(45:1)coordinate (X1)--++(-45:1) coordinate (X)--++(-135:1)--+(135:1);

\path(X)--++(45:0.5)--++(135:0.5) node {$R^+$};
\path(X)--++(45:0.5)--++(135:0.5)--++(-135:1) node {$A^-$};

\fill [magenta,opacity=0.3](X1)--++(45:1)coordinate (X1)--++(-45:1)   --++(-135:1)--+(135:1);
\fill [magenta,opacity=0.3](X)--++(45:1)coordinate (X1)--++(-45:1) coordinate (X)--++(-135:1)--+(135:1);

\path(X)--++(45:0.5)--++(135:0.5) node {$R^+$};
\path(X)--++(45:0.5)--++(135:0.5)--++(-135:1) node {$A^-$};

\fill [magenta,opacity=0.3](X1)--++(45:1)coordinate (X1)--++(-45:1)   --++(-135:1)--+(135:1);
\fill [magenta,opacity=0.3](X)--++(45:1)coordinate (X1)--++(-45:1) coordinate (X)--++(-135:1)--+(135:1);

\path(X)--++(45:0.5)--++(135:0.5)--++(-135:1) node {$A^-$};

  \clip(0,0)--++(45:8)--++(135:2)--++(-135:1)--++(135:2)
   --++(135:1)--++(-135:1)--++(-135:2)   --++(135:1)--++(-135:2)  coordinate(X)--++(135:1)--++(-135:2)coordinate(Y)--(0,0)
;

     \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
{
\path (0,0)--++(45:1*\i)--++(-45:1)--++(-135:1) coordinate (c\i); 
\path (0,0)--++(135:1*\i)--++(-45:1)--++(-135:1)  coordinate (d\i); 
\draw[ very thick ] (c\i)--++(135:15);
\draw[ very thick ] (d\i)--++(45:15);
  } 
\path(0,0)--++(45:4)--++(135:4) coordinate (X);

   \draw [line width=3](C)--++(45:1)  --++(-45:1) coordinate (C) --++(-135:1)--+(135:1);
   
      \draw [line width=3](C) --++(-45:1) --++(45:1)  --++(135:1)coordinate (C)--++(135:1)--++(-135:1)--++(-45:1);
   
      \draw [line width=3](C) --++(-45:2) --++(45:1)  --++(135:1)coordinate (C)--++(135:1)--++(-135:1)--++(-45:1);

      \draw [line width=3](C) --++(-45:2) --++(45:1)  --++(135:1)coordinate (C)--++(135:1)--++(-135:1)--++(-45:1);

      \draw [line width=3](C) --++(-45:2) --++(45:1)  --++(135:1)coordinate (C)--++(135:1)--++(-135:1)--++(-45:1);

         \draw [line width=3](C) --++(-45:2) --++(45:1)  --++(135:1)coordinate (C)--++(135:1)--++(-135:1)--++(-45:1);
      
        \end{tikzpicture}    \qquad 
         \begin{tikzpicture}[scale=0.63000006]

  \fill[gray!30](0,0)--++(45:7)--++(135:1)--++(-135:1) 
  --++(135:1)--++(-135:1) --++(135:1)--++(-135:1) --++(135:1)--++(-135:1) --++(135:1)--++(-135:1) 
  --++(135:2)--++(-135:2) ;

\draw [very thick] (0,0)--++(45:7)--++(135:1)--++(-135:1) 
  --++(135:1)--++(135:1) --++(135:1) --++(-135:1)--++(-135:1) --++(-135:1) --++(135:1)--++(-135:1) 
  --++(135:2)--++(-135:2)--(0,0) ;
  
  \clip
(0,0)--++(45:7)--++(135:1)--++(-135:1) 
  --++(135:1)--++(135:1) --++(135:1) --++(-135:1)--++(-135:1) --++(-135:1) --++(135:1)--++(-135:1) 
  --++(135:2)--++(-135:2) ;

  \clip(0,0)--++(45:8)--++(135:2)--++(-135:1)--++(135:2)
   --++(135:1)--++(-135:1)--++(-135:2)   --++(135:1)--++(-135:2)  coordinate(X)--++(135:1)--++(-135:2)coordinate(Y)--(0,0)
;

     \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
{
\path (0,0)--++(45:1*\i)--++(-45:1)--++(-135:1) coordinate (c\i); 
\path (0,0)--++(135:1*\i)--++(-45:1)--++(-135:1)  coordinate (d\i); 
\draw[ very thick ] (c\i)--++(135:15);
\draw[ very thick ] (d\i)--++(45:15);
  } 
\path(0,0)--++(45:4)--++(135:4) coordinate (X);
   
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.63000006]
% \path(0,0)--++(45:4)--++(135:4) coordinate (X);
%\draw [line width =3] (X)--++(45:1)--++(135:2)
%--++(45:1)--++(-45:3)--++(-135:2)--++(45:1);
\path(0,0)--++(45:4)--++(135:4) coordinate (X);
\draw [line width =3] (X)--++(45:1)--++(135:2)
--++(45:1)--++(-45:3) --++(-135:1)coordinate (X)  --++(-135:1)--++(135:1)--++(45:1);

  \path(0,0)--++(45:5) --++(135:5) coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
    \draw[line width =3]
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);

\draw [line width =3] (X)--++(45:1)--++(135:2)
--++(45:1)--++(-45:3) --++(-135:1)coordinate (X)  --++(-135:1)--++(135:1)--++(45:1);
\draw [line width =3] (X)--++(45:1)--++(135:2)
--++(45:1)--++(-45:3) --++(-135:1)coordinate (X)  --++(-135:1)--++(135:1)--++(45:1);

\draw [line width =3] (X)--++(45:1)--++(135:1)
--++(45:1) --++(-45:2)--++(-135:1)--++(135:1)   ;
 
   \fill [gray!30] (0,0)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:1) 
 --++(-45:1) 
--++(+45:1) --++(-45:1) 
--++(+45:1)--++(-45:1)--++(+45:2)
--++(-45:1)--++(+45:5)
--++(-45:1)--++(-135:14) --++(135:1)--++(45:1)
;  
 \draw[very thick](0,0)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
--++(135:1)--++(45:2)
  --++(-45:1)
   --++(-45:4)
  --++(45:1)  --++(-45:2)  --++(45:4)    --++(-45:1)  
   --++(-135:14) --++(135:1)--++(45:1) ;;

  \path(0,0)--++(45:5) --++(135:5) coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
    \draw[very thick, fill=magenta,opacity=0.2] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);

     \draw(now3) node {$\;A ^-$};;

  \path(now)--++(45:1)  coordinate  (nowX);
   \draw[very thick, fill=magenta,opacity=0.2] 
    (nowX)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
      \path(nowX)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowX)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \draw(now3) node {$\;R ^-$};;
       
   \path(nowX)--++(-45:1)  coordinate  (nowX);
      \draw[very thick, fill=magenta,opacity=0.2] 
    (nowX)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
   \path(nowX)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowX)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \draw(now3) node {$\;A ^-$};;

     \path(nowX)--++(45:1)  coordinate  (nowX);
    \draw[very thick, fill=magenta,opacity=0.2] 
    (nowX)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);

       \path(nowX)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowX)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \draw(now3) node {$\;R_ 1^-$};;
       
   \path(nowX)--++(-45:1)  coordinate  (nowX);
   \draw[very thick, fill=magenta,opacity=0.2] 
    (nowX)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);

    \path(nowX)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowX)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \draw(now3) node {$\;A ^-$};;

      \path(nowX)--++(45:1)  coordinate  (nowX);
    \draw[very thick, fill=magenta,opacity=0.2] 
    (nowX)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);

   \path(nowX)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowX)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \draw(now3) node {$\;R ^-$};;
       
   \path(nowX)--++(-45:1)  coordinate  (nowX);
   \draw[very thick, fill=magenta,opacity=0.2] 
    (nowX)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);

    \path(nowX)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowX)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \draw(now3) node {$\;A ^-$};;
     
           \path(nowX)--++(45:1)  coordinate  (nowX);
    \draw[very thick, fill=magenta,opacity=0.2] 
    (nowX)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);

   \path(nowX)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowX)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \draw(now3) node { $\;R ^+$};;
       
   \path(nowX)--++(-45:1)  coordinate  (nowX);
\draw[very thick, fill=magenta,opacity=0.2] 
    (nowX)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(nowX)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowX)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \draw(now3) node { $\;A^- $};;

   \path(now)--++(45:1)--++(135:1)  coordinate  (nowX);
\draw[very thick, fill=cyan,opacity=0.2] 
    (nowX)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(nowX)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowX)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \draw(now3) node { $\;R ^+$};;

       \path(now)--++(-45:1)   coordinate  (nowY);
\draw[very thick, fill=cyan,opacity=0.2] 
    (nowY)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(nowY)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowY)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \draw(now3) node { $\;A ^+$};;

       \path(nowX)--++(45:1)--++(-45:1)  coordinate  (nowX);
\draw[very thick, fill=cyan,opacity=0.2] 
    (nowX)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(nowX)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowX)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \draw(now3) node { $\;R ^+$};;

       \path(nowY)--++(45:1) --++(-45:1)  coordinate  (nowY);
\draw[very thick, fill=cyan,opacity=0.2] 
    (nowY)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(nowY)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowY)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \draw(now3) node { $\;A ^+$};;
     
           \path(nowX)--++(45:1)--++(-45:1)  coordinate  (nowX);
\draw[very thick, fill=cyan,opacity=0.2] 
    (nowX)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(nowX)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowX)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \draw(now3) node { $ \;R ^+$};;

       \path(nowY)--++(45:1) --++(-45:1)  coordinate  (nowY);
\draw[very thick, fill=cyan,opacity=0.2] 
    (nowY)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(nowY)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(nowY)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \draw(now3) node {$\;A ^+$};;

 \clip(0,0)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
--++(135:1)--++(45:2)
  --++(-45:1)
   --++(-45:4)
  --++(45:1)  --++(-45:2)  --++(45:4)    --++(-45:1)  
   --++(-135:14) --++(135:1)--++(45:1) ;;

     \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
{
\path (0,0)--++(45:1*\i)--++(-45:1)--++(-135:1) coordinate (c\i); 
\path (0,0)--++(135:1*\i)--++(-45:1)--++(-135:1)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:15);
\draw[very thick ] (d\i)--++(45:15);
  } 
\path(0,0)--++(45:4)--++(135:4) coordinate (X);
\draw [line width =3] (X)--++(45:1)--++(135:2)
--++(45:1)--++(-45:3) --++(-135:1)coordinate (X)  --++(-135:1)--++(135:1)--++(45:1);

\draw [line width =3] (X)--++(45:1)--++(135:2)
--++(45:1)--++(-45:3) --++(-135:1)coordinate (X)  --++(-135:1)--++(135:1)--++(45:1);
\draw [line width =3] (X)--++(45:1)--++(135:2)
--++(45:1)--++(-45:3) --++(-135:1)coordinate (X)  --++(-135:1)--++(135:1)--++(45:1);

\draw [line width =3] (X)--++(45:1)--++(135:1)
--++(45:1) --++(-45:2)--++(-135:1)--++(135:1)   ;
 
        \end{tikzpicture}   
%$$
% 
% 
% 
%  
% $$
%\qquad\quad        \begin{tikzpicture}[scale=0.63000006]
%   \draw[very thick]( (0,0)--++(135:1)--++(45:1)
%--++(135:1)--++(45:1)
%--++(135:1)--++(45:1)
%--++(135:1)--++(45:1) 
%--++(-45:1)--++(45:1)    --++(-45:1)--++(45:1)    --++(-45:1)--++(45:1)    
% --++(45:1)    --++(-45:1)--++(-135:8);   
%   
%   
%   
%   
%   \begin{scope}   
% \clip(0,0)--++(135:1)--++(45:1)
%--++(135:1)--++(45:1)
%--++(135:1)--++(45:1)
%--++(135:1)--++(45:1) 
%--++(-45:1)--++(45:1)    --++(-45:1)--++(45:1)    --++(-45:1)--++(45:1)    
% --++(45:1)    --++(-45:1)--++(-135:8);
%   
%   
%
%     \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}
%{
%\path (0,0)--++(45:1*\i) coordinate (c\i); 
%\path (0,0)--++(135:1*\i)  coordinate (d\i); 
%\draw[very thick ] (c\i)--++(135:15);
%\draw[very thick ] (d\i)--++(45:15);
%  } 
%
%   \end{scope}
%  
%
%
%
%
%
%
%
%
%   
%   \begin{scope}   
%   \path(0,0)--++(135:1)--++(45:1)
%--++(135:1)--++(45:1)
%--++(135:1)--++(45:1)
%--++(135:1)--++(45:1) 
%--++(135:1)--++(45:1) 
%--++(135:1)--++(45:1) 
%coordinate (start);
%
%
%\draw[very thick](start)--++(135:1)--++(45:2)
% --++(-45:3)
% --++(-135:1)--++(135:1)    --++(-135:1)--++(135:1) ;
%   
%
%
% \clip(start)--++(135:1)--++(45:2)
% --++(-45:3)
% --++(-135:1)--++(135:1) --++(-135:1)--++(135:1) ;
%   
%   
%
%     \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}
%{
%\path (0,0)--++(45:1*\i) coordinate (c\i); 
%\path (0,0)--++(135:1*\i)  coordinate (d\i); 
%\draw[very thick ] (c\i)--++(135:15);
%\draw[very thick ] (d\i)--++(45:15);
%  } 
%
%   \end{scope}
%  
%
%
%
%  
%        \end{tikzpicture}
\qquad\qquad\quad
             \begin{tikzpicture}[scale=0.63000006]

   \fill [gray!30] (0,0)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:1) 
 --++(-45:1) 
--++(+45:1) --++(-45:1) 
--++(+45:1)--++(-45:1)--++(+45:2)
--++(-45:1)--++(+45:5)
--++(-45:1)--++(-135:14) --++(135:1)--++(45:1)
;

   \draw[very thick] (0,0)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:1) --++(135:1)--++(45:1) 
 --++(45:1) 
--++(-45:4)--++(+45:2)
--++(-45:1)--++(+45:5)
--++(-45:1)--++(-135:14) --++(135:1)--++(45:1)
;

   \begin{scope}   
 \clip (0,0)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:1) --++(135:1)--++(45:1) 
 --++(45:1) 
--++(-45:4)--++(+45:2)
--++(-45:1)--++(+45:5)
--++(-45:1)--++(-135:14) --++(135:1)--++(45:1)
;  

     \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}
{
\path (0,0)--++(45:1*\i)--++(-45:1)--++(-135:1)coordinate (c\i); 
\path (0,0)--++(135:1*\i) --++(-45:1)--++(-135:1) coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:15);
\draw[very thick ] (d\i)--++(45:15);
  } 

   \end{scope}

        \end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[scale=0.451]
  \draw[very thick](0,0)--++(135:4)--++(45:1) 
--++(45:1) 
--++(45:3)--++(-45:1)
--++(45:1)--++(-45:2)
  --++(-45:1)
 --++(-135:6);
 \draw[very thick](0,0)--++(135:1) --++(45:3);
  \draw[very thick](0,0)--++(135:2) --++(45:3);
\draw[very thick](0,0)--++(45:1) --++(135:3);
  \draw[very thick](0,0)--++(45:2) --++(135:3);

  \path(0,0)--++(45:5) --++(135:4) coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;

  \path(now)--++(-135:1)  coordinate  (now);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;

       \path(now)--++(-135:1)  coordinate  (now);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;
     
       \path(now)--++(-45:1)  coordinate  (now);
      \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
  \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;
     
       \path(now)--++(-45:1)  coordinate  (now);
            \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;
     
       \path(now)--++(-135:1)  coordinate  (now);
            \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;
     
       \path(now)--++(-135:1)  coordinate  (now);
            \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;
     
       \path(now)--++(-45:1)  coordinate  (now);
     \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;

 \clip(0,0)--++(135:4)--++(45:1) 
--++(45:1)
--++(45:3)--++(-45:1)
--++(45:1)--++(-45:2)
  --++(-45:1)
 --++(-135:6);
  \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0)--++(45:1*\i) coordinate (c\i); 
\path (0,0)--++(135:1*\i)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:14);
\draw[very thick ] (d\i)--++(45:14);
  } 

        \end{tikzpicture}    \quad
              \begin{tikzpicture}[scale=0.451]
  \draw[very thick](0,0)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:2)
  --++(-45:1)
--++(45:1)  
  --++(-45:3)
  --++(-45:1)
   --++(-135:7);;

  \path(0,0)--++(45:7) --++(135:4) coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;

  \path(now)--++(-135:1)  coordinate  (now);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;

       \path(now)--++(-135:1)  coordinate  (now);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;
     
       \path(now)--++(-135:1)  coordinate  (now);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;
     
       \path(now)--++(-45:1)  coordinate  (now);
            \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;
     
       \path(now)--++(-135:1)  coordinate  (now);
            \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;
     
       \path(now)--++(-45:1)  coordinate  (now);
            \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;

            \path(now)--++(-135:1)  coordinate  (now);
     \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;

       \path(now)--++(-45:1)  coordinate  (now);
     \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;

         \path(now)--++(-135:1)  coordinate  (now);
     \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;

 \clip(0,0)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:2)
  --++(-45:1)
--++(45:1)  
  --++(-45:3)
  --++(-45:1)
   --++(-135:7);; 

     \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0)--++(45:1*\i) coordinate (c\i); 
\path (0,0)--++(135:1*\i)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:14);
\draw[very thick ] (d\i)--++(45:14);
  } 

        \end{tikzpicture}   
           \quad
              \begin{tikzpicture}[scale=0.451]
  \draw[very thick](0,0)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:2)
  --++(-45:1)
--++(45:1)  
  --++(-45:3)
  --++(-45:1)
   --++(-135:7);;

  \path(0,0)--++(45:7) --++(135:4) coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;

  \path(now)--++(-45:1)  coordinate  (now);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;

       \path(now)--++(-45:1)  coordinate  (now);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;
     
       \path(now)--++(-45:1)  coordinate  (now);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;
     
       \path(now)--++(-135:1)  coordinate  (now);
            \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;
     
       \path(now)--++(-135:1)  coordinate  (now);
            \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;
     
       \path(now)--++(-135:1)  coordinate  (now);
            \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;

            \path(now)--++(-135:1)  coordinate  (now);
     \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;

       \path(now)--++(-135:1)  coordinate  (now);
     \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;

         \path(now)--++(-135:1)  coordinate  (now);
     \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;

 \clip(0,0)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:2)
  --++(-45:1)
--++(45:1)  
  --++(-45:3)
  --++(-45:1)
   --++(-135:7);; 

     \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0)--++(45:1*\i) coordinate (c\i); 
\path (0,0)--++(135:1*\i)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:14);
\draw[very thick ] (d\i)--++(45:14);
  } 

        \end{tikzpicture}   \!\!\!
         \begin{tikzpicture}[scale=0.451,xscale=-1]
         
\draw[very thick](0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);

  \path(0,0)--++(45:3) --++(135:8) coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;

  \path(now)--++(-45:1)  coordinate  (now);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;

  \path(now)--++(-45:1)  coordinate  (now);

     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;
     
  \path(now)--++(-45:1)  coordinate  (now);

     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;
     
       \path(now)--++(-135:1)  coordinate  (now);
%            \draw[very thick, fill=gray!20!white] 
%    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;
     
       \path(now)--++(-45:1)  coordinate  (now);
%            \draw[very thick, fill=gray!20!white] 
%    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;
     
       \path(now)--++(-135:1)  coordinate  (now);
            \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;
     
       \path(now)--++(-45:1)  coordinate  (now);
     \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;
     
            \path(now)--++(-45:1)  coordinate  (now);
     \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;

         \path(now)--++(-45:1)  coordinate  (now);
     \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \fill(now3)circle (6pt);;

\clip(0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);

  \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0) --++(-45:1)  --++(-135:1)--++(45:1*\i) coordinate (c\i); 
\path (0,0) --++(-45:1)  --++(-135:1)--++(135:1*\i)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:14);
\draw[very thick ] (d\i)--++(45:14);
  } 

        \end{tikzpicture}  \!\!\!\!\!
   \begin{tikzpicture}[scale=0.451,xscale=-1]
         
\draw[very thick](0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);

  \path(0,0)--++(45:3) --++(135:8) coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \draw[very thick,fill=white](now3)circle (6pt);;

  \path(now)--++(-45:1)  coordinate  (now);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \draw[very thick,fill=white](now3)circle (6pt);;

  \path(now)--++(-135:1)  coordinate  (now);

     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \draw[very thick,fill=white](now3)circle (6pt);;
     
  \path(now)--++(-45:1)  coordinate  (now);

     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \draw[very thick,fill=white](now3)circle (6pt);;
     
       \path(now)--++(-45:1)  coordinate  (now);
%            \draw[very thick, fill=gray!20!white] 
%    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \draw[very thick,fill=white](now3)circle (6pt);;
     
       \path(now)--++(-45:1)  coordinate  (now);
%            \draw[very thick, fill=gray!20!white] 
%    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \draw[very thick,fill=white](now3)circle (6pt);;
     
       \path(now)--++(-135:1)  coordinate  (now);
            \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \draw[very thick,fill=white](now3)circle (6pt);;
     
       \path(now)--++(-45:1)  coordinate  (now);
     \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \draw[very thick,fill=white](now3)circle (6pt);;
     
            \path(now)--++(-45:1)  coordinate  (now);
     \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \draw[very thick,fill=white](now3)circle (6pt);;

         \path(now)--++(-45:1)  coordinate  (now);
     \draw[very thick, fill=gray!20!white] 
    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
     \path(now)--++(-45:0.5)--++(-135:0.5) coordinate (now3);
     \draw[very thick,fill=white](now3)circle (6pt);;

\clip(0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);

  \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0) --++(-45:1)  --++(-135:1)--++(45:1*\i) coordinate (c\i); 
\path (0,0) --++(-45:1)  --++(-135:1)--++(135:1*\i)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:14);
\draw[very thick ] (d\i)--++(45:14);
  } 

        \end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[scale=0.576]
  \draw[very thick](0,0)--++(135:4)--++(45:1) 
--++(45:1) 
--++(45:3)--++(-45:1)
--++(45:1)--++(-45:2)
  --++(-45:1)
 --++(-135:6);
 \draw[very thick](0,0)--++(135:1) --++(45:3);
  \draw[very thick](0,0)--++(135:2) --++(45:3);
\draw[very thick](0,0)--++(45:1) --++(135:3);
  \draw[very thick](0,0)--++(45:2) --++(135:3);

  \path(0,0)--++(45:6) --++(135:3) coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
    \draw[very thick,magenta,fill=magenta] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,magenta,fill=magenta] (now2)--++(90:0.35) circle (2pt);

  \path(now)--++(-45:1)  coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
    \path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
    \draw[very thick,gray,fill=gray] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,gray,fill=gray] (now2)--++(90:0.35) circle (2pt);

       \path(now)--++(-45:1)  coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
    \draw[very thick,pink,fill=pink] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,pink,fill=pink] (now2)--++(90:0.35) circle (2pt);

    \path(now)--++(135:2.5)--++(-135:0.5)  coordinate  (barbell);
   
  \draw[very thick,cyan,fill=cyan] (barbell)--++(-90:0.25) circle (2pt);
    \draw[very thick,cyan,fill=cyan] (barbell)--++(90:0.25) circle (2pt);

      \path(now)--++(135:3)--++(-135:1)  coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
    \draw[very thick,orange,fill=orange] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,orange,fill=orange] (now2)--++(90:0.35) circle (2pt);

     \path(now) --++(-45:1)  coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
    \draw[very thick,cyan,fill=cyan] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,cyan,fill=cyan] (now2)--++(90:0.35) circle (2pt);

     \path(now) --++(-45:1)  coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
    \draw[very thick,magenta,fill=magenta] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,magenta,fill=magenta] (now2)--++(90:0.35) circle (2pt);

    \path(now) --++(-45:1)  coordinate  (now);
%    \draw[very thick, fill=gray!20!white] 
%    (now)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
    %\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
%    \draw[very thick,gray,fill=gray] (now)--++(-90:0.35) circle (2pt);
%    \draw[very thick,gray,fill=gray] (now2)--++(90:0.35) circle (2pt);

 \clip(0,0)--++(135:4)--++(45:1) 
--++(45:1)
--++(45:3)--++(-45:1)
--++(45:1)--++(-45:2)
  --++(-45:1)
 --++(-135:6);
  \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0)--++(45:1*\i) coordinate (c\i); 
\path (0,0)--++(135:1*\i)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:14);
\draw[very thick ] (d\i)--++(45:14);
  } 

        \end{tikzpicture}    \qquad
              \begin{tikzpicture}[scale=0.576]
  \draw[very thick](0,0)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:2)
  --++(-45:1)
--++(45:1)  
  --++(-45:2)
  --++(45:1)
  --++(-45:1)
   --++(-135:7);;

  \path(0,0)--++(45:6) --++(135:3) coordinate  (now);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
    \draw[very thick,magenta,fill=magenta] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,magenta,fill=magenta] (now2)--++(90:0.35) circle (2pt);

  \path(now)--++(-45:1)  coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
    \draw[very thick,gray,fill=gray] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,gray,fill=gray] (now2)--++(90:0.35) circle (2pt);

      \path(now) --++(-45:1)  coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
    \draw[very thick,orange,fill=orange] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,orange,fill=orange] (now2)--++(90:0.35) circle (2pt);

    \path(now)--++(135:2.5)--++(-135:0.5)  coordinate  (barbell);
   
  \draw[very thick,cyan,fill=cyan] (barbell)--++(-90:0.25) circle (2pt);
    \draw[very thick,cyan,fill=cyan] (barbell)--++(90:0.25) circle (2pt);

       \path(now)--++(135:3)--++(-135:1)  coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
    \draw[very thick,violet,fill=violet] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,violet,fill=violet] (now2)--++(90:0.35) circle (2pt);

     \path(now)  --++(-45:1)  coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
    \draw[very thick,cyan,fill=cyan] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,cyan,fill=cyan] (now2)--++(90:0.35) circle (2pt);

     \path(now) --++(-45:1)  coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
    \draw[very thick,magenta,fill=magenta] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,magenta,fill=magenta] (now2)--++(90:0.35) circle (2pt);

    \path(now) --++(-45:1)  coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
%    \path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
%    \draw[very thick,gray,fill=gray] (now)--++(-90:0.35) circle (2pt);
%    \draw[very thick,gray,fill=gray] (now2)--++(90:0.35) circle (2pt);

%
%    \path(now) --++(-45:1)  coordinate  (now);
%    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
%    \draw[very thick,violet,fill=violet] (now)--++(-90:0.35) circle (2pt);
%    \draw[very thick,violet,fill=violet] (now2)--++(90:0.35) circle (2pt);

 \clip(0,0)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:2)
  --++(-45:1)
--++(45:1)  
  --++(-45:2)
  --++(45:1)
  --++(-45:1)
   --++(-135:5);;
  \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0)--++(45:1*\i) coordinate (c\i); 
\path (0,0)--++(135:1*\i)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:14);
\draw[very thick ] (d\i)--++(45:14);
  } 

        \end{tikzpicture}   
        \qquad
            \begin{tikzpicture}[scale=0.576]
         
  \draw[very thick](0,0)
 --++(-45:1)  --++(-135:1)
  --++(135:1)--++(45:1)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:2)
  --++(-45:5)
   --++(-135:6);; 

  \path(0,0)--++(45:5) --++(135:4) coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
    \draw[very thick,magenta,fill=magenta] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,magenta,fill=magenta] (now2)--++(90:0.35) circle (2pt);

  \path(now)--++(-45:1)  coordinate  (now);
   \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
    \draw[very thick,gray,fill=gray] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,gray,fill=gray] (now2)--++(90:0.35) circle (2pt);

       \path(now)--++(-45:1)  coordinate  (now);
        \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
    \draw[very thick,violet,fill=violet] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,violet,fill=violet] (now2)--++(90:0.35) circle (2pt);

    \path(now)--++(135:2.5)--++(-135:0.5)  coordinate  (barbell);
   
  \draw[very thick,cyan,fill=cyan] (barbell)--++(-90:0.25) circle (2pt);
    \draw[very thick,cyan,fill=cyan] (barbell)--++(90:0.25) circle (2pt);

      \path(now) --++(-45:1)  coordinate  (now);
   \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
    \draw[very thick,orange,fill=orange] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,orange,fill=orange] (now2)--++(90:0.35) circle (2pt);

   \path(now) --++(-45:1)  coordinate  (now);
        \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
    \draw[very thick,pink,fill=pink] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,pink,fill=pink] (now2)--++(90:0.35) circle (2pt);

     \path(now) --++(135:4)--++(-135:1)  coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
    \draw[very thick,green!80!black,fill=green!80!black] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,green!80!black,fill=green!80!black] (now2)--++(90:0.35) circle (2pt);

     \path(now) --++(-45:1)  coordinate  (now);
       \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
    \draw[very thick,magenta,fill=magenta] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,magenta,fill=magenta] (now2)--++(90:0.35) circle (2pt);

    \path(now) --++(-45:1)  coordinate  (now);
     \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
    \draw[very thick,gray,fill=gray] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,gray,fill=gray] (now2)--++(90:0.35) circle (2pt);

    \path(now) --++(-45:1)  coordinate  (now);
      \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
    \draw[very thick,violet,fill=violet] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,violet,fill=violet] (now2)--++(90:0.35) circle (2pt);

      \path(now) --++(-45:1)  coordinate  (now);
      \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);
%      \path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}1};
%    \draw[very thick,orange,fill=orange] (now)--++(-90:0.35) circle (2pt);
%    \draw[very thick,orange,fill=orange] (now2)--++(90:0.35) circle (2pt);

 \clip(0,0)--++(-45:1)  --++(-135:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:2)
  --++(-45:5)
   --++(-135:6);;
  \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0) --++(-45:1)  --++(-135:1)--++(45:1*\i) coordinate (c\i); 
\path (0,0) --++(-45:1)  --++(-135:1)--++(135:1*\i)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:14);
\draw[very thick ] (d\i)--++(45:14);
  } 

        \end{tikzpicture} \qquad  
          \begin{tikzpicture}[scale=0.576]
         
  \draw[very thick](0,0)
 --++(-45:1)  --++(-135:1)
  --++(135:1)--++(45:1)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:2)
  --++(-45:5)
   --++(-135:6);; 

  \path(0,0)--++(45:5) --++(135:4) coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}2};
    \draw[very thick,magenta,fill=magenta] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,magenta,fill=magenta] (now2)--++(90:0.35) circle (2pt);

  \path(now)--++(-45:1)  coordinate  (now);
   \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}2};
    \draw[very thick,gray,fill=gray] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,gray,fill=gray] (now2)--++(90:0.35) circle (2pt);

       \path(now)--++(-45:1)  coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}2};
    \draw[very thick,violet,fill=violet] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,violet,fill=violet] (now2)--++(90:0.35) circle (2pt);

    \path(now)--++(135:2.5)--++(-135:0.5)  coordinate  (barbell);
   
  \draw[very thick,cyan,fill=cyan] (barbell)--++(-90:0.25) circle (2pt);
    \draw[very thick,cyan,fill=cyan] (barbell)--++(90:0.25) circle (2pt);

      \path(now) --++(-45:1)  coordinate  (now);
   \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}2};
    \draw[very thick,orange,fill=orange] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,orange,fill=orange] (now2)--++(90:0.35) circle (2pt);

   \path(now) --++(-45:1)  coordinate  (now);
    \path(now)--++(-45:1)--++(-135:1)coordinate  (now2);\path(now)--++(-45:0.5)--++(-135:0.5) node {\scalefont{0.8}2};
    \draw[very thick,pink,fill=pink] (now)--++(-90:0.35) circle (2pt);
    \draw[very thick,pink,fill=pink] (now2)--++(90:0.35) circle (2pt);

 \clip(0,0)--++(-45:1)  --++(-135:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:1)
--++(135:1)--++(45:2)
  --++(-45:5)
   --++(-135:6);;
  \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0) --++(-45:1)  --++(-135:1)--++(45:1*\i) coordinate (c\i); 
\path (0,0) --++(-45:1)  --++(-135:1)--++(135:1*\i)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:14);
\draw[very thick ] (d\i)--++(45:14);
  } 

        \end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[scale=0.55]
 
 \draw[very thick](0,0)--++(135:1) --++(45:3);
  \draw[very thick](0,0)--++(135:2) --++(45:3);
\draw[very thick](0,0)--++(45:1) --++(135:3);
  \draw[very thick](0,0)--++(45:2) --++(135:3);

\draw[very thick,densely dotted](0,0)--++(45:4) --++(-45:0.4);
\draw[very thick,densely dotted](0,0)--++(45:3) --++(-45:0.4);
\draw[very thick,densely dotted](0,0)--++(45:2) --++(-45:0.4);
\draw[very thick,densely dotted](0,0)--++(45:1) --++(-45:0.4);
\draw[very thick,densely dotted](0,0)  --++(-45:0.4);

\draw[very thick,densely dotted](0,0)--++(135:4) --++(-135:0.4);

\draw[very thick,densely dotted](0,0)--++(135:3) --++(-135:0.4);
\draw[very thick,densely dotted](0,0)--++(135:2) --++(-135:0.4);
\draw[very thick,densely dotted](0,0)--++(135:1) --++(-135:0.4);
\draw[very thick,densely dotted](0,0)  --++(-135:0.4);

    \draw[very thick](0,0)--++(135:4)--++(45:2) 
--++(45:1)--++(-45:1)
--++(45:1)--++(-45:3)
  --++(-135:4);
  \clip
  (0,0)--++(135:4)--++(45:2) 
--++(45:1)--++(-45:1)
--++(45:1)--++(-45:3)
  --++(-135:4);

  \path(0,0)--++(45:3.5) --++(135:2.5)coordinate  (now)     ;
   
    \path(now)--++(135:1)--++(-135:1)coordinate  (now2)
    --++(-45:1)  node {$-1$}
        --++(-45:1)  node {$-1$}
            --++(-45:1)  node {$-1$}
    ;

   \path(now2) 
     --++(-135:1)  node {$-1$}
        --++(-45:1)  node {$-1$}
            --++(-45:1)  node {$-1$}            --++(-45:1)  node {$-1$}
    ;

 \clip(0,0)--++(135:5)--++(45:1) 
--++(45:1)--++(-45:1)
--++(45:3)--++(-45:1)
--++(45:1)--++(-45:2)
--++(45:1) --++(-45:1)
 --++(-135:7);
  \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0)--++(45:1*\i) coordinate (c\i); 
\path (0,0)--++(135:1*\i)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:14);
\draw[very thick ] (d\i)--++(45:14);
  } 

        \end{tikzpicture}
  \end{minipage} 
  +\; 
\begin{minipage}{3.65cm}\begin{tikzpicture}[scale=0.55]
 
 \draw[very thick](0,0)--++(135:1) --++(45:3);
  \draw[very thick](0,0)--++(135:2) --++(45:3);
\draw[very thick](0,0)--++(45:1) --++(135:3);
  \draw[very thick](0,0)--++(45:2) --++(135:3);

\draw[very thick,densely dotted](0,0)--++(45:4) --++(-45:0.4);
\draw[very thick,densely dotted](0,0)--++(45:3) --++(-45:0.4);
\draw[very thick,densely dotted](0,0)--++(45:2) --++(-45:0.4);
\draw[very thick,densely dotted](0,0)--++(45:1) --++(-45:0.4);
\draw[very thick,densely dotted](0,0)  --++(-45:0.4);

\draw[very thick,densely dotted](0,0)--++(135:4) --++(-135:0.4);

\draw[very thick,densely dotted](0,0)--++(135:3) --++(-135:0.4);
\draw[very thick,densely dotted](0,0)--++(135:2) --++(-135:0.4);
\draw[very thick,densely dotted](0,0)--++(135:1) --++(-135:0.4);
\draw[very thick,densely dotted](0,0)  --++(-135:0.4);

    \draw[very thick](0,0)--++(135:4)--++(45:2) 
--++(45:1)--++(-45:1)
--++(45:1)--++(-45:3)
  --++(-135:4);
  \clip
  (0,0)--++(135:4)--++(45:2) 
--++(45:1)--++(-45:1)
--++(45:1)--++(-45:3)
  --++(-135:4);

  \path(0,0)--++(45:3.5) --++(135:2.5)coordinate  (now)   node {$-1$}
   --++(-45:1)  node {$-1$}
      --++(-45:1)  node {$-1$}
   ;
   
    \path(now)--++(135:1)--++(-135:1)coordinate  (now2)
    node {$-1$}
    --++(-45:1)  node {$+1$}
        --++(-45:1)  node {$+1$}
            --++(-45:1)  node {$+1$}
    ;

 \clip(0,0)--++(135:5)--++(45:1) 
--++(45:1)--++(-45:1)
--++(45:3)--++(-45:1)
--++(45:1)--++(-45:2)
--++(45:1) --++(-45:1)
 --++(-135:7);
  \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0)--++(45:1*\i) coordinate (c\i); 
\path (0,0)--++(135:1*\i)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:14);
\draw[very thick ] (d\i)--++(45:14);
  } 

        \end{tikzpicture}
  \end{minipage} 
\!\!  = 
   \begin{minipage}{3.65cm}\begin{tikzpicture}[scale=0.55]
 
 \draw[very thick](0,0)--++(135:1) --++(45:3);
  \draw[very thick](0,0)--++(135:2) --++(45:3);
\draw[very thick](0,0)--++(45:1) --++(135:3);
  \draw[very thick](0,0)--++(45:2) --++(135:3);

\draw[very thick,densely dotted](0,0)--++(45:4) --++(-45:0.4);
\draw[very thick,densely dotted](0,0)--++(45:3) --++(-45:0.4);
\draw[very thick,densely dotted](0,0)--++(45:2) --++(-45:0.4);
\draw[very thick,densely dotted](0,0)--++(45:1) --++(-45:0.4);
\draw[very thick,densely dotted](0,0)  --++(-45:0.4);

\draw[very thick,densely dotted](0,0)--++(135:4) --++(-135:0.4);

\draw[very thick,densely dotted](0,0)--++(135:3) --++(-135:0.4);
\draw[very thick,densely dotted](0,0)--++(135:2) --++(-135:0.4);
\draw[very thick,densely dotted](0,0)--++(135:1) --++(-135:0.4);
\draw[very thick,densely dotted](0,0)  --++(-135:0.4);

    \draw[very thick](0,0)--++(135:4)--++(45:2) 
--++(45:1)--++(-45:1)
--++(45:1)--++(-45:3)
  --++(-135:4);
  \clip
  (0,0)--++(135:4)--++(45:2) 
--++(45:1)--++(-45:1)
--++(45:1)--++(-45:3)
  --++(-135:4);

  \path(0,0)--++(45:3.5) --++(135:2.5)coordinate  (now)   node {$-1$}
   --++(-45:1)  node {$-1$}
      --++(-45:1)  node {$-1$}
   ;
   
    \path(now)--++(135:1)--++(-135:1)coordinate  (now2)
    node {$-1$}
    --++(-135:1)  node {$-1$}
        --++(-45:1)  node {$-1$}        --++(-45:1)  node {$-1$}
            --++(-45:1)  node {$-1$}
    ;

 \clip(0,0)--++(135:5)--++(45:1) 
--++(45:1)--++(-45:1)
--++(45:3)--++(-45:1)
--++(45:1)--++(-45:2)
--++(45:1) --++(-45:1)
 --++(-135:7);
  \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0)--++(45:1*\i) coordinate (c\i); 
\path (0,0)--++(135:1*\i)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:14);
\draw[very thick ] (d\i)--++(45:14);
  } 

        \end{tikzpicture}
  \end{minipage}    
\!  =  \begin{minipage}{3.65cm}\begin{tikzpicture}[scale=0.55]
 
 \draw[very thick](0,0)--++(135:1) --++(45:3);
  \draw[very thick](0,0)--++(135:2) --++(45:3);
\draw[very thick](0,0)--++(45:1) --++(135:3);
  \draw[very thick](0,0)--++(45:2) --++(135:3);

\draw[very thick,densely dotted](0,0)--++(45:4) --++(-45:0.4);
\draw[very thick,densely dotted](0,0)--++(45:3) --++(-45:0.4);
\draw[very thick,densely dotted](0,0)--++(45:2) --++(-45:0.4);
\draw[very thick,densely dotted](0,0)--++(45:1) --++(-45:0.4);
\draw[very thick,densely dotted](0,0)  --++(-45:0.4);

\draw[very thick,densely dotted](0,0)--++(135:4) --++(-135:0.4);

\draw[very thick,densely dotted](0,0)--++(135:3) --++(-135:0.4);
\draw[very thick,densely dotted](0,0)--++(135:2) --++(-135:0.4);
\draw[very thick,densely dotted](0,0)--++(135:1) --++(-135:0.4);
\draw[very thick,densely dotted](0,0)  --++(-135:0.4);

    \draw[very thick](0,0)--++(135:4)--++(45:2) 
--++(45:1)--++(-45:1)
--++(45:1)--++(-45:3)
  --++(-135:4);
  \clip
  (0,0)--++(135:4)--++(45:2) 
--++(45:1)--++(-45:1)
--++(45:1)--++(-45:3)
  --++(-135:4);

  \path(0,0)--++(45:3.5) --++(135:2.5)coordinate  (now)   node {$-1$}
   --++(-45:1)  node {$-1$}
      --++(-45:1)  node {$-1$}
   ;
   
    \path(now)--++(135:1)--++(-135:1)coordinate  (now2)
    node {$-1$}
    --++(-45:1)  node {$-1$}
        --++(-45:1)  node {$-1$}
            --++(-45:1)  node {$-1$}
    ;

 \clip(0,0)--++(135:5)--++(45:1) 
--++(45:1)--++(-45:1)
--++(45:3)--++(-45:1)
--++(45:1)--++(-45:2)
--++(45:1) --++(-45:1)
 --++(-135:7);
  \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0)--++(45:1*\i) coordinate (c\i); 
\path (0,0)--++(135:1*\i)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:14);
\draw[very thick ] (d\i)--++(45:14);
  } 

        \end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[scale=0.55]

\draw[very thick,densely dotted](0,0)--++(45:4) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)--++(45:3) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)--++(45:2) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)--++(45:1) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)  --++(-45:0.5);

\draw[very thick,densely dotted](0,0)  --++(-135:0.5);
   
     \draw[very thick](0,0) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
% --++(135:1)
--++(45:1) 
  --++(-45:3)
  --++(-135:4);
  
    \clip
(0,0) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
% --++(135:1)
--++(45:1) 
  --++(-45:3)
  --++(-135:4);  
 
  \path(0,0)--++(45:3.5) --++(135:3.5)coordinate  (now)   node {$-2$}
   --++(-45:1)  node {$-2$}
      --++(-45:1)  node {$-2$}      --++(-45:1)  node {$-2$}
   ;
   
%    \path(now)--++(135:1)--++(-135:1)coordinate  (now2)
%    node {$-1$}
%    --++(-135:1)  node {$-1$}
%        --++(-135:1)  node {$-1$}
%            --++(-135:1)  node {$-1$}
    ;
      \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0)--++(45:1*\i) coordinate (c\i); 
\path (0,0)--++(135:1*\i)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:14);
\draw[very thick ] (d\i)--++(45:14);
  } 

        \end{tikzpicture}
  \end{minipage}    
\!\!  =\;\; 
 2 \;\; 
     \begin{minipage}{2.55cm}\begin{tikzpicture}[scale=0.55]

\draw[very thick,densely dotted](0,0)--++(45:4) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)--++(45:3) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)--++(45:2) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)--++(45:1) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)  --++(-45:0.5);

\draw[very thick,densely dotted](0,0)  --++(-135:0.5);
   
     \draw[very thick](0,0) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
% --++(135:1)
--++(45:1) 
  --++(-45:3)
  --++(-135:4);
  
    \clip
(0,0) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
% --++(135:1)
--++(45:1) 
  --++(-45:3)
  --++(-135:4);  
 
  \path(0,0)--++(45:3.5) --++(135:2.5)coordinate  (now)   %node {$-1$}
   --++(-45:1)  node {$-1$}
      --++(-45:1)  node {$-1$}      --++(-45:1)  node {$-1$}
   ;

  \path(0,0)--++(45:2.5) --++(135:3.5)coordinate  (now)   node {$-1$}
   --++(-45:1)  node {$-1$}
      --++(-45:1)  node {$-1$}      --++(-45:1)  node {$-1$}
   ;

   \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0)--++(45:1*\i) coordinate (c\i); 
\path (0,0)--++(135:1*\i)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:14);
\draw[very thick ] (d\i)--++(45:14);
  } 

        \end{tikzpicture}
  \end{minipage}   
-  \;\;   \begin{minipage}{2.55cm}\begin{tikzpicture}[scale=0.55]

\draw[very thick,densely dotted](0,0)--++(45:4) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)--++(45:3) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)--++(45:2) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)--++(45:1) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)  --++(-45:0.5);

\draw[very thick,densely dotted](0,0)  --++(-135:0.5);
   
     \draw[very thick](0,0) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
% --++(135:1)
--++(45:1) 
  --++(-45:3)
  --++(-135:4);
  
    \clip
(0,0) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
% --++(135:1)
--++(45:1) 
  --++(-45:3)
  --++(-135:4);  
 
  \path(0,0)--++(45:2.5) --++(135:3.5)coordinate  (now)   %node {$-2$}
   --++(-45:1)  % node {$-2$}
      --++(-45:1)  node { $-2$}      --++(-45:1)  node {$ -2$}
   ;
   \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0)--++(45:1*\i) coordinate (c\i); 
\path (0,0)--++(135:1*\i)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:14);
\draw[very thick ] (d\i)--++(45:14);
  } 

        \end{tikzpicture}
  \end{minipage}  
\!  + \;\;
   \begin{minipage}{2.55cm}\begin{tikzpicture}[scale=0.55]

\draw[very thick,densely dotted](0,0)--++(45:4) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)--++(45:3) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)--++(45:2) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)--++(45:1) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)  --++(-45:0.5);

\draw[very thick,densely dotted](0,0)  --++(-135:0.5);
   
     \draw[very thick](0,0) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
% --++(135:1)
--++(45:1) 
  --++(-45:3)
  --++(-135:4);
  
    \clip
(0,0) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
% --++(135:1)
--++(45:1) 
  --++(-45:3)
  --++(-135:4);  
 
  \path(0,0)--++(45:2.5) --++(135:2.5)coordinate  (now)   node {$2$}
    --++(45:1)coordinate  (now)   node {$-2$}

   ;
   \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0)--++(45:1*\i) coordinate (c\i); 
\path (0,0)--++(135:1*\i)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:14);
\draw[very thick ] (d\i)--++(45:14);
  } 

        \end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[scale=0.55]

\draw[very thick,densely dotted](0,0)--++(45:4) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)--++(45:3) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)--++(45:2) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)--++(45:1) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)  --++(-45:0.5);

\draw[very thick,densely dotted](0,0)  --++(-135:0.5);
   
     \draw[very thick](0,0) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
% --++(135:1)
--++(45:1) 
  --++(-45:3)
  --++(-135:4);
  
    \clip
(0,0) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
% --++(135:1)
--++(45:1) 
  --++(-45:3)
  --++(-135:4);  
 
  \path(0,0)--++(45:3.5) --++(135:3.5)coordinate  (now)   node {$-1$}
   --++(-45:1)  node {$-1$}
      --++(-45:1)  node {$-1$}      --++(-45:1)  node {$-1$}
   ;

    \path  (now)--++(-135:1)   node {$-1$}
   --++(-45:1)  node {$-1$}
      --++(-45:1)  node {$-1$}      --++(-45:1)  node {$-1$}
   ;

%    \path(now)--++(135:1)--++(-135:1)coordinate  (now2)
%    node {$-1$}
%    --++(-135:1)  node {$-1$}
%        --++(-135:1)  node {$-1$}
%            --++(-135:1)  node {$-1$}
    ;
      \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0)--++(45:1*\i) coordinate (c\i); 
\path (0,0)--++(135:1*\i)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:14);
\draw[very thick ] (d\i)--++(45:14);
  } 

        \end{tikzpicture}
  \end{minipage}    
  =\;\;\;
     \begin{minipage}{2.55cm}\begin{tikzpicture}[scale=0.55]

\draw[very thick,densely dotted](0,0)--++(45:4) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)--++(45:3) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)--++(45:2) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)--++(45:1) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)  --++(-45:0.5);

\draw[very thick,densely dotted](0,0)  --++(-135:0.5);
   
     \draw[very thick](0,0) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
% --++(135:1)
--++(45:1) 
  --++(-45:3)
  --++(-135:4);
  
    \clip
(0,0) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
% --++(135:1)
--++(45:1) 
  --++(-45:3)
  --++(-135:4);  
 
  \path(0,0)--++(45:3.5) --++(135:2.5)
  --++(-135:1)
  coordinate  (now)   %node {$-1$}
   --++(-45:1)  node {$-1$}
      --++(-45:1)  node {$-1$}      --++(-45:1)  node {$-1$}
   ;

  \path(0,0)--++(45:2.5) --++(135:3.5)--++(-135:1)coordinate  (now)   node {$-1$}
   --++(-45:1)  node {$-1$}
      --++(-45:1)  node {$-1$}      --++(-45:1)  node {$-1$}
   ;

   \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0)--++(45:1*\i) coordinate (c\i); 
\path (0,0)--++(135:1*\i)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:14);
\draw[very thick ] (d\i)--++(45:14);
  } 

        \end{tikzpicture}
  \end{minipage}   
 +  \;\;   \begin{minipage}{2.55cm}\begin{tikzpicture}[scale=0.55]

\draw[very thick,densely dotted](0,0)--++(45:4) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)--++(45:3) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)--++(45:2) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)--++(45:1) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)  --++(-45:0.5);

\draw[very thick,densely dotted](0,0)  --++(-135:0.5);
   
     \draw[very thick](0,0) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
% --++(135:1)
--++(45:1) 
  --++(-45:3)
  --++(-135:4);
  
    \clip
(0,0) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
% --++(135:1)
--++(45:1) 
  --++(-45:3)
  --++(-135:4);  
 
  \path(0,0)--++(45:1.5) --++(135:3.5)coordinate  (now)   node {$1$}
   --++(-45:1)  node {$1$}
      --++(-45:1)  node {$1$}      --++(-45:1)  node {$1$}
   ;
   \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0)--++(45:1*\i) coordinate (c\i); 
\path (0,0)--++(135:1*\i)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:14);
\draw[very thick ] (d\i)--++(45:14);
  } 

        \end{tikzpicture}
  \end{minipage}  
\!  + \;\;
   \begin{minipage}{2.55cm}\begin{tikzpicture}[scale=0.55]

\draw[very thick,densely dotted](0,0)--++(45:4) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)--++(45:3) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)--++(45:2) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)--++(45:1) --++(-45:0.5);
\draw[very thick,densely dotted](0,0)  --++(-45:0.5);

\draw[very thick,densely dotted](0,0)  --++(-135:0.5);
   
     \draw[very thick](0,0) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
% --++(135:1)
--++(45:1) 
  --++(-45:3)
  --++(-135:4);
  
    \clip
(0,0) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
% --++(135:1)
--++(45:1) 
  --++(-45:3)
  --++(-135:4);  
   \path(0,0)--++(45:3.5) --++(135:2.5)
  --++(-135:1)
  coordinate   node {$-1$};

  \path(0,0)--++(45:2.5) --++(135:2.5)coordinate  (now)   
    --++(45:1)coordinate  (now)   node {$-1$}
     --++(-45:1)coordinate  (now)   node {$-1$}
     --++(-45:1)coordinate  (now)   node {$-1$}
   ;
   \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0)--++(45:1*\i) coordinate (c\i); 
\path (0,0)--++(135:1*\i)  coordinate (d\i); 
\draw[very thick ] (c\i)--++(135:14);
\draw[very thick ] (d\i)--++(45:14);
  } 

        \end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[scale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
 \path(0,0)--++(45:32pt) coordinate (topL); 
 \path(0,0)--++(-45:32pt) coordinate (botL);  
  \path(0,0)--++(135:32pt) coordinate (topR); 
 \path(0,0)--++(-135:32pt) coordinate (botR);   
 
      \draw[line width=0.08cm, green!80!black,  ]
 (topL) to [out=-180,in=90] (-0.25,0) to [out=-90,in=180] (botL);
 
    \draw[line width=0.08cm, cyan ]
 (topR) to [out=-0,in=90] (0.25,0) to [out=-90,in=0] (botR); 
  
\end{tikzpicture}\end{minipage} 
=  
  \begin{minipage}{1.3cm}\begin{tikzpicture}[scale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
 \path(0,0)--++(45:32pt) coordinate (topL); 
 \path(0,0)--++(-45:32pt) coordinate (botL);  
  \path(0,0)--++(135:32pt) coordinate (topR); 
 \path(0,0)--++(-135:32pt) coordinate (botR);

   \draw[line width=0.08cm, green!80!black,  ]
 (topL) to [out=-155,in=90] (0.3,0) to [out=-90,in=155] (botL);
 
    \draw[line width=0.08cm, cyan ]
 (topR) to [out=-35,in=90] (-0.3,0) to [out=-90,in=35] (botR);
  
\end{tikzpicture}\end{minipage} 
\qquad  
 \begin{minipage}{1.3cm}\begin{tikzpicture}[scale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
 \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(-60:3.5) 
  circle (4pt);

     \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(120:3.5) 
  circle (4pt);
    \draw[line width=0.08cm, green!80!black, fill=green!80!black](0,0)--++(30:0.6) coordinate(hi)
 ;
 \draw[line width=0.08cm, green!80!black, fill=green!80!black](0,0)--++(-150:3.5) 
  circle (4pt);

    \draw[line width=0.08cm, green!80!black, fill=green!80!black] (hi)--++(90:1);
        \draw[line width=0.08cm, green!80!black, fill=green!80!black] (hi)--++(-30:1);
 ;

\end{tikzpicture}
\end{minipage}  = 
 \begin{minipage}{1.3cm}\begin{tikzpicture}[scale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);

    \path[line width=0.08cm, green!80!black, fill=green!80!black](0,0)--++(30:0.6) coordinate(hi)
 ;
 \draw[line width=0.08cm, green!80!black, fill=green!80!black](0,0)--++(-150:3.5) 
  circle (4pt);

    \path (hi)--++(90:17.5pt) coordinate (hi2);
        \path (hi)--++(-30:17.5pt) coordinate (hi3);
 ;
 
    \path (0,0)--++(-150:7pt) coordinate (hi4);
 ;
 
\draw[line width=0.08cm, green!80!black, fill=white]  (hi3) -- (hi4)--(hi2); 

\path(0,0)--++(120:30pt) coordinate (hiya);
\path(0,0)--++(-60:30pt) coordinate (hiya2);
 \draw[line width=0.08cm, cyan](hiya) to [out=-30,in=90] (hiya2);

\end{tikzpicture}
\end{minipage} \qquad
    \begin{minipage}{1.3cm}\begin{tikzpicture}[yscale=0.6,xscale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
 \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(-45:3.5) 
  circle (4pt);  \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(135:3.5) 
  circle (4pt);
   \draw[line width=0.08cm, green!80!black, fill=magenta](0,0)--++(-135:3.5) 
   circle (4pt);
     \draw[line width=0.08cm, green!80!black](0,0)--++(45:3.5) coordinate(hi)
 ;
  \draw[line width=0.08cm, magenta] (32pt,0) to [out=-135, in=-45] (-32pt,0);  
\end{tikzpicture}\end{minipage}=
\begin{minipage}{1.3cm}\begin{tikzpicture}[yscale=0.6 ,xscale=0.6]
\draw[densely dotted](0,0)  circle (30pt);
\clip(0,0) circle (30pt);
 \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(-45:3.5) 
  circle (4pt);  \draw[line width=0.08cm, cyan, fill=cyan](0,0)--++(135:3.5) 
  circle (4pt);
   \draw[line width=0.08cm, green!80!black, fill=magenta](0,0)--++(-135:3.5) 
   circle (4pt);
      \draw[line width=0.08cm, green!80!black](0,0)--++(45:3.5) coordinate(hi)
 ;
    \draw[line width=0.08cm, magenta] (32pt,0) to [out=135, in=45] (-32pt,0);  
  \end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture} [scale=0.55]
\clip(-4,-1.75) rectangle (3,8.5);

\path (0,-0.7)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate (minus4);

\path (0,-0.7)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5) coordinate (plus2);

\path (plus2)--++(45:0.5)--++(-45:0.5) coordinate (plus3);

\draw[very thick](plus3)--(minus4);

\path(minus1)--++(45:0.4) coordinate (minus1NE);
\path(minus1)--++(-45:0.4) coordinate (minus1SE);

\path(minus4)--++(135:0.4) coordinate (minus1NW);
\path(minus4)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\path(plus3)--++(45:0.4) coordinate (minus1NE);
\path(plus3)--++(-45:0.4) coordinate (minus1SE);

\path(plus1)--++(135:0.4) coordinate (minus1NW);
\path(plus1)--++(-135:0.4) coordinate (minus1SW);

\path(plus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\draw[very thick,fill=magenta](0,-0.7) circle (4pt);

\draw[very thick,  fill=green!80!black](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=yellow](minus3) circle (4pt);

\draw[very thick,  fill=violet](minus4) circle (4pt);

\draw[very thick,  fill=brown](plus1) circle (4pt);

\draw[very thick,  fill=cyan](plus2) circle (4pt);

\draw[very thick,  fill=pink](plus3) circle (4pt);

\path (0,0) coordinate (origin2);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\clip(corner1)--(corner2)--++(90:0.3)--++(0:6.5)--(corner3)--(corner4)
--++(90:-0.3)--++(180:6.5) --(corner1);

\clip(corner1)--(corner2)--(corner3)--(corner4)--(corner1);

\end{scope}

\begin{scope}
\clip(0,0) --++(45:4)--++(135:5)--++(-135:4)--++(-45:5);
  
\path (0,0) coordinate (origin2);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
 
   }

     \path (0,0)--++(45:0.5)--++(135:0.5) coordinate (origin3);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{magenta}5$}; 
\draw(a2) node {$\color{brown}6$}; 
\draw(a4) node {$\color{cyan}7$}; 
\draw(a6) node {$\color{pink}8$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:1)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a2) node {$\color{magenta}5$}; 
\draw(a4) node {$\color{brown}6$}; 
\draw(a6) node {$\color{cyan}7$}; 
\draw(a0) node {$\color{green!80!black}4$};  

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:2)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a4) node {$\color{magenta}5$}; 
\draw(a6) node {$\color{brown}6$}; 
\draw(a0) node {$\color{orange}3$}; 
\draw(a2) node {$\color{green!80!black}4$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a6) node {$\color{magenta}5$}; 
\draw(a0) node {$\color{yellow}2$}; 
\draw(a2) node {$\color{orange}3$}; 
\draw(a4) node {$\color{green!80!black}4$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:4)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{violet}1$}; 
\draw(a2) node {$\color{yellow}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{green!80!black}4$};

 % \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
%{
%\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
%\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
% 
%   }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\end{scope}

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

   \draw[very thick, fill=gray]
(b6) --++(45:1)--++(135:1)  coordinate (b6)
  --++(-135:1)
 --++(-45:1);
 
   \draw[very thick, fill=yellow]
(b6) --++(45:1)--++(135:1) 
  --++(-135:1)
 --++(-45:1);

   \draw[very thick, fill=violet]
(b8) --++(45:1)--++(135:1) 
  --++(-135:1)
 --++(-45:1);

   \draw[very thick, fill=gray]
(b0)  --++(45:3)--++(135:1) 
 --++(45:1)--++(135:1)  --++(-135:1)
  --++(-45:1)--++(-135:1)
 --++(-45:1);
   \draw[very thick, fill=gray]
(b0)  --++(45:4)--++(135:1) 
 --++(-135:1)
 --++(-45:1);

   \draw[very thick, fill=gray]
(b0)  --++(45:2)--++(135:1) 
 --++(45:1)--++(135:1) coordinate (a2)--++(-135:1)
  --++(-45:1)--++(-135:1)
 --++(-45:1);

   \draw[very thick, fill=brown]
(a2) --++(45:1)--++(135:1) 
 --++(-135:1)
 --++(-45:1);
% 
%   \draw[very thick, fill=cyan]
%(a4) --++(45:1)--++(135:1) 
% --++(-135:1)
% --++(-45:1);
% 
% 
%   \draw[very thick, fill=pink]
%(a6) --++(45:1)--++(135:1) 
% --++(-135:1)
% --++(-45:1);
% 
% 
% 
%  % 
% 

   \draw[very thick, fill=gray]
(b0)  --++(45:1)--++(135:1) 
 --++(45:1)--++(135:1) --++(45:1)--++(135:1) coordinate (b0)--++(-135:1)
  --++(-45:1)--++(-135:1)
  --++(-45:1)--++(-135:1)
 --++(-45:1);

  \draw[very thick, fill=magenta]
(b0) --++(45:1)--++(135:1) 
  --++(-135:1)
 --++(-45:1);

   \draw[very thick, fill=gray]
(b2)  --++(45:1)--++(135:1) 
 --++(45:1)--++(135:1) coordinate (b2)--++(-135:1)
  --++(-45:1)--++(-135:1)
 --++(-45:1);
 \draw[very thick, fill=green!80!black]
(b2) --++(45:1)--++(135:1) 
  --++(-135:1)
 --++(-45:1);

   \draw[very thick, fill=gray]
(b4) --++(45:1)--++(135:1)  coordinate (b4)
  --++(-135:1)
 --++(-45:1);

   \draw[very thick, fill=orange]
(b4) --++(45:1)--++(135:1) 
 --++(45:1)--++(135:1) --++(-135:1)
  --++(-45:1)--++(-135:1)
 --++(-45:1);

\end{tikzpicture}
\quad
 \begin{tikzpicture} [scale=0.55]
\clip(-4,-1.75) rectangle (3,8.5);

\path (0,-0.7)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate (minus4);

\path (0,-0.7)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5) coordinate (plus2);

\path (plus2)--++(45:0.5)--++(-45:0.5) coordinate (plus3);

\draw[very thick](plus3)--(minus4);

\path(minus1)--++(45:0.4) coordinate (minus1NE);
\path(minus1)--++(-45:0.4) coordinate (minus1SE);

\path(minus4)--++(135:0.4) coordinate (minus1NW);
\path(minus4)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\path(plus3)--++(45:0.4) coordinate (minus1NE);
\path(plus3)--++(-45:0.4) coordinate (minus1SE);

\path(plus1)--++(135:0.4) coordinate (minus1NW);
\path(plus1)--++(-135:0.4) coordinate (minus1SW);

\path(plus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\draw[very thick,fill=magenta](0,-0.7) circle (4pt);

\draw[very thick,  fill=green!80!black](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=yellow](minus3) circle (4pt);

\draw[very thick,  fill=violet](minus4) circle (4pt);

\draw[very thick,  fill=brown](plus1) circle (4pt);

\draw[very thick,  fill=cyan](plus2) circle (4pt);

\draw[very thick,  fill=pink](plus3) circle (4pt);

\path (0,0) coordinate (origin2);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\clip(corner1)--(corner2)--++(90:0.3)--++(0:6.5)--(corner3)--(corner4)
--++(90:-0.3)--++(180:6.5) --(corner1);

\clip(corner1)--(corner2)--(corner3)--(corner4)--(corner1);

\end{scope}

\begin{scope}
\clip(0,0) --++(45:4)--++(135:5)--++(-135:4)--++(-45:5);
  
\path (0,0) coordinate (origin2);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
 
   }

     \path (0,0)--++(45:0.5)--++(135:0.5) coordinate (origin3);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{magenta}5$}; 
\draw(a2) node {$\color{brown}6$}; 
\draw(a4) node {$\color{cyan}7$}; 
\draw(a6) node {$\color{pink}8$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:1)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a2) node {$\color{magenta}5$}; 
\draw(a4) node {$\color{brown}6$}; 
\draw(a6) node {$\color{cyan}7$}; 
\draw(a0) node {$\color{green!80!black}4$};  

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:2)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a4) node {$\color{magenta}5$}; 
\draw(a6) node {$\color{brown}6$}; 
\draw(a0) node {$\color{orange}3$}; 
\draw(a2) node {$\color{green!80!black}4$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a6) node {$\color{magenta}5$}; 
\draw(a0) node {$\color{yellow}2$}; 
\draw(a2) node {$\color{orange}3$}; 
\draw(a4) node {$\color{green!80!black}4$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:4)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{violet}1$}; 
\draw(a2) node {$\color{yellow}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{green!80!black}4$};

 % \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
%{
%\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
%\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
% 
%   }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\end{scope}

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

   \draw[very thick, fill=yellow]
(b6) --++(45:1)--++(135:1) 
  --++(-135:1)
 --++(-45:1);

   \draw[very thick, fill=cyan]
(b0)  --++(45:3)--++(135:1) 
  coordinate (a2)--++(-135:1)
 --++(-45:1);

   \draw[very thick, fill=gray]
(b0)  --++(45:2)--++(135:1) 
  coordinate (a2)--++(-135:1)
 --++(-45:1);

   \draw[very thick, fill=brown]
(a2) --++(45:1)--++(135:1) 
 --++(-135:1)
 --++(-45:1);
% 
%   \draw[very thick, fill=cyan]
%(a4) --++(45:1)--++(135:1) 
% --++(-135:1)
% --++(-45:1);
% 
% 
%   \draw[very thick, fill=pink]
%(a6) --++(45:1)--++(135:1) 
% --++(-135:1)
% --++(-45:1);
% 
% 
% 
%  % 
% 

   \draw[very thick, fill=gray]
(b0)    --++(45:1)--++(135:1) 
 coordinate (b0)--++(-135:1);

  \draw[very thick, fill=magenta]
(b0) --++(45:1)--++(135:1) 
  --++(45:1)--++(135:1) 
  --++(-135:1)
 --++(-45:1) --++(-135:1)
 --++(-45:1);

   \draw[very thick, fill=gray]
(b2)  --++(45:1)--++(135:1) 
 coordinate (b2)--++(-135:1)
 --++(-45:1);

 \draw[very thick, fill=green!80!black]
(b2) --++(45:1)--++(135:1) 
  --++(-135:1)
 --++(-45:1);

   \draw[very thick, fill=gray]
(b4) --++(45:1)--++(135:1)  coordinate (b4)
  --++(-135:1)
 --++(-45:1);

   \draw[very thick, fill=orange]
(b4) --++(45:1)--++(135:1)  coordinate (b4)
  --++(-135:1)
 --++(-45:1);

\end{tikzpicture}
\quad
\begin{tikzpicture} [scale=0.55]
\clip(-1.5,-1.75) rectangle (5.5,8.5);
\path(0,0) coordinate(origin3);
\path(origin3)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin3)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin3)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin3)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

\path(0,0)--++(45:2)--++(-45:2)--++(90:-0.75) coordinate (origin);

\path (origin)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5)--++(-90:0.4) coordinate (minus4a);
 
\path (minus3)--++(135:0.5)--++(-135:0.5)--++(+90:0.4) coordinate (minus4);

\path (origin)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1) coordinate (plus2);

\path (plus2)  coordinate (plus3);

\draw[very thick](plus2)--(minus3);

\draw[very thick](minus3)-- (minus4);
\draw[very thick](minus3)--(minus4a);

\path(plus2)--++(45:0.4) coordinate (minus1NE);
\path(plus2)--++(-45:0.4) coordinate (minus1SE);

\path(minus3)--++(135:0.2)-++(45:0.2)  coordinate (minus1NW);
\path(minus3)--++(-135:0.2)--++(-45:0.2) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\path(minus4a)--++(180:0.4) coordinate (minus4aNE);
\path(minus4a)--++(-90:0.4) coordinate (minus4aSE);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus4aSE)--(minus4aNE)--(minus1NW)--(start);

\draw[very thick,fill=violet](origin) circle (4pt);

\draw[very thick,  fill=green!80!black](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=brown](minus3) circle (4pt);

\draw[very thick,  fill=pink](minus4a) circle (4pt);

\draw[very thick,  fill=magenta](minus4) circle (4pt);

\draw[very thick,  fill=cyan](plus1) circle (4pt);

\path(minus2)--++(-135:1) coordinate (brownguy);
 \draw[very thick,  fill=white, white](brownguy) circle (4pt);
\path(brownguy)--++(-135:0.3); 
%\draw[very thick,  fill=cyan](plus2) circle (4pt);
 
%  \clip(origin3)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\path (0,0) coordinate (origin2);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{

\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin2)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:3)   ++(-45:3) coordinate(corner4);
\path(origin2)  ++(135:3)   ++(45:9) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\end{scope}

\begin{scope}
\clip(0,0) --++(45:7)--++(135:7)--++(-135:7)--++(-45:7);
  
  \clip
(0,0) --++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(-45:6)--++(-135:6) ;

\path (0,0) coordinate (origin2);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
{
\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
    }
     
  \fill[white]
(0,0) --++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
%--++(135:1)--++(45:1) 
%--++(135:1)--++(45:1) 
%
--++(-45:1)--++(45:1)--++(-45:2)--++(45:1)--++(-45:1)--++(-135:6) ;

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\end{scope}

\path(origin2)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin2)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:3)   ++(-45:3) coordinate(corner4);
\path(origin2)  ++(135:3)   ++(45:9) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

     \path (0,0)--++(45:0.5)--++(135:0.5) coordinate (origin3);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{magenta}\nodelabel$}; 
\draw(a2) node {$\color{brown}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{green!80!black}4$}; 
\draw(a8) node {$\color{violet}5$};  
\draw(a10) node {$\color{cyan}6$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1)--++(135:1)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{pink}1$}; 
\draw(a2) node {$\color{brown}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{green!80!black}4$}; 
\draw(a8) node {$\color{violet}5$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:2)--++(135:2)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{magenta}\nodelabel$}; 
\draw(a2) node {$\color{brown}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{green!80!black}4$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:3)--++(135:3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{pink}1$}; 
\draw(a2) node {$\color{brown}2$}; 
\draw(a4) node {$\color{orange}3$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:4)--++(135:4)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{magenta}\nodelabel$}; 
\draw(a2) node {$\color{brown}2$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:5)--++(135:5)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{pink}1$};

   \draw[very thick, fill=magenta]
(b0) coordinate (X) --++(45:1)--++(135:1)  coordinate (b0)
  --++(-135:1)
 --++(-45:1);
   \draw[very thick, fill=pink]
(b0) --++(45:1)--++(135:1)  coordinate (b0)
  --++(-135:1)
 --++(-45:1);
     \draw[very thick, fill=magenta]
(b0) --++(45:1)--++(135:1)  coordinate (b0)
  --++(-135:1)
 --++(-45:1);

    \draw[very thick, fill=brown]
(X)   --++(45:2)--++(135:1)  coordinate (b0)
  --++(-135:1)
 --++(-45:1);
     \draw[very thick, fill=brown]
(b0)   --++(45:1)--++(135:1)  coordinate (b0)
  --++(-135:1)
 --++(-45:1);
  
      \draw[very thick, fill=orange]
(X)   --++(45:3)--++(135:1)  coordinate (b0)
  --++(-135:1)
 --++(-45:1);

\end{tikzpicture}
\begin{tikzpicture} [scale=0.55]
\clip(-1.5,-1.75) rectangle (5,8.5);
\path(0,0) coordinate(origin3);
\path(origin3)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin3)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin3)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin3)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

\path(0,0)--++(45:2)--++(-45:2)--++(90:-0.75) coordinate (origin);

\path (origin)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5)--++(-90:0.4) coordinate (minus4a);
 
\path (minus3)--++(135:0.5)--++(-135:0.5)--++(+90:0.4) coordinate (minus4);

\path (origin)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1) coordinate (plus2);

\path (plus2)  coordinate (plus3);

\draw[very thick](plus2)--(minus3);

\draw[very thick](minus3)-- (minus4);
\draw[very thick](minus3)--(minus4a);

\path(plus2)--++(45:0.4) coordinate (minus1NE);
\path(plus2)--++(-45:0.4) coordinate (minus1SE);

\path(minus3)--++(135:0.2)-++(45:0.2)  coordinate (minus1NW);
\path(minus3)--++(-135:0.2)--++(-45:0.2) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\path(minus4a)--++(180:0.4) coordinate (minus4aNE);
\path(minus4a)--++(-90:0.4) coordinate (minus4aSE);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus4aSE)--(minus4aNE)--(minus1NW)--(start);

\draw[very thick,fill=violet](origin) circle (4pt);

\draw[very thick,  fill=green!80!black](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=brown](minus3) circle (4pt);

\draw[very thick,  fill=pink](minus4a) circle (4pt);

\draw[very thick,  fill=magenta](minus4) circle (4pt);

\draw[very thick,  fill=cyan](plus1) circle (4pt);

\path(minus2)--++(-135:1) coordinate (brownguy);
 \draw[very thick,  fill=white, white](brownguy) circle (4pt);
\path(brownguy)--++(-135:0.3); 
%\draw[very thick,  fill=cyan](plus2) circle (4pt);
 
%  \clip(origin3)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\path (0,0) coordinate (origin2);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{

\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin2)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:3)   ++(-45:3) coordinate(corner4);
\path(origin2)  ++(135:3)   ++(45:9) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\end{scope}

\begin{scope}
\clip(0,0) --++(45:7)--++(135:7)--++(-135:7)--++(-45:7);
  
  \clip
(0,0) --++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(-45:6)--++(-135:6) ;

\path (0,0) coordinate (origin2);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
{
\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
    }
     
  \fill[white]
(0,0) --++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
%--++(135:1)--++(45:1) 
%--++(135:1)--++(45:1) 
%
--++(-45:1)--++(45:1)--++(-45:2)--++(45:1)--++(-45:1)--++(-135:6) ;

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\end{scope}

\path(origin2)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin2)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:3)   ++(-45:3) coordinate(corner4);
\path(origin2)  ++(135:3)   ++(45:9) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

     \path (0,0)--++(45:0.5)--++(135:0.5) coordinate (origin3);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{magenta}\nodelabel$}; 
\draw(a2) node {$\color{brown}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{green!80!black}4$}; 
\draw(a8) node {$\color{violet}5$};  
\draw(a10) node {$\color{cyan}6$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1)--++(135:1)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{pink}1$}; 
\draw(a2) node {$\color{brown}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{green!80!black}4$}; 
\draw(a8) node {$\color{violet}5$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:2)--++(135:2)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{magenta}\nodelabel$}; 
\draw(a2) node {$\color{brown}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{green!80!black}4$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:3)--++(135:3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{pink}1$}; 
\draw(a2) node {$\color{brown}2$}; 
\draw(a4) node {$\color{orange}3$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:4)--++(135:4)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{magenta}\nodelabel$}; 
\draw(a2) node {$\color{brown}2$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:5)--++(135:5)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{pink}1$};

    \draw[very thick, fill=gray]
(b0) coordinate (Y) --++(45:1)--++(135:1)
--++(45:1)--++(135:1)
--++(45:1)--++(135:1)  coordinate (b0)
  --++(-135:1)
 --++(-45:1)  --++(-135:1)
 --++(-45:1)  --++(-135:1)
 --++(-45:1);
  
     \draw[very thick, fill=gray]
 (Y) --++(45:2)--++(135:1)
--++(45:1)--++(135:1)
--++(45:1)--++(135:1)   
  --++(-135:1)
 --++(-45:1)  --++(-135:1)
 --++(-45:1)  --++(-135:1)
 --++(-45:1);

    \draw[very thick, fill=gray]
 (Y) --++(45:3)--++(135:1)
--++(45:1)--++(135:1)
--++(45:1)--++(135:1)   
  --++(-135:1)
 --++(-45:1)  --++(-135:1)
 --++(-45:1)  --++(-135:1)
 --++(-45:1);
  \draw[very thick, fill=gray]
 (Y) --++(45:4)--++(135:1)
--++(45:1)--++(135:1)
--++(45:1)--++(135:1)   
  --++(-135:1)
 --++(-45:1)  --++(-135:1)
 --++(-45:1)  --++(-135:1)
 --++(-45:1);

  \draw[very thick, fill=gray]
 (Y) --++(45:5)--++(135:1)
--++(45:1)--++(135:1)
  --++(-135:1)
 --++(-45:1)  --++(-135:1)
 --++(-45:1);

  \draw[very thick, fill=gray]
 (Y) --++(45:6)--++(135:1)
  --++(-135:1)
 --++(-45:1)  ;

   \draw[very thick, fill=pink]
(b0) coordinate (X) --++(45:1)--++(135:1)  coordinate (b0)
  --++(-135:1)
 --++(-45:1);
   \draw[very thick, fill=magenta]
(b0) --++(45:1)--++(135:1)  coordinate (b0)
  --++(-135:1)
 --++(-45:1);
     \draw[very thick, fill=pink]
(b0) --++(45:1)--++(135:1)  coordinate (b0)
  --++(-135:1)
 --++(-45:1);

    \draw[very thick, fill=brown]
(X)   --++(45:2)--++(135:1)  coordinate (b0)
  --++(-135:1)
 --++(-45:1);
     \draw[very thick, fill=brown]
(b0)   --++(45:1)--++(135:1)  coordinate (b0)
  --++(-135:1)
 --++(-45:1);
  
      \draw[very thick, fill=orange]
(X)   --++(45:3)--++(135:1)  coordinate (b0)
  --++(-135:1)
 --++(-45:1);

\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[scale=1]

 \draw(2.8,0.7) node {$ \MAP:	$};

  \draw[densely dotted, rounded corners] (0.5*6+0.25,0) rectangle (6.25,1.4);

         \draw[magenta,,line width=0.08cm](0.5*7,0)   --++(90:1.4);
         \draw[brown,line width=0.08cm](0.5*8,0)   --++(90:1.4);

         \draw[green!80!black ,line width=0.08cm](0.5*9,0)   --++(90:1.4);

                \draw[magenta ,line width=0.08cm](0.5*10,0)   --++(90:0.3) coordinate (hi);
  \fill[magenta] (hi) circle (3pt);

          \draw[magenta ,line width=0.08cm](0.5*10,1.4)   --++(-90:0.3) coordinate (hi);
  \fill[magenta] (hi) circle (3pt);

            \draw[orange ,line width=0.08cm](0.5*11,0)   --++(90:0.3) coordinate (hi);
  \fill[orange] (hi) circle (3pt);

          \draw[orange ,line width=0.08cm](0.5*11,1.4)   --++(-90:0.3) coordinate (hi);
  \fill[orange] (hi) circle (3pt);

                \draw[green!80!black	 ,line width=0.08cm](0.5*12,0)   to [out=90,in=0] (0.5*9,0.6);

                \draw[green!80!black ,line width=0.08cm](0.5*12,1.4)   to [out=-90,in=0] (0.5*9,1.4-0.6);

\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate
] (0.5*7,0.25) -- (0.5*8,0.25) 
node [pos=0.5,anchor=north,yshift=-0.55cm] {\scalefont{0.9} $\stt_{\la } $}; 

\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate
] (0.5*9,0.25) -- (0.5*12,0.25) 
node [pos=0.5,anchor=north,yshift=-0.55cm] {\scalefont{0.9}\text{$ D $}};

\end{tikzpicture}\end{minipage}\!\!
  \begin{minipage}{5.7cm}
 \begin{tikzpicture}[scale=1]

\draw(1,0.7) node {$\xrightarrow { \ \  }\;	$};

  \draw[densely dotted, rounded corners] (0.5*3+0.25,0) rectangle (6.25,1.4);

         \draw[magenta,,line width=0.08cm](0.5*4,0)   --++(90:1.4);
         \draw[green!80!black,,line width=0.08cm](0.5*5,0)   --++(90:1.4);
         \draw[orange,,line width=0.08cm](0.5*6,0)   --++(90:1.4);

         \draw[brown,,line width=0.08cm](0.5*7,0)   --++(90:1.4);
         \draw[blue,line width=0.08cm](0.5*8,0)   --++(90:1.4);

         \draw[magenta ,line width=0.08cm](0.5*9,0)   --++(90:1.4);

                \draw[brown ,line width=0.08cm](0.5*10,0)   --++(90:0.3) coordinate (hi);
  \fill[brown] (hi) circle (3pt);

          \draw[brown ,line width=0.08cm](0.5*10,1.4)   --++(-90:0.3) coordinate (hi);
  \fill[brown] (hi) circle (3pt);

            \draw[green!80!black ,line width=0.08cm](0.5*11,0)   --++(90:0.3) coordinate (hi);
  \fill[green!80!black] (hi) circle (3pt);

          \draw[green!80!black ,line width=0.08cm](0.5*11,1.4)   --++(-90:0.3) coordinate (hi);
  \fill[green!80!black] (hi) circle (3pt);

                \draw[magenta	 ,line width=0.08cm](0.5*12,0)   to [out=90,in=0] (0.5*9,0.6);

                \draw[magenta ,line width=0.08cm](0.5*12,1.4)   to [out=-90,in=0] (0.5*9,1.4-0.6);

\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate
] (0.5*4,0.25) -- (0.5*8,0.25) 
node [pos=0.5,anchor=north,yshift=-0.55cm] {\scalefont{0.9} $\stt_{\la'}$}; 

\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate
] (0.5*9,0.25) -- (0.5*12,0.25) 
node [pos=0.5,anchor=north,yshift=-0.55cm] {\scalefont{0.9}\text{  $\colMAP(D)$}};

\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[scale=0.422225]

      \draw[very thick]
     (0,0) 
  --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
  --++(135:1)--++(45:1) 
   --++(135:1)--++(45:1) 
% --++(135:1)
   --++(135:1)--++(45:1)   
  --++(-45:5)
  --++(-135:5);

  \clip
(0,0) 
  --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
  --++(135:1)--++(45:1) 
   --++(135:1)--++(45:1) 
% --++(135:1)
   --++(135:1)--++(45:1)   
  --++(-45:5)
  --++(-135:5);

     \fill[cyan]
     (0,0) 
  --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1) 
    --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)  coordinate (hi) --++(-135:1) ;

    \fill[magenta]
     (hi) 
  --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1) 
    --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1) ;

     \fill[violet]
     (0,0) 
  --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1) 
    --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)  coordinate (hi) --++(-135:1) ;

     \fill[green] 
     (0,0) 
  --++(135:1)--++(45:1)   coordinate (X)  --++(-45:1)    --++(-135:1) ;

\path(X) --++(135:1)--++(45:1)   coordinate (X);
     \fill[green] 
     (X) 
  --++(135:1)--++(45:1)   coordinate (X)  --++(-45:1)    --++(-135:1) ;    
 
    \fill[green] 
     (0,0) 
  --++(135:1)--++(45:1)   coordinate (X)  --++(-45:1)    --++(-135:1) ;

\path(X) --++(135:1)--++(45:1)   coordinate (X);
     \fill[green] 
     (X) 
  --++(135:1)--++(45:1)   coordinate (X)  --++(-45:1)    --++(-135:1) ;

\path(X) --++(135:1)--++(45:1)   coordinate (X);
     \fill[green] 
     (X) 
  --++(135:1)--++(45:1)   coordinate (X)  --++(-45:1)    --++(-135:1) ;

    \fill[magenta]
     (hi) 
  --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1) 
    --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1) coordinate (hi)--++(-135:1) ;
       
  \fill[gray!60]
     (hi) 
  --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1) 
    --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1) coordinate (hi)--++(-135:1) ;

 \fill[orange]
     (hi) 
  --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1) 
    --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1) coordinate (hi)--++(-135:1) ;

\fill[yellow]
     (hi) 
  --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1) 
    --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1) coordinate (hi)--++(-135:1) ;

      \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0)--++(45:1*\i) coordinate (c\i); 
\path (0,0)--++(135:1*\i)  coordinate (d\i); 
\draw[  thick ] (c\i)--++(135:14);
\draw[  thick ] (d\i)--++(45:14);
  }

      \draw[very thick]
     (0,0) 
  --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
  --++(135:1)--++(45:1) 
   --++(135:1)--++(45:1) 
% --++(135:1)
   --++(135:1)--++(45:1)   
  --++(-45:5)
  --++(-135:5);

     \end{tikzpicture}

   \end{minipage}  
\xrightarrow{ \ \ \colMAP   \ \ } \ \
 \begin{minipage}{2.7cm}\begin{tikzpicture}[scale=0.422225]

      \draw[very thick]
     (0,0) 
  --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
  --++(135:1)--++(45:1) 
   --++(135:1)--++(45:1) 
% --++(135:1)
   --++(135:1)--++(45:1)   
  --++(-45:5)
  --++(-135:5);

  \clip
(0,0) 
  --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
  --++(135:1)--++(45:1) 
   --++(135:1)--++(45:1) 
% --++(135:1)
   --++(135:1)--++(45:1)   
  --++(-45:5)
  --++(-135:5);

     \fill[cyan]
     (0,0) 
  --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1) 
    --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)  coordinate (hi) --++(-135:1) ;

    \fill[magenta]
     (hi) 
  --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1) 
    --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1) ;

     \fill[cyan]
     (0,0) 
  --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1) 
    --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)  coordinate (hi) --++(-135:1) ;

    \fill[magenta]
     (hi) 
  --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1) 
    --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1) coordinate (hi)--++(-135:1) ;
       
  \fill[gray!60]
     (hi) 
  --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1) 
    --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1) coordinate (hi)--++(-135:1) ;

 \fill[orange]
     (hi) 
  --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1) 
    --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1) coordinate (hi)--++(-135:1) ;

\fill[yellow]
     (hi) 
  --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1)   --++(135:1)--++(45:1) 
    --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1)--++(-135:1)     --++(-45:1) coordinate (hi)--++(-135:1) ;

      \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0)--++(45:1*\i) coordinate (c\i); 
\path (0,0)--++(135:1*\i)  coordinate (d\i); 
\draw[  thick ] (c\i)--++(135:14);
\draw[  thick ] (d\i)--++(45:14);
  }

      \draw[very thick]
     (0,0) 
  --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
  --++(135:1)--++(45:1) 
   --++(135:1)--++(45:1) 
% --++(135:1)
   --++(135:1)--++(45:1)   
  --++(-45:5)
  --++(-135:5);

     \end{tikzpicture}

   \end{minipage} 
   \qquad
\; 
    \begin{minipage}{2.8cm}
 \begin{tikzpicture}[scale=1]

  \draw[densely dotted, rounded corners] (0.5*7+0.25,0) rectangle (6.25,1.4);

         \draw[green!80!black ,line width=0.08cm](0.5*8,0)   --++(90:1.4);

         \draw[magenta ,line width=0.08cm](0.5*9,0)   --++(90:1.4);

                \draw[gray ,line width=0.08cm](0.5*10,0)   --++(90:0.3) coordinate (hi);
  \fill[gray] (hi) circle (3pt);

          \draw[gray ,line width=0.08cm](0.5*10,1.4)   --++(-90:0.3) coordinate (hi);
  \fill[gray] (hi) circle (3pt);

            \draw[violet ,line width=0.08cm](0.5*11,0)   --++(90:0.3) coordinate (hi);
  \fill[violet] (hi) circle (3pt);

          \draw[violet ,line width=0.08cm](0.5*11,1.4)   --++(-90:0.3) coordinate (hi);
  \fill[violet] (hi) circle (3pt);

                \draw[magenta	 ,line width=0.08cm](0.5*12,0)   to [out=90,in=0] (0.5*9,0.6);

                \draw[magenta ,line width=0.08cm](0.5*12,1.4)   to [out=-90,in=0] (0.5*9,1.4-0.6);

\end{tikzpicture}\end{minipage}\!\!
\xrightarrow { \ \  \colMAP \  \ }\;
  \begin{minipage}{2.8cm}
 \begin{tikzpicture}[scale=1]

  \draw[densely dotted, rounded corners] (0.5*7+0.25,0) rectangle (6.25,1.4);

         \draw[cyan ,line width=0.08cm](0.5*8,0)   --++(90:1.4);

         \draw[magenta ,line width=0.08cm](0.5*9,0)   --++(90:1.4);

                \draw[gray ,line width=0.08cm](0.5*10,0)   --++(90:0.3) coordinate (hi);
  \fill[gray] (hi) circle (3pt);

          \draw[gray ,line width=0.08cm](0.5*10,1.4)   --++(-90:0.3) coordinate (hi);
  \fill[gray] (hi) circle (3pt);

            \draw[cyan ,line width=0.08cm](0.5*11,0)   --++(90:0.3) coordinate (hi);
  \fill[cyan] (hi) circle (3pt);

          \draw[cyan ,line width=0.08cm](0.5*11,1.4)   --++(-90:0.3) coordinate (hi);
  \fill[cyan] (hi) circle (3pt);

                \draw[magenta	 ,line width=0.08cm](0.5*12,0)   to [out=90,in=0] (0.5*9,0.6);

                \draw[magenta ,line width=0.08cm](0.5*12,1.4)   to [out=-90,in=0] (0.5*9,1.4-0.6);

\end{tikzpicture}
\begin{tikzpicture}[scale=0.422225]

     \fill[orange]
     (0,0) 
  --++(135:1) coordinate (X)--++(45:1)   --++(-45:1) ;

     \fill[gray!30!white]
     (X) 
  --++(135:1) coordinate (X)--++(45:1)   --++(-45:1) ;

     \fill[green]
     (X) 
  --++(135:1) coordinate (X)--++(45:1)   --++(-45:1) ;

     \fill[magenta]
     (X) 
  --++(135:1) coordinate (X)--++(45:1)   --++(-45:1) ;
   \fill[violet]
     (X) 
  --++(135:1) coordinate (X)--++(45:1)   --++(-45:1) ;

   \fill[pink]
     (X) 
  --++(135:1) coordinate (X)--++(45:1)   --++(-45:1) ;

   \fill[brown]
     (X) 
  --++(135:1) coordinate (X)--++(45:1)   --++(-45:1) ;

 43aa8b

      \draw[very thick]
     (0,0) 
  --++(135:7)--++(45:1) 
 --++(-45:7)--++(-135:1) 
  ;

  \clip
   (0,0) 
  --++(135:7)--++(45:1) 
 --++(-45:7)--++(-135:1) 
  ;

      \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0)--++(45:1*\i) coordinate (c\i); 
\path (0,0)--++(135:1*\i)  coordinate (d\i); 
\draw[  thick ] (c\i)--++(135:14);
\draw[  thick ] (d\i)--++(45:14);
  }

      \draw[very thick]
     (0,0) 
  --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
  --++(135:1)--++(45:1) 
   --++(135:1)--++(45:1) 
% --++(135:1)
   --++(135:1)--++(45:1)   
  --++(-45:5)
  --++(-135:5);

     \end{tikzpicture}

   \end{minipage}  
\xrightarrow{ \ \ \colMAP   \ \ } \ \
 \begin{minipage}{2.7cm}\begin{tikzpicture}[scale=0.422225]

      \draw[very thick]
     (0,0) 
  --++(135:4)--++(45:4) 
 --++(-45:1)--++(-135:3) 
  --++(-45:3)--++(-135:1) ;
%   --++(135:1)--++(45:1) 
%% --++(135:1)
%   --++(135:1)--++(45:1)   
%  --++(-45:5)
%  --++(-135:5);       

     \fill[orange]
     (0,0) 
  --++(135:1) coordinate (X)--++(45:1)   --++(-45:1) ;

     \fill[gray!30!white]
     (X) 
  --++(135:1) coordinate (X)--++(45:1)   --++(-45:1) ;

     \fill[cyan]
     (X) 
  --++(135:1) coordinate (X)--++(45:1)   --++(-45:1) ;

     \fill[magenta]
     (X) 
 --++(45:1) coordinate (X)--++(135:1)   --++(-135:1) ;
    \fill[cyan]
     (X) 
 --++(45:1) coordinate (X)--++(135:1)   --++(-135:1) ;

   \fill[gray!30!white]
     (X) 
  --++(45:1) coordinate (X)--++(135:1)   --++(-135:1) ;

   \fill[orange]
     (X) 
  --++(45:1) coordinate (X)--++(135:1)   --++(-135:1) ;

  \clip
   (0,0) 
  --++(135:4)--++(45:4) 
 --++(-45:1)--++(-135:3) 
  --++(-45:3)--++(-135:1) ;
%   --++(135:1)--++(45:1) 
%% --++(135:1)
%   --++(135:1)--++(45:1)   
%  --++(-45:5)
%  --++(-135:5);       

      \foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (0,0)--++(45:1*\i) coordinate (c\i); 
\path (0,0)--++(135:1*\i)  coordinate (d\i); 
\draw[  thick ] (c\i)--++(135:14);
\draw[  thick ] (d\i)--++(45:14);
  }

      \draw[very thick]
     (0,0) 
  --++(135:1)--++(45:1) 
 --++(135:1)--++(45:1) 
  --++(135:1)--++(45:1) 
   --++(135:1)--++(45:1) 
% --++(135:1)
   --++(135:1)--++(45:1)   
  --++(-45:5)
  --++(-135:5);

     \end{tikzpicture}

   \end{minipage} 
   \qquad
\; 
    \begin{minipage}{2.8cm}
 \begin{tikzpicture}[scale=1]

  \draw[densely dotted, rounded corners] (0.5*7+0.25,0) rectangle (6.25,1.4);

         \draw[orange ,line width=0.08cm](0.5*8,0)   --++(90:1.4);

         \draw[gray!80,line width=0.08cm](0.5*9,0)   --++(90:1.4);

         \draw[green!80!black,line width=0.08cm](0.5*10,0)   --++(90:1.4);

                \draw[violet ,line width=0.08cm](0.5*12,0)   --++(90:0.3) coordinate (hi);
  \fill[violet] (hi) circle (3pt);

         \draw[magenta,line width=0.08cm](0.5*11,0)   --++(90:1.4);

%          \draw[gray ,line width=0.08cm](0.5*10,1.4)   --++(-90:0.3) coordinate (hi);
%  \fill[gray] (hi) circle (3pt);

%            \draw[violet ,line width=0.08cm](0.5*11,0)   --++(90:0.3) coordinate (hi);
%  \fill[violet] (hi) circle (3pt);
%
%          \draw[violet ,line width=0.08cm](0.5*11,1.4)   --++(-90:0.3) coordinate (hi);
%  \fill[violet] (hi) circle (3pt);

%
%                \draw[magenta	 ,line width=0.08cm](0.5*12,0)   to [out=90,in=0] (0.5*9,0.6);
%
%
%                \draw[magenta ,line width=0.08cm](0.5*12,1.4)   to [out=-90,in=0] (0.5*9,1.4-0.6);
%

\end{tikzpicture}\end{minipage}\!\!
\xrightarrow { \ \  \colMAP \  \ }\;
     \begin{minipage}{2.8cm}
 \begin{tikzpicture}[scale=1]

  \draw[densely dotted, rounded corners] (0.5*7+0.25,0) rectangle (6.25,1.4);

         \draw[orange ,line width=0.08cm](0.5*8,0)   --++(90:1.4);

         \draw[gray!80,line width=0.08cm](0.5*9,0)   --++(90:1.4);

         \draw[cyan,line width=0.08cm](0.5*10,0)   --++(90:1.4);

                \draw[cyan ,line width=0.08cm](0.5*12,0)   --++(90:0.3) coordinate (hi);
  \fill[cyan] (hi) circle (3pt);

         \draw[magenta,line width=0.08cm](0.5*11,0)   --++(90:1.4);

\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[scale=1]
%
% 
%
%  \draw[densely dotted, rounded corners] (0.5*8+0.25,0) rectangle (7.75,1.4);
%
%
%         \draw[orange,line width=0.08cm](4.5,0)   --++(90:1.4);
% 
%         \draw[gray,line width=0.08cm](5,0)   --++(90:1.4);
%
%
%         \draw[gray,line width=0.08cm](7,0)   --++(90:1.4);
%
%
%%     \draw[green!80!black, line width=0.08cm](4.5,0)   --++(90:1.4);
%%     \draw[ violet , line width=0.08cm](5,0)   --++(90:1.4);
%         \draw[ orange  , line width=0.08cm](7.5,0)   --++(90:1.4);
%  
%      \draw[cyan,line width=0.08cm](5.5,0)   --++(90:1.4);
%
%       \draw[magenta ,line width=0.08cm](6,1.4)   --++(-90:0.3) coordinate (hi);
%  \fill[magenta] (hi) circle (3pt);
%       \draw[magenta ,line width=0.08cm](6,0)   --++(90:0.3) coordinate (hi);
%  \fill[magenta] (hi) circle (3pt);
%
%      \draw[cyan,,line width=0.08cm](6.5,1.4) to [out=-90, in=0] (5.5,1.4-0.6);
% 
%      \draw[cyan,,line width=0.08cm](6.5,0) to [out=90, in=0] (5.5,0.6);
% 
% 
% 
% 
%  
% 
% 
%
%\end{tikzpicture}  \end{minipage}  
%\qquad\qquad\qquad\quad
   \begin{minipage}{3cm}
 \begin{tikzpicture}[scale=1]

  \draw[densely dotted, rounded corners] (0.5*6+0.25,0) rectangle (6.25,1.4);

         \draw[cyan,,line width=0.08cm](0.5*7,0)   --++(90:1.4);
         \draw[magenta,line width=0.08cm](0.5*11,0)   --++(90:1.4);
   
         \draw[cyan,,line width=0.08cm](0.5*9,0)   --++(90:1.4);

         \draw[cyan ,line width=0.08cm](0.5*12,0)   --++(90:1.4);
 
%
%                \draw[magenta ,line width=0.08cm](0.5*8,0)   --++(90:0.3) coordinate (hi);
%  \fill[magenta] (hi) circle (3pt);
%
%          \draw[magenta ,line width=0.08cm](0.5*8,1.4)   --++(-90:0.3) coordinate (hi);
%  \fill[magenta] (hi) circle (3pt);

            \draw[gray,line width=0.08cm](0.5*10,0)   --++(90:1.4) coordinate (hi);

%
%
%                \draw[cyan	 ,line width=0.08cm](0.5*9,0)   to [out=90,in=0] (0.5*7,0.6);
%
%
%                \draw[cyan ,line width=0.08cm](0.5*9,1.4)   to [out=-90,in=0] (0.5*7,1.4-0.6);
%
%  
% 

         \draw[magenta ,line width=0.08cm](0.5*8,0)   --++(90:1.4);

\end{tikzpicture}  \end{minipage}\;+ \;
   \begin{minipage}{3cm}
 \begin{tikzpicture}[scale=1]

  \draw[densely dotted, rounded corners] (0.5*6+0.25,0) rectangle (6.25,1.4);

         \draw[cyan,,line width=0.08cm](0.5*7,0)   --++(90:1.4);
         \draw[magenta,line width=0.08cm](0.5*11,0)   --++(90:1.4);

         \draw[cyan ,line width=0.08cm](0.5*12,0)   --++(90:1.4);

                \draw[magenta ,line width=0.08cm](0.5*8,0)   --++(90:0.3) coordinate (hi);
  \fill[magenta] (hi) circle (3pt);

          \draw[magenta ,line width=0.08cm](0.5*8,1.4)   --++(-90:0.3) coordinate (hi);
  \fill[magenta] (hi) circle (3pt);

            \draw[gray,line width=0.08cm](0.5*10,0)   --++(90:1.4) coordinate (hi);

                \draw[cyan	 ,line width=0.08cm](0.5*9,0)   to [out=90,in=0] (0.5*7,0.6);

                \draw[cyan ,line width=0.08cm](0.5*9,1.4)   to [out=-90,in=0] (0.5*7,1.4-0.6);

\end{tikzpicture}  \end{minipage}\;+ \;
  \begin{minipage}{3cm}
 \begin{tikzpicture}[scale=1]

  \draw[densely dotted, rounded corners] (0.5*6+0.25,0) rectangle (6.25,1.4);

         \draw[cyan,,line width=0.08cm](0.5*7,0)   --++(90:1.4);
         \draw[magenta,line width=0.08cm](0.5*8,0)   --++(90:1.4);

         \draw[cyan ,line width=0.08cm](0.5*9,0)   --++(90:1.4);

                \draw[magenta ,line width=0.08cm](0.5*11,0)   --++(90:0.3) coordinate (hi);
  \fill[magenta] (hi) circle (3pt);

          \draw[magenta ,line width=0.08cm](0.5*11,1.4)   --++(-90:0.3) coordinate (hi);
  \fill[magenta] (hi) circle (3pt);

            \draw[gray,line width=0.08cm](0.5*10,0)   --++(90:1.4) coordinate (hi);

                \draw[cyan	 ,line width=0.08cm](0.5*12,0)   to [out=90,in=0] (0.5*9,0.6);

                \draw[cyan ,line width=0.08cm](0.5*12,1.4)   to [out=-90,in=0] (0.5*9,1.4-0.6);

\end{tikzpicture}  \end{minipage}
\;+\;      \begin{minipage}{4cm}
 \begin{tikzpicture}[scale=1]

  \draw[densely dotted, rounded corners] (0.5*6+0.25,0) rectangle (6.25,1.4);

         \draw[cyan,,line width=0.08cm](0.5*7,0)   --++(90:1.4);

                \draw[magenta ,line width=0.08cm](0.5*11,0)   --++(90:0.3) coordinate (hi);
  \fill[magenta] (hi) circle (3pt);

          \draw[magenta ,line width=0.08cm](0.5*11,1.4)   --++(-90:0.3) coordinate (hi);
  \fill[magenta] (hi) circle (3pt);

        \draw[cyan	 ,line width=0.08cm](0.5*12,0)   to [out=90,in=0] 
       (0.5*10.5,0.5)	to [out=180,in=90] 	(0.5*9,0);

 \draw[cyan	 ,line width=0.08cm](0.5*12,1.4)   to [out=-90,in=0] 
       (0.5*10.5,1.4-0.5)	to [out=180,in=-90] 	(0.5*9,1.4);

                \draw[magenta ,line width=0.08cm](0.5*8,0)   --++(90:0.3) coordinate (hi);
  \fill[magenta] (hi) circle (3pt);

          \draw[magenta ,line width=0.08cm](0.5*8,1.4)   --++(-90:0.3) coordinate (hi);
  \fill[magenta] (hi) circle (3pt);

            \draw[gray,line width=0.08cm](0.5*10,0)   --++(90:1.4) coordinate (hi);

                \draw[cyan	 ,line width=0.08cm](0.5*9,0)   to [out=90,in=0] (0.5*7,0.6);

                \draw[cyan ,line width=0.08cm](0.5*9,1.4)   to [out=-90,in=0] (0.5*7,1.4-0.6);

\end{tikzpicture}
\begin{tikzpicture}[scale=1]

  \draw[densely dotted, rounded corners] (0.5*8+0.25,0) rectangle (7.75,1.4);

         \draw[orange,line width=0.08cm](4.5,0)   --++(90:1.4);
 
         \draw[gray,line width=0.08cm](5,0)   --++(90:1.4);

         \draw[gray,line width=0.08cm](7,0)   --++(90:1.4);

          \draw[ orange  , line width=0.08cm](7.5,0)   --++(90:1.4);
  
      \draw[cyan,line width=0.08cm](5.5,0)   --++(90:1.4);
      
         \draw[cyan,line width=0.08cm](6.5,0)   --++(90:1.4);

   \draw[magenta,line width=0.08cm](6,0)   --++(90:1.4);

%       \draw[magenta ,line width=0.08cm](6,1.4)   --++(-90:0.3) coordinate (hi);
%  \fill[magenta] (hi) circle (3pt);
%       \draw[magenta ,line width=0.08cm](6,0)   --++(90:0.3) coordinate (hi);
%  \fill[magenta] (hi) circle (3pt);

%      \draw[cyan,,line width=0.08cm](6.5,1.4) to [out=-90, in=0] (5.5,1.4-0.6);
% 
%      \draw[cyan,,line width=0.08cm](6.5,0) to [out=90, in=0] (5.5,0.6);

\end{tikzpicture}  \end{minipage}  
+
   \begin{minipage}{2.5cm}
 \begin{tikzpicture}[scale=1]

  \draw[densely dotted, rounded corners] (0.5*8+0.25,0) rectangle (7.75,1.4);

         \draw[orange,line width=0.08cm](4.5,0)   --++(90:1.4);
 
         \draw[gray,line width=0.08cm](5,0)   --++(90:1.4);

         \draw[gray,line width=0.08cm](7,0)   --++(90:1.4);

%     \draw[green!80!black, line width=0.08cm](4.5,0)   --++(90:1.4);
%     \draw[ violet , line width=0.08cm](5,0)   --++(90:1.4);
         \draw[ orange  , line width=0.08cm](7.5,0)   --++(90:1.4);
  
      \draw[cyan,line width=0.08cm](5.5,0)   --++(90:1.4);

       \draw[magenta ,line width=0.08cm](6,1.4)   --++(-90:0.3) coordinate (hi);
  \fill[magenta] (hi) circle (3pt);
       \draw[magenta ,line width=0.08cm](6,0)   --++(90:0.3) coordinate (hi);
  \fill[magenta] (hi) circle (3pt);

      \draw[cyan,,line width=0.08cm](6.5,1.4) to [out=-90, in=0] (5.5,1.4-0.6);
 
      \draw[cyan,,line width=0.08cm](6.5,0) to [out=90, in=0] (5.5,0.6);

\end{tikzpicture}  \end{minipage}  
%\qquad\qquad \qquad\quad
%  \begin{minipage}{2.5cm}
% \begin{tikzpicture}[scale=1]
%
% 
%
%  \draw[densely dotted, rounded corners] (0.5*8+0.25,0) rectangle (7.75,1.4);
%
%
%         \draw[orange,line width=0.08cm](4.5,0)   --++(90:1.4);
% 
%%         \draw[gray,line width=0.08cm](5,0)   --++(90:1.4);
%
%          \draw[ orange  , line width=0.08cm](7.5,0)   --++(90:1.4);
%   
%       \draw[magenta ,line width=0.08cm](6,1.4)   --++(-90:0.3) coordinate (hi);
%  \fill[magenta] (hi) circle (3pt);
%       \draw[magenta ,line width=0.08cm](6,0)   --++(90:0.3) coordinate (hi);
%  \fill[magenta] (hi) circle (3pt);
%
%%      \draw[gray,,line width=0.08cm](7,1.4) to [out=-90, in=0] (5,1.4-0.6);
%% 
%%      \draw[gray,,line width=0.08cm](7,0) to [out=90, in=0] (5,0.6);
% 
%   \draw[cyan,,line width=0.08cm](6.5,1.4) to [out=-90, in=0] 
%   (6,1.4-0.5)  to [out=180, in=-90] (5.5,1.4);
% 
%  \draw[cyan,,line width=0.08cm](6.5,0) to [out=90, in=0] 
%   (6,0.5)  to [out=180, in=90] (5.5,0);
%
%   \draw[gray,,line width=0.08cm](7,1.4) to [out=-90, in=0] 
%   (6,1.4-0.6)  to [out=180, in=-90] (5,1.4);
% 
%  \draw[gray,,line width=0.08cm](7,0) to [out=90, in=0] 
%   (6,0.6)  to [out=180, in=90] (5,0);
%
%  
% 
% 
%
%\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[scale=0.9]

\fill[gray!30] (0.5,2)--(3.25,2) to [out=-90,in=90] (2.25,0.5)--(0.5,0.5)--(0.5,2) ;

\fill[gray!30] (0.5,-1)--(3.25,-1) to [out=90,in=-90] (2.25,0.5)--(0.5,0.5)--(0.5,-1);

 \draw[very thick, cyan] (3.5,2)  to [out=-90,in=90] (2.5,0.5)  to [out=-90,in=90] (3.5,-1);

 \draw[very thick, magenta] (2 ,2)   to [out=-90,in=90] (2 ,-1);

 \draw[very thick, magenta] (3,2)  to [out=-90,in=0] (2,1.2); 
 \draw[very thick, magenta] (3,-1)  to [out=90,in=0] (2,-0.2); 

 \draw[very thick, cyan] (2.5,2)  --++(-90:0.4) coordinate (X);
 \fill[cyan] (X) circle (3pt);
 \draw[very thick, cyan] (2.5,-1)  --++(90:0.4) coordinate (X);
 \fill[cyan] (X) circle (3pt);

 \draw[very thick, cyan ] (1.5,-1)  to  (1.5,2);

  \draw[ rounded corners] (0.25,2) rectangle (3.75,2.4) node [pos=.5]{$\sf e$};;
 
  \draw[ rounded corners] (0.25,-1) rectangle (3.75,-1.4) node [pos=.5]{$\sf e$};;
 
% \path(0.5,2)  rectangle (2.25,0.5) node [pos=.5]{$\colMAP({\sf c_{\sf X}^\ast}) $};;
% \path(0.5,0.5)  rectangle (2.25,-1) node [pos=.5]{$\colMAP({\sf c_{\sf Y}})$};;
 
           \draw[fill=white, rounded corners] (0.4,0.5-0.2) rectangle (2.35,0.5+0.2) node [pos=.5]{$\sf e$};;

\end{tikzpicture}\end{minipage} 
= \;
\begin{minipage}{3.2cm}
 \begin{tikzpicture}[scale=0.9]

\fill[gray!30] (0.5,2)--(3.25,2) to [out=-90,in=90] (2.25,0.5)--(0.5,0.5)--(0.5,2) ;

\fill[gray!30] (0.5,-1)--(3.25,-1) to [out=90,in=-90] (2.25,0.5)--(0.5,0.5)--(0.5,-1);

 \draw[very thick, cyan] (3.5,2)  to [out=-90,in=0] (1.5,2-0.7); %  to [out=-90,in=90] (3.5,-1);
  \draw[very thick, cyan] (3.5,-1)  to [out=90,in=0] (1.5,-1+0.7);

    \draw[very thick, cyan] (1.5,0.5+0.5)  to [out=0,in=90] (2.5,0.5);
        \draw[very thick, cyan] (1.5,0.5-0.5)  to [out=0,in=-90] (2.5,0.5);
        
            \draw[very thick, magenta] (1.5+0.5,0.5)  --++(90:0.25) coordinate (X);
\fill[magenta] (X) circle (3pt);
          \draw[very thick, magenta] (1.5+0.5,0.5)  --++(-90:0.25) coordinate (X);
\fill[magenta] (X) circle (3pt);

% \draw[very thick, magenta] (2 ,2)   --++(-90:0.9)coordinate (X);
% \fill[magenta] (X) circle (3pt);
%
% \draw[very thick, magenta] (2 ,-1)   --++(90:0.9)coordinate (X);
% \fill[magenta] (X) circle (3pt);

 \draw[very thick, magenta] (3,2)  to [out=-90,in=0] (2.5,2-0.5) to [out=180,in=-90] (2,2); 
 \draw[very thick, magenta] (3,-1)  to [out=90,in=0] (2.5,-1+0.5) to [out=180,in=90] (2,-1);

 \draw[very thick, cyan] (2.5,2)  --++(-90:0.3) coordinate (X);
 \fill[cyan] (X) circle (3pt);
 \draw[very thick, cyan] (2.5,-1)  --++(90:0.3) coordinate (X);
 \fill[cyan] (X) circle (3pt);

 \draw[very thick, cyan ] (1.5,-1)  to  (1.5,2);

  \draw[ rounded corners] (0.25,2) rectangle (3.75,2.4) node [pos=.5]{$\sf e$};;
 
  \draw[ rounded corners] (0.25,-1) rectangle (3.75,-1.4) node [pos=.5]{$\sf e$};;

\end{tikzpicture}\end{minipage} 
= \; -1 \times 
\begin{minipage}{3.2cm}
 \begin{tikzpicture}[scale=0.9]

\fill[gray!30] (0.5,2)--(3.25,2) to [out=-90,in=90] (2.25,0.5)--(0.5,0.5)--(0.5,2) ;

\fill[gray!30] (0.5,-1)--(3.25,-1) to [out=90,in=-90] (2.25,0.5)--(0.5,0.5)--(0.5,-1);

 \draw[very thick, cyan] (3.5,2)  to [out=-90,in=0] (1.5,2-0.7); %  to [out=-90,in=90] (3.5,-1);
  \draw[very thick, cyan] (3.5,-1)  to [out=90,in=0] (1.5,-1+0.7);

 \draw[very thick, magenta] (3,2)  to [out=-90,in=0] (2.5,2-0.5) to [out=180,in=-90] (2,2); 
 \draw[very thick, magenta] (3,-1)  to [out=90,in=0] (2.5,-1+0.5) to [out=180,in=90] (2,-1);

 \draw[very thick, cyan] (2.5,2)  --++(-90:0.3) coordinate (X);
 \fill[cyan] (X) circle (3pt);
 \draw[very thick, cyan] (2.5,-1)  --++(90:0.3) coordinate (X);
 \fill[cyan] (X) circle (3pt);

 \draw[very thick, cyan ] (1.5,-1)  to  (1.5,2);

  \draw[ rounded corners] (0.25,2) rectangle (3.75,2.4) node [pos=.5]{$\sf e$};;
 
  \draw[ rounded corners] (0.25,-1) rectangle (3.75,-1.4) node [pos=.5]{$\sf e$};;

\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[scale=0.91]

\fill[gray!30] (1.25,2)--(3.25,2) to [out=-90,in=90] (2.25,0.5)--(1.25,0.5)--(1.25,2) ;

\fill[gray!30] (1.25,-1)--(3.25,-1) to [out=90,in=-90] (2.25,0.5)--(1.25,0.5)--(1.25,-1);

 \draw[very thick, gray] (3.5,2)  to [out=-90,in=90] (2.5,0.5)  to [out=-90,in=90] (3.5,-1);

 \draw[very thick, gray] (2 ,2)   to [out=-90,in=90] (2 ,-1);

  \draw[ rounded corners] (1,2) rectangle (3.75,2.4) node [pos=.5]{$\sf e$};;
 
  \draw[ rounded corners] (1,-1) rectangle (3.75,-1.4) node [pos=.5]{$\sf e$};;

\end{tikzpicture}\end{minipage} 
= \;
\begin{minipage}{2.7cm}
 \begin{tikzpicture}[scale=0.91]

\fill[gray!30] (1.25,2)--(3.25,2) to [out=-90,in=90] (2.25,0.5)--(1.25,0.5)--(1.25,2) ;

\fill[gray!30] (1.25,-1)--(3.25,-1) to [out=90,in=-90] (2.25,0.5)--(1.25,0.5)--(1.25,-1);

% \draw[very thick, gray] (3.5,2)  to [out=-90,in=90] (2.5,0.5)  to [out=-90,in=90] (3.5,-1);

% \draw[very thick, gray] (2 ,2)   to [out=-90,in=90] (2 ,-1);
 \draw[very thick, gray] (2 ,2)   to [out=-90,in=90] (2 ,0.2) to [out=-90,in=90] (3.5 ,-1);
 \draw[very thick, gray] (2 ,0.8) to [out=0,in=-90] (3.5 ,2);

 \draw[very thick, gray] (2 ,-1)   --++(90:0.6) coordinate (X);
 \fill[gray](X) circle (3pt);
 
  \draw[ rounded corners] (1,2) rectangle (3.75,2.4) node [pos=.5]{$\sf e$};;
 
  \draw[ rounded corners] (1,-1) rectangle (3.75,-1.4) node [pos=.5]{$\sf e$};;

\end{tikzpicture}\end{minipage} 
+
\begin{minipage}{2.7cm}
 \begin{tikzpicture}[xscale=0.91,yscale=-0.91]

\fill[gray!30] (1.25,2)--(3.25,2) to [out=-90,in=90] (2.25,0.5)--(1.25,0.5)--(1.25,2) ;

\fill[gray!30] (1.25,-1)--(3.25,-1) to [out=90,in=-90] (2.25,0.5)--(1.25,0.5)--(1.25,-1);

% \draw[very thick, gray] (3.5,2)  to [out=-90,in=90] (2.5,0.5)  to [out=-90,in=90] (3.5,-1);

% \draw[very thick, gray] (2 ,2)   to [out=-90,in=90] (2 ,-1);
 \draw[very thick, gray] (2 ,2)   to [out=-90,in=90] (2 ,0.2) to [out=-90,in=90] (3.5 ,-1);
 \draw[very thick, gray] (2 ,0.8) to [out=0,in=-90] (3.5 ,2);

 \draw[very thick, gray] (2 ,-1)   --++(90:0.6) coordinate (X);
 \fill[gray](X) circle (3pt);
 
  \draw[ rounded corners] (1,2) rectangle (3.75,2.4) node [pos=.5]{$\sf e$};;
 
  \draw[ rounded corners] (1,-1) rectangle (3.75,-1.4) node [pos=.5]{$\sf e$};;

\end{tikzpicture}\end{minipage} 
-
\begin{minipage}{2.7cm}
 \begin{tikzpicture} [scale=0.91]

\fill[gray!30] (1.25,2)--(3.25,2) to [out=-90,in=90] (2.25,0.5)--(1.25,0.5)--(1.25,2) ;

\fill[gray!30] (1.25,-1)--(3.25,-1) to [out=90,in=-90] (2.25,0.5)--(1.25,0.5)--(1.25,-1);

  \draw[very thick, gray] (2 ,2)   to [out=-90,in=90] (2 ,0.2) to [out=-90,in=90] (2 ,-1);
 \draw[very thick, gray] (2 ,1.3) to [out=0,in=-90] (3.5 ,2); 
 \draw[very thick, gray] (2 ,-0.3) to [out=0,in=90] (3.5 ,-1);

 \draw[very thick, gray] (1.75 ,0.5)   --++(90:0.3) coordinate (X);
 \fill[gray](X) circle (3pt);
 \draw[very thick, gray] (1.75 ,0.5)   --++(-90:0.3) coordinate (X);
 \fill[gray](X) circle (3pt);
 
  \draw[ rounded corners] (1,2) rectangle (3.75,2.4) node [pos=.5]{$\sf e$};;
 
  \draw[ rounded corners] (1,-1) rectangle (3.75,-1.4) node [pos=.5]{$\sf e$};;

\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[scale=0.9]

\fill[gray!30] (1.5,2)--(3.25,2) to [out=-90,in=90] (4.25,0.5)--(1.5,0.5)--(1.5,2) ;

\fill[gray!30] (1.5,-1)--(3.25,-1) to [out=90,in=-90] (4.25,0.5)--(1.5,0.5)--(1.5,-1);

 \draw[very thick, gray] (3.5,2)  to [out=-90,in=90] (4.5,0.5)  --++(-90:0.75) coordinate (X);
 \fill[gray] (X) circle (3pt);

 \path(1.5,2)  rectangle (3.25,0.5) node [pos=.5]{$\colMAP({\sf c_{\SSTT'}})$};;
 \path(1.5,0.5)  rectangle (3.25,-1) node [pos=.5]{$\colMAP({\sf c_{\SSTU'}^*})$};;

   \draw[fill=white , rounded corners] (1.25,2) rectangle (3.75,2.4) node [pos=.5]{$\sf e$};;

   \draw[fill=white ,rounded corners] (1.25,2) rectangle (3.75,2.4) node [pos=.5]{$\sf e$};;

     \draw[fill=white, rounded corners] (1.25,-1) rectangle (3.5,-1.4) node [pos=.5]{$\sf e$};;
     \draw[fill=white, rounded corners] (1.25,0.5-0.2) rectangle (4.75,0.5+0.2) node [pos=.5]{$\sf e$};;

\end{tikzpicture}\end{minipage} 
\; =\;
\begin{minipage}{3.24cm}
 \begin{tikzpicture}[scale=0.9]

\fill[gray!30] (1.5,2)--(3.25,2) to [out=-90,in=90] (4.25,0.5)--(1.5,0.5)--(1.5,2) ;

\fill[gray!30] (1.5,-1)--(3.25,-1) to [out=90,in=-90] (4.25,0.5)--(1.5,0.5)--(1.5,-1);

 \draw[very thick, gray] (3.5,2)  to [out=-90,in=90] (4.5,0.5)  --++(-90:0.75) coordinate (X);
 \fill[gray] (X) circle (3pt);

 \path(1.5,2)  rectangle (3.25,0.5) node [pos=.5]{$\colMAP({\sf c_{\SSTT'}})$};;
 \path(1.5,0.5)  rectangle (3.25,-1) node [pos=.5]{$\colMAP({\sf c_{\SSTU'}^*})$};;

   \draw[fill=white , rounded corners] (1.25,2) rectangle (3.75,2.4) node [pos=.5]{$\sf e$};;

   \draw[fill=white ,rounded corners] (1.25,2) rectangle (3.75,2.4) node [pos=.5]{$\sf e$};;

     \draw[fill=white, rounded corners] (1.25,-1) rectangle (3.5,-1.4) node [pos=.5]{$\sf e$};;
     \draw[fill=white, rounded corners] (1.4,0.5-0.2) rectangle (4.3,0.5+0.2) node [pos=.5]{$\sf e$};;

\end{tikzpicture}\end{minipage} 
 =\; \begin{minipage}{3.24cm}
 \begin{tikzpicture}[scale=0.9]

\fill[gray!30] (1.5,2)--(3.25,2)--++(-90:0.9) to [out=-90,in=90] (4.25,0.5-0.5)--(1.5,0.5-0.5)--(1.5,2) ;

\fill[gray!30] (1.5,-1)--(3.25,-1) to [out=90,in=-90] (4.25,0.5-0.5)--(1.5,0.5-0.5)--(1.5,-1);

 \draw[very thick, gray] (3.5,2)   --++(-90:0.4 ) coordinate (X);
 \fill[gray] (X) circle (3pt);

 \path(1.5,2-0.75)  rectangle (3.25,0.5-0.5) node [pos=.5]{$\colMAP({\sf c_{\SSTT'}})$};;
 \path(1.5,0.5-0.75)  rectangle (3.25,-1) node [pos=.5]{$\colMAP({\sf c_{\SSTU'}^*})$};;

   \draw[fill=white , rounded corners] (1.25,2) rectangle (3.75,2.4) node [pos=.5]{$\sf e$};;

   \draw[fill=white ,rounded corners] (1.25,2-1) rectangle (3.5,2.4-1) node [pos=.5]{$\sf e$};;
 
   \draw[fill=white ,rounded corners] (1.25,2) rectangle (3.75,2.4) node [pos=.5]{$\sf e$};;

     \draw[fill=white, rounded corners] (1.25,-1) rectangle (3.5,-1.4) node [pos=.5]{$\sf e$};;
     \draw[fill=white, rounded corners] (1.25,0.5-0.2-0.5) rectangle (4.5,0.5+0.2-0.5) node [pos=.5]{$\sf e$};;

\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[scale=0.9]

\fill[gray!30] (1.5,2)--(3.25,2) to [out=-90,in=90] (4.25,0.5)--(1.5,0.5)--(1.5,2) ;

\fill[gray!30] (1.5,-1)--(3.25,-1) to [out=90,in=-90] (4.25,0.5)--(1.5,0.5)--(1.5,-1);

 \draw[very thick, cyan] (3.5,2)  to [out=-90,in=90] (4.5,0.5)  --++(-90:0.75) coordinate (X);
 \fill[cyan] (X) circle (3pt);
 
 \draw[very thick, magenta] (3 ,2)  to [out=-90,in=90] (4 ,0.5)   to [out=-90,in=90](3 ,-1);
 
 \draw[very thick, cyan] (2.5 ,2)  to [out=-90,in=90] (2.5 ,1.6)   coordinate (X);
 \draw[very thick, cyan,densely dotted ] (X)  to [out=-90,in=90] (2.75 ,1.2 ) ;

% \path(1.5,2)  rectangle (3.25,0.5) node [pos=.5]{$\colMAP({\sf c_{\SSTT'}})$};;
% \path(1.5,0.5)  rectangle (3.25,-1) node [pos=.5]{$\colMAP({\sf c_{\SSTU'}^*})$};;
% 
 
   \draw[fill=white , rounded corners] (1.25,2) rectangle (3.75,2.4) node [pos=.5]{$\sf e$};;

   \draw[fill=white ,rounded corners] (1.25,2) rectangle (3.75,2.4) node [pos=.5]{$\sf e$};;

     \draw[fill=white, rounded corners] (1.25,-1) rectangle (3.5,-1.4) node [pos=.5]{$\sf e$};;
     \draw[fill=white, rounded corners] (1.25,0.5-0.2) rectangle (4.75,0.5+0.2) node [pos=.5]{$\sf e$};;

\end{tikzpicture}\end{minipage} 
\; =\;
 \begin{minipage}{3.24cm}
 \begin{tikzpicture}[scale=0.9]

\fill[gray!30] (1.5,2)--(3.25,2) to [out=-90,in=90] (4.25,0.5)--(1.5,0.5)--(1.5,2) ;

\fill[gray!30] (1.5,-1)--(3.25,-1) to [out=90,in=-90] (4.25,0.5)--(1.5,0.5)--(1.5,-1);

 \draw[very thick, cyan] (3.5,2)  to [out=-90,in=90] (4.5,0.5)  --++(-90:0.75) coordinate (X);
 \fill[cyan] (X) circle (3pt);
 
 \draw[very thick, magenta] (3 ,2)  to [out=-90,in=90] (4 ,0.5)   to [out=-90,in=90](3 ,-1);
 
 \draw[very thick, cyan] (2.5 ,2)  to [out=-90,in=90] (2.5 ,1.6)   coordinate (X);
 \draw[very thick, cyan,densely dotted ] (X)  to [out=-90,in=90] (2.75 ,1.2 ) ;

% \path(1.5,2)  rectangle (3.25,0.5) node [pos=.5]{$\colMAP({\sf c_{\SSTT'}})$};;
% \path(1.5,0.5)  rectangle (3.25,-1) node [pos=.5]{$\colMAP({\sf c_{\SSTU'}^*})$};;
% 
 
   \draw[fill=white , rounded corners] (1.25,2) rectangle (3.75,2.4) node [pos=.5]{$\sf e$};;

   \draw[fill=white ,rounded corners] (1.25,2) rectangle (3.75,2.4) node [pos=.5]{$\sf e$};;

     \draw[fill=white, rounded corners] (1.25,-1) rectangle (3.5,-1.4) node [pos=.5]{$\sf e$};;
     \draw[fill=white, rounded corners] (1.25,0.5-0.2) rectangle (4.25,0.5+0.2) node [pos=.5]{$\sf e$};;

\end{tikzpicture}\end{minipage} 
 +\;
 \begin{minipage}{3.24cm}
 \begin{tikzpicture}[scale=0.9]

\fill[gray!30] (1.5,2)--(3.25,2) to [out=-90,in=90] (4.25,0.5)--(1.5,0.5)--(1.5,2) ;

\fill[gray!30] (1.5,-1)--(3.25,-1) to [out=90,in=-90] (4.25,0.5)--(1.5,0.5)--(1.5,-1);

  \draw[very thick, cyan] (3.5,2)  to [out=-90,in=0] (3,1.4)   coordinate (X)  to [out=180,in=-90] (2.5,2);
  \draw[very thick, cyan,densely dotted ] (X) --++(-90:0.3);
 
 \draw[very thick, magenta] (3 ,2) --++(-90:0.4) coordinate (X);
 \fill[ magenta](X) circle (3pt);
 \draw[very thick, magenta] (3 ,-1) --++(90:0.4) coordinate (X);
 \fill[ magenta](X) circle (3pt);

% \draw[very thick, cyan] (2.5 ,2)  to [out=-90,in=90](2.5 ,1.6)    coordinate (X);
% \draw[very thick, cyan,densely dotted ] (X)  to [out=-90,in=90] (2.75 ,1.2 ) ;

% \path(1.5,2)  rectangle (3.25,0.5) node [pos=.5]{$\colMAP({\sf c_{\SSTT'}})$};;
% \path(1.5,0.5)  rectangle (3.25,-1) node [pos=.5]{$\colMAP({\sf c_{\SSTU'}^*})$};;
% 
 
   \draw[fill=white , rounded corners] (1.25,2) rectangle (3.75,2.4) node [pos=.5]{$\sf e$};;

   \draw[fill=white ,rounded corners] (1.25,2) rectangle (3.75,2.4) node [pos=.5]{$\sf e$};;

     \draw[fill=white, rounded corners] (1.25,-1) rectangle (3.5,-1.4) node [pos=.5]{$\sf e$};;
     \draw[fill=white, rounded corners] (1.4,0.5-0.2) rectangle (4.3,0.5+0.2) node [pos=.5]{$\sf e$};;

\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[scale=1]

\fill[gray!30] (0.5,2)--(3.25,2) to [out=-90,in=90] (4.25,0.5)--(0.5,0.5)--(0.5,2) ;

\fill[gray!30] (0.5,-1)--(3.25,-1) to [out=90,in=-90] (4.25,0.5)--(0.5,0.5)--(0.5,-1);

% \draw[very thick, gray] (3,2)--++(-90:0.4) coordinate(X)  to [out=0,in=90] (4.5,0.5)  to [out=-90,in=90] (3.5,-1); \draw[very thick,gray,densely dotted] (X)--++(-90:0.3);
 
 \draw[very thick, gray] (3,2)--++(-90:0.4) coordinate(X)  to [out=0,in=90] (4.5,0.5)  to [out=-90,in=90] (3.5,-1); \draw[very thick,gray,densely dotted] (X)--++(-90:0.3);

 \path(0.5,2)  rectangle (3.25,0.5) node [pos=.5]{$\colMAP({\sf c_{\SSTT'}})$};;
 \path(0.5,0.5)  rectangle (3.25,-1) node [pos=.5]{$\colMAP({\sf c_{\SSTU'}^*})$};;

   \draw[fill=white , rounded corners] (0.25,2) rectangle (3.75,2.4) node [pos=.5]{$\sf e$};;

   \draw[fill=white ,rounded corners] (0.25,2) rectangle (3.75,2.4) node [pos=.5]{$\sf e$};;

     \draw[fill=white, rounded corners] (0.25,-1) rectangle (3.75,-1.4) node [pos=.5]{$\sf e$};;
     \draw[fill=white, rounded corners] (0.25,0.5-0.2) rectangle (4.75,0.5+0.2) node [pos=.5]{$\sf e$};;

\end{tikzpicture}\end{minipage} 
=
\sum a_{\sf X, Y}
\begin{minipage}{3.24cm}
 \begin{tikzpicture}[scale=0.9]

\fill[gray!30] (0.5,2)--(3.25,2) to [out=-90,in=90] (2.25,0.5)--(0.5,0.5)--(0.5,2) ;

\fill[gray!30] (0.5,-1)--(3.25,-1) to [out=90,in=-90] (2.25,0.5)--(0.5,0.5)--(0.5,-1);

% \draw[very thick, gray] (3.5,2)  to [out=-90,in=90] (2.5,0.5)  to [out=-90,in=90] (3.5,-1);

 \draw[very thick, gray] (3,2)--++(-90:0.2) coordinate(X)  to [out=-90,in=90] (2.5,0.5)  to [out=-90,in=90] (3.5,-1);
  \path (X)     --++(-140:0.5) coordinate (Y);
  \draw[very thick,gray,densely dotted] (X) to  [out=180, in=90]   (Y);

  \draw[ rounded corners] (0.25,2) rectangle (3.75,2.4) node [pos=.5]{$\sf e$};;
 
  \draw[ rounded corners] (0.25,-1) rectangle (3.75,-1.4) node [pos=.5]{$\sf e$};;
 
 \path(0.5,2)  rectangle (2.25,0.5) node [pos=.5]{$\colMAP({\sf c_{\sf X}^\ast}) $};;
 \path(0.5,0.5)  rectangle (2.25,-1) node [pos=.5]{$\colMAP({\sf c_{\sf Y}})$};;

\end{tikzpicture}
\begin{tikzpicture}[scale=0.9]

\fill[gray!30] (1.5,2)--(3.25,2) to [out=-90,in=90] (4.25,0.5)--(1.5,0.5)--(1.5,2) ;

\fill[gray!30] (1.5,-1)--(3.25,-1) to [out=90,in=-90] (4.25,0.5)--(1.5,0.5)--(1.5,-1);

 \draw[very thick, cyan]  (4.5,0.5)  --++(-90:0.45) coordinate (X);
 \fill[cyan] (X) circle (3pt);
  \draw[very thick, cyan] (4.5,0.5)  --++(90:0.45) coordinate (X);
 \fill[cyan] (X) circle (3pt);

 \draw[very thick, magenta] (3 ,2)  to [out=-90,in=90] (4 ,0.5)   to [out=-90,in=90](3 ,-1);

   \draw[fill=white , rounded corners] (1.25,2) rectangle (3. 5,2.4) node [pos=.5]{$\sf e$};;

   \draw[fill=white ,rounded corners] (1.25,2) rectangle (3. 5,2.4) node [pos=.5]{$\sf e$};;

     \draw[fill=white, rounded corners] (1.25,-1) rectangle (3.5,-1.4) node [pos=.5]{$\sf e$};;
     \draw[fill=white, rounded corners] (1.25,0.5-0.2) rectangle (4.75,0.5+0.2) node [pos=.5]{$\sf e$};;

\end{tikzpicture}\end{minipage} 
\; =\;
 \begin{minipage}{3.24cm}
 \begin{tikzpicture}[scale=0.9]

\fill[gray!30] (1.5,2)--(3.25,2)--++(-90:0.8) to [out=-90,in=90] (4.15,0.5-0.2-0.2)--(1.5,0.5-0.2-0.2)--(1.5,2) ;

\fill[gray!30] (1.5,-1)--(3.25,-1) to [out=90,in=-90] (4.15,0.5-0.2-0.2)--(1.5,0.5-0.2-0.2)--(1.5,-1);

 \draw[very thick, cyan]   (3.5,1.9)  --++(-90:0.4) coordinate (X);
 \fill[cyan] (X) circle (2.7pt);
 \fill[cyan]  (3.5,1.9)circle (2.7pt); 
 
 \draw[very thick, magenta] (3 ,2)--++(-90:0.8)  to [out=-90,in=90] (4 ,0.5-0.2-0.2)   to [out=-90,in=90](3 ,-1);
 
   \draw[fill=white , rounded corners] (1.25,2) rectangle (3. 5,2.4) node [pos=.5]{$\sf e$};;

   \draw[fill=white , rounded corners] (1.25,2-0.4-0.4-0.2) rectangle (3. 5,2.4-0.4-0.4-0.2) node [pos=.5]{$\sf e$};;

   \draw[fill=white ,rounded corners] (1.25,2) rectangle (3. 5,2.4) node [pos=.5]{$\sf e$};;

     \draw[fill=white, rounded corners] (1.25,-1) rectangle (3.5,-1.4) node [pos=.5]{$\sf e$};;
     \draw[fill=white, rounded corners] (1.25,0.5-0.2-0.2-0.2) rectangle (4.25,0.5+0.2-0.2-0.2) node [pos=.5]{$\sf e$};;

\end{tikzpicture}\end{minipage} 
\!\!\!\! +\;\; \; \;  
  \begin{minipage}{3.24cm}
 \begin{tikzpicture}[scale=0.9]

\fill[gray!30] (1.5,2)--(3.25,2)--++(-90:0.8) to [out=-90,in=90] (4.15,0.5-0.2-0.2)--(1.5,0.5-0.2-0.2)--(1.5,2) ;

\fill[gray!30] (1.5,-1)--(3.25,-1) to [out=90,in=-90] (4.15,0.5-0.2-0.2)--(1.5,0.5-0.2-0.2)--(1.5,-1);

% \draw[very thick, cyan]   (3.5,1.9)  --++(-90:0.4) coordinate (X);
% \fill[cyan] (X) circle (2.7pt);
% \fill[cyan]  (3.5,1.9)circle (2.7pt); 

 \draw[very thick, magenta] (3 ,2)--++(-90:0.8)  to [out=-90,in=90] (4 ,0.5-0.2-0.2)   to [out=-90,in=90](3 ,-1);
  \draw[line width =2, gray!30] (3 ,2)--++(-90:0.8)  ;

 \draw[very thick, magenta,fill=magenta] (3 ,2)--++(-90:0.2) circle(2 pt); 

 \draw[very thick, magenta,fill=magenta] (3 ,1.3)--++(90:0.2) circle(2 pt);

   \draw[fill=white , rounded corners] (1.25,2) rectangle (3. 5,2.4) node [pos=.5]{$\sf e$};;

   \draw[fill=white , rounded corners] (1.25,2-0.4-0.4-0.3) rectangle (3. 5,2.4-0.4-0.4-0.3) node [pos=.5]{$\sf e$};;

   \draw[fill=white ,rounded corners] (1.25,2) rectangle (3. 5,2.4) node [pos=.5]{$\sf e$};;

     \draw[fill=white, rounded corners] (1.25,-1) rectangle (3.5,-1.4) node [pos=.5]{$\sf e$};;
     \draw[fill=white, rounded corners] (1.25,0.5-0.2-0.2-0.2) rectangle (4.25,0.5+0.2-0.2-0.2) node [pos=.5]{$\sf e$};;

\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[scale=1]

\fill[gray!30] (1.5,2)--(3.25,2) to [out=-90,in=90] (5.25,-0.3)--(5.25,-1.4)--(1.5,-1.4)--(1.5,2) ;

% \draw[very thick, cyan]  (4.5,0.5)  --++(-90:0.45) coordinate (X);
% \fill[cyan] (X) circle (3pt);
%  \draw[very thick, cyan] (4.5,0.5)  --++(90:0.45) coordinate (X);
% \fill[cyan] (X) circle (3pt);

 \draw[very thick, cyan] (3 ,2)  %to [out=-90,in=90] (4 ,0.5)   to [out=-90,in=90]
-- (3 ,-1);
   \draw[very thick, cyan] (5 ,-1)--++(90:0.75)
   coordinate (X) ;
   \draw[very thick, cyan] (3 ,0.8)--++(0:0.7)
   coordinate (XX); 
   \draw[very thick, cyan,densely dashed] (X)     to [out=90,in=0] 
 (XX);

%  \draw[very thick, magneta] (3.25 ,0)  %to [out=-90,in=90] (4 ,0.5)   to [out=-90,in=90]
%--++ (3 ,-1);
   \draw[very thick, magenta] (4.75 ,-1)--++(90:0.7)
   coordinate (X) ;
   \draw[very thick, magenta] (3.25 ,-1)--++(90:0.7)
   coordinate (XX); 
   \draw[very thick, magenta,densely dashed] (X)     to [out=90,in= 0] (4,0.5 )
   to [out=180,in=90] 
 (XX);

     \draw[very thick, cyan] (4.5 ,-1)--++(90:0.5)
   coordinate (X) ;
   \draw[very thick, cyan] (3.5 ,-1)--++(90:0.5)
   coordinate (XX); 
   \draw[very thick, cyan,densely dashed] (X)     to [out=90,in= 0] (4,0.2 )
   to [out=180,in=90] 
 (XX);
  
  \draw(4,-0.6 )node {$\dots$};

   \draw[fill=white , rounded corners] (1.25,2) rectangle (3. 5,2.4) node [pos=.5]{$\sf e$};;

     \draw[fill=white, rounded corners] (1.25,-1) rectangle (5.5,-1.4) node [pos=.5]{$\sf e$};;
 
\end{tikzpicture}\end{minipage} 
\; =\;
 \begin{minipage}{4.3cm}
 \begin{tikzpicture}[scale=1]

\fill[gray!30,rounded corners] (1.5,2)--(3.25,2) to [out=-90,in=90] (5.5,-0.3)--(5.5,-1.4)--(1.5,-1.4)--(1.5,2) ;

% \draw[very thick, cyan]  (4.5,0.5)  --++(-90:0.45) coordinate (X);
% \fill[cyan] (X) circle (3pt);
%  \draw[very thick, cyan] (4.5,0.5)  --++(90:0.45) coordinate (X);
% \fill[cyan] (X) circle (3pt);

 \draw[very thick, cyan] (3 ,2)  %to [out=-90,in=90] (4 ,0.5)   to [out=-90,in=90]
-- (3 ,-1);
   \draw[very thick, cyan] (5.25 ,-1.4)--++(90:0.75)
   coordinate (X) ;
   \draw[very thick, cyan] (3 ,0.8)--++(0:0.7)
   coordinate (XX); 
   \draw[very thick, cyan,densely dashed] (X)     to [out=90,in=0] 
 (XX);

%  \draw[very thick, magneta] (3.25 ,0)  %to [out=-90,in=90] (4 ,0.5)   to [out=-90,in=90]
%--++ (3 ,-1);
   \draw[very thick, magenta] (4.75 ,-1)--++(90:0.7)
   coordinate (X) ;
   \draw[very thick, magenta] (3.25 ,-1)--++(90:0.7)
   coordinate (XX); 
   \draw[very thick, magenta,densely dashed] (X)     to [out=90,in= 0] (4,0.5 )
   to [out=180,in=90] 
 (XX);

     \draw[very thick, cyan] (4.5 ,-1)--++(90:0.5)
   coordinate (X) ;
   \draw[very thick, cyan] (3.5 ,-1)--++(90:0.5)
   coordinate (XX); 
   \draw[very thick, cyan,densely dashed] (X)     to [out=90,in= 0] (4,0.2 )
   to [out=180,in=90] 
 (XX);
  
  \draw(4,-0.6 )node {$\dots$};

   \draw[fill=white , rounded corners] (1.25,2) rectangle (3. 5,2.4) node [pos=.5]{$\sf e$};;

     \draw[fill=white, rounded corners] (1.25,-1) rectangle (5,-1.4) node [pos=.5]{$\sf e$};;
 
\end{tikzpicture}\end{minipage} 
\;\;
+ \begin{minipage}{4.3cm}
 \begin{tikzpicture}[scale=1]

\fill[gray!30,rounded corners] (1.5,2)--(3.25,2) to [out=-90,in=90] (5.5,-0.3)--(5.5,-1.4)--(1.5,-1.4)--(1.5,2) ;

% \draw[very thick, cyan]  (4.5,0.5)  --++(-90:0.45) coordinate (X);
% \fill[cyan] (X) circle (3pt);
%  \draw[very thick, cyan] (4.5,0.5)  --++(90:0.45) coordinate (X);
% \fill[cyan] (X) circle (3pt);

 \draw[very thick, cyan] (3 ,2)  %to [out=-90,in=90] (4 ,0.5)   to [out=-90,in=90]
-- (3 ,-1);
   \draw[very thick, cyan] (5.25 ,-1.4)--++(90:0.9)
   coordinate (Y1) ;
%   \draw[very thick, cyan] (3 ,0.8)--++(0:0.7)
%   coordinate (XX); 
%   \draw[very thick, cyan,densely dashed] (X)     to [out=90,in=0] 
% (XX);

%  \draw[very thick, magneta] (3.25 ,0)  %to [out=-90,in=90] (4 ,0.5)   to [out=-90,in=90]
%--++ (3 ,-1);
   \draw[very thick, magenta] (4.75 ,-1)--++(90:0.5)
   coordinate (X) ;
   \draw[very thick, magenta] (3.25 ,-1)--++(90:0.5)
   coordinate (XX); 
 \draw[magenta,fill=magenta](X)   circle (2pt);
 \draw[magenta,fill=magenta](XX)   circle (2pt);

     \draw[very thick, cyan] (4.5 ,-1)--++(90:0.5)
   coordinate (X) ;
   \draw[very thick, cyan] (3.5 ,-1)--++(90:0.5)
   coordinate (XX); 
   \draw[very thick, cyan,densely dashed] (X)     to [out=90,in= 0] (4,0.2 )
   to [out=180,in=90] 
 (XX);
 
   \draw[very thick, cyan ] (Y1)     to [out=90,in= 0] (4.825,-0.1 )
   to [out=180,in=90] 
 (X);
  
  \draw(4,-0.6 )node {$\dots$};

    \draw[very thick, cyan] (3  ,-1)--++(90:0.5)
   coordinate (XXX); 
     \draw[very thick, cyan ] (XXX)     to [out=90,in=18 0] (3.25,-0.1 )
   to [out=0,in=90] 
 (XX);

   \draw[fill=white , rounded corners] (1.25,2) rectangle (3. 5,2.4) node [pos=.5]{$\sf e$};;

     \draw[fill=white, rounded corners] (1.25,-1) rectangle (5,-1.4) node [pos=.5]{$\sf e$};;
 
\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[scale=0.608]

\fill[gray,opacity=0.2](0,0)--++(45:1)--++(135:3)--++(-135:1); 

\path(0,0)--++(45:3)--++(135:4) coordinate (hihihihi); 
\fill[gray,opacity=0.2](hihihihi)--++(45:1)--++(135:1)--++(-135:1);

\path(0,0)--++(45:1) coordinate (hi1);
\path(0,0)--++(45:2) coordinate (hi2);
\path(0,0)--++(45:3) coordinate (hi3);
\path(hi1)--++(135:1) coordinate (hi4);
\path(hi1)--++(135:2) coordinate (hi5);
\path(hi2)--++(135:3) coordinate (hi6);
\path(0,0)--++(135:4) coordinate (hi7);

\draw[line width=3](hi1)--++(45:3)--++(135:4)--++(-135:1)--++(135:1)--++(-135:3)--++(-45:2)--++(45:1)--++(-45:3)--++(45:1);

\draw[line width=3](hi2)--++(135:4);
\draw[line width=3](hi3)--++(135:4);
\draw[line width=3](hi4)--++(45:3);
\draw[line width=3](hi5)--++(45:3);
\draw[line width=3](hi6)--++(45:2);
\draw[line width=3](hi7)--++(45:2)--++(-45:1)
(hi7)--++(45:1)--++(135:1);

\path (0,-0.7)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate (minus4);

\path (0,-0.7)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5) coordinate (plus2);

\path (plus2)--++(45:0.5)--++(-45:0.5) coordinate (plus3);

\draw[very thick](plus3)--(minus4);

\path(minus1)--++(45:0.4) coordinate (minus1NE);
\path(minus1)--++(-45:0.4) coordinate (minus1SE);

\path(minus4)--++(135:0.4) coordinate (minus1NW);
\path(minus4)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\path(plus3)--++(45:0.4) coordinate (minus1NE);
\path(plus3)--++(-45:0.4) coordinate (minus1SE);

\path(plus1)--++(135:0.4) coordinate (minus1NW);
\path(plus1)--++(-135:0.4) coordinate (minus1SW);

\path(plus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\draw[very thick,fill=green!80!black](0,-0.7) circle (4pt);

\draw[very thick,  fill=orange](minus1) circle (4pt);

\draw[very thick,  fill=cyan](minus2) circle (4pt);

\draw[very thick,  fill=magenta](minus3) circle (4pt);

\draw[very thick,  fill=brown](minus4) circle (4pt);

\draw[very thick,  fill=violet](plus1) circle (4pt);

\draw[very thick,  fill=yellow](plus2) circle (4pt);

\draw[very thick,  fill=pink](plus3) circle (4pt);

\path (0,-1.7)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate (minus4);

\path (0,-1.7)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5) coordinate (plus2);

\path (plus2)--++(45:0.5)--++(-45:0.5) coordinate (plus3);

\draw[very thick](plus3)--(minus4);

\path(0,-1.7)--++(45:0.4) coordinate (minus1NE);
\path(0,-1.7)--++(-45:0.4) coordinate (minus1SE);

\path(minus4)--++(135:0.4) coordinate (minus1NW);
\path(minus4)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\path(plus3)--++(45:0.4) coordinate (minus1NE);
\path(plus3)--++(-45:0.4) coordinate (minus1SE);

\path(plus2)--++(135:0.4) coordinate (minus1NW);
\path(plus2)--++(-135:0.4) coordinate (minus1SW);

\path(plus2)--++(135:0.4)--++(0:0.2) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\draw[very thick,fill=green!80!black](0,-1.7) circle (4pt);

\draw[very thick ] (minus2) coordinate (hi) circle (4pt); 
{\begin{scope} \clip (minus2)  circle (4pt);  
\path(minus2)--++(-90:2) coordinate (B);
\path(minus2)--++(30:2) coordinate (L);
\path(minus2)--++(150:2) coordinate (R);
 \draw[ fill=magenta,magenta ] (B)--(minus2)--(R)   ; 
  \draw[ fill=cyan,cyan ] (L)--(minus2)--(R)   ; 
  \draw[ fill=orange,orange ] (B)--(minus2)--(L)   ;
 \draw[ thick] (minus2)  circle (4pt);   
 \draw[very thick ] ( -3,3) coordinate (hi) circle (6pt); 

\end{scope}
}
 
\draw[very thick,  fill=brown](minus4) circle (4pt);

\draw[very thick,  fill=violet](plus1) circle (4pt);

\draw[very thick,  fill=yellow](plus2) circle (4pt);

\draw[very thick,  fill=pink](plus3) circle (4pt);

\path (0,0) coordinate (origin2);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\clip(corner1)--(corner2)--++(90:0.3)--++(0:6.5)--(corner3)--(corner4)
--++(90:-0.3)--++(180:6.5) --(corner1);

\clip(corner1)--(corner2)--(corner3)--(corner4)--(corner1);
 
\end{scope}

\begin{scope}
\clip(0,0) --++(45:4)--++(135:5)--++(-135:4)--++(-45:5);
  
\path (0,0) coordinate (origin2);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
 
   }

     \path (0,0)--++(45:0.5)--++(135:0.5) coordinate (origin3);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{green!80!black}5$}; 
\draw(a2) node {$\color{violet}6$}; 
\draw(a4) node {$\color{yellow}7$}; 
\draw(a6) node {$\color{pink}8$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:1)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a2) node {$\color{green!80!black}5$}; 
\draw(a4) node {$\color{violet}6$}; 
\draw(a6) node {$\color{yellow}7$}; 
\draw(a0) node {$\color{orange}4$};  

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:2)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a4) node {$\color{green!80!black}5$}; 
\draw(a6) node {$\color{violet}6$}; 
\draw(a0) node {$\color{cyan}3$}; 
\draw(a2) node {$\color{orange}4$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a6) node {$\color{green!80!black}5$}; 
\draw(a0) node {$\color{magenta}2$}; 
\draw(a2) node {$\color{cyan}3$}; 
\draw(a4) node {$\color{orange}4$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:4)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{brown}1$}; 
\draw(a2) node {$\color{magenta}2$}; 
\draw(a4) node {$\color{cyan}3$}; 
\draw(a6) node {$\color{orange}4$};

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
 \draw[thick,densely dotted] (0,0)--++(45:4)--++(135:5)--++(-135:4)--++(-45:5);  }

\end{scope}

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\end{tikzpicture}\quad
 \begin{tikzpicture}[scale=0.608]

\fill[gray,opacity=0.2](0,0)--++(45:1)--++(135:4)
--++(45:3)--++(135:1)--++(-135:4)
--++(-45:5); 

\path(0,0)--++(45:3)--++(135:4) coordinate (hihihihi);

\path(0,0)--++(45:1) coordinate (hi1);
\path(0,0)--++(45:2) coordinate (hi2);
\path(0,0)--++(45:3) coordinate (hi3);
\path(hi1)--++(135:1) coordinate (hi4);
\path(hi1)--++(135:2) coordinate (hi5);
\path(hi2)--++(135:3) coordinate (hi6);
\path(0,0)--++(135:4) coordinate (hi7);

 \draw[line width=3](hi1)--++(45:3)--++(135:4)--++(-135:3)--++(-45:4);

 \draw[line width=3](hi1)--++(135:3)--++(45:2);
\draw[line width=3](hi2)--++(135:4);
\draw[line width=3](hi3)--++(135:4);
\draw[line width=3](hi4)--++(45:3);
\draw[line width=3](hi5)--++(45:3);
\draw[line width=3](hi6)--++(45:2);
%\draw[line width=3](hi7)--++(45:2)--++(-45:1)
%(hi7)--++(45:1)--++(135:1);

\path (0,-0.7)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate (minus4);

\path (0,-0.7)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5) coordinate (plus2);

\path (plus2)--++(45:0.5)--++(-45:0.5) coordinate (plus3);

\draw[very thick](plus3)--(minus4);

\path(minus1)--++(45:0.4) coordinate (minus1NE);
\path(minus1)--++(-45:0.4) coordinate (minus1SE);

\path(minus4)--++(135:0.4) coordinate (minus1NW);
\path(minus4)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\path(plus3)--++(45:0.4) coordinate (minus1NE);
\path(plus3)--++(-45:0.4) coordinate (minus1SE);

\path(plus1)--++(135:0.4) coordinate (minus1NW);
\path(plus1)--++(-135:0.4) coordinate (minus1SW);

\path(plus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\draw[very thick,fill=green!80!black](0,-0.7) circle (4pt);

\draw[very thick,  fill=orange](minus1) circle (4pt);

\draw[very thick,  fill=cyan](minus2) circle (4pt);

\draw[very thick,  fill=magenta](minus3) circle (4pt);

\draw[very thick,  fill=brown](minus4) circle (4pt);

\draw[very thick,  fill=violet](plus1) circle (4pt);

\draw[very thick,  fill=yellow](plus2) circle (4pt);

\draw[very thick,  fill=pink](plus3) circle (4pt);

\path (0,-1.7)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate (minus4);

\path (0,-1.7)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5) coordinate (plus2);

\path (plus2)--++(45:0.5)--++(-45:0.5) coordinate (plus3);

\draw[very thick](plus3)--(minus2);

\path(0,-1.7)--++(45:0.4) coordinate (minus1NE);
\path(0,-1.7)--++(-45:0.4) coordinate (minus1SE);

\path(minus2)--++(135:0.4) coordinate (minus1NW);
\path(minus2)--++(-135:0.4) coordinate (minus1SW);

\path(minus1)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\path(plus3)--++(45:0.4) coordinate (minus1NE);
\path(plus3)--++(-45:0.4) coordinate (minus1SE);

\path(plus2)--++(135:0.4) coordinate (minus1NW);
\path(plus2)--++(-135:0.4) coordinate (minus1SW);

\path(plus2)--++(135:0.4)--++(0:0.2) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus1NW)--(start);

\draw[very thick,fill=green!80!black](0,-1.7) circle (4pt);

\draw[very thick ] (minus2) coordinate (hi) circle (4pt); 
 
\draw[very thick,  fill=orange](minus1) circle (4pt);

\draw[very thick,  fill=cyan](minus2) circle (4pt);

\draw[very thick,  fill=violet](plus1) circle (4pt);

\draw[very thick,  fill=yellow](plus2) circle (4pt);

\draw[very thick,  fill=pink](plus3) circle (4pt);

\path (0,0) coordinate (origin2);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\clip(corner1)--(corner2)--++(90:0.3)--++(0:6.5)--(corner3)--(corner4)
--++(90:-0.3)--++(180:6.5) --(corner1);

\clip(corner1)--(corner2)--(corner3)--(corner4)--(corner1);
 
\end{scope}

\begin{scope}
\clip(0,0) --++(45:4)--++(135:5)--++(-135:4)--++(-45:5);
  
\path (0,0) coordinate (origin2);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
 
   }

     \path (0,0)--++(45:0.5)--++(135:0.5) coordinate (origin3);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{green!80!black}5$}; 
\draw(a2) node {$\color{violet}6$}; 
\draw(a4) node {$\color{yellow}7$}; 
\draw(a6) node {$\color{pink}8$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:1)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a2) node {$\color{green!80!black}5$}; 
\draw(a4) node {$\color{violet}6$}; 
\draw(a6) node {$\color{yellow}7$}; 
\draw(a0) node {$\color{orange}4$};  

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:2)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a4) node {$\color{green!80!black}5$}; 
\draw(a6) node {$\color{violet}6$}; 
\draw(a0) node {$\color{cyan}3$}; 
\draw(a2) node {$\color{orange}4$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a6) node {$\color{green!80!black}5$}; 
\draw(a0) node {$\color{magenta}2$}; 
\draw(a2) node {$\color{cyan}3$}; 
\draw(a4) node {$\color{orange}4$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(135:4)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{brown}1$}; 
\draw(a2) node {$\color{magenta}2$}; 
\draw(a4) node {$\color{cyan}3$}; 
\draw(a6) node {$\color{orange}4$};

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[thick,densely dotted] (c\i)--++(135:14);
%\draw[thick,densely dotted] (d\i)--++(45:14);
\draw[thick,densely dotted] (0,0)--++(45:4)--++(135:5)--++(-135:4)--++(-45:5);  }

\end{scope}

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\end{tikzpicture}
\begin{tikzpicture} [scale=0.608]

        \draw(0,-3.2) node {$ $ };

\draw[densely dotted] (0,0)--++(45:6)--++(135:6) coordinate (coord)
--++(-135:1)
--++(-45:1)
--++(-135:1)
--++(-45:1)--++(-135:1)
--++(-45:1)--++(-135:1)
--++(-45:1)--++(-135:1)
--++(-45:1)--++(-135:1)
--++(-45:1)--++(45:1);

\fill[gray,opacity=0.2](0,0)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1); 

\fill[gray,opacity=0.2](coord)--++(-45:2)--++(-135:1)--++(135:2)--++(45:1); 

\draw[line width =3] (45:1)--++(45:5)--++(135:4) 
coordinate (coord)
--++(-135:1)
 --++(135:1)
--++(-135:1)--++(-45:1)
--++(-135:1)--++(-45:1)
--++(-135:1)--++(-45:1)
--++(-135:1)--++(-45:2)--++(45:1)
  ;

%\draw[line width =3] (0,0)--++(45:2)--++(135:2)
%--++(45:2)--++(135:2)--++(45:2)--++(135:2);

\draw[line width =3] (45:1)--++(45:-1+3)--++(135:1)--++(45:3);
\draw[line width =3] (45:1)--++(45:-1+3)--++(135:2)--++(45:3);
\draw[line width =3] (45:1)--++(45:-1+5)--++(135:3)--++(45:1);
\draw[line width =3] (45:1)--++(45:-1+5)--++(135:4)--++(45:1);
 \draw[line width =3] (45:1)--++(45:2)--++(135:4);
%\draw[line width =3] (45:1)--++(45:-1+3)--++(135:2)--++(-135:2) ;

\draw[line width =3] (45:1)--++(45:-1+3)--++(135:2);
\draw[line width =3] (45:1)--++(45:-1+4)--++(135:2);
\draw[line width =3] (45:1)--++(45:-1+5)--++(135:4);

\path(0,0) coordinate(origin3);
\path(origin3)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin3)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin3)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin3)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

\path(0,0)--++(45:2)--++(-45:2)--++(90:-0.75) coordinate (origin);

\path (origin)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5)--++(-90:0.4) coordinate (minus4a);
 
\path (minus3)--++(135:0.5)--++(-135:0.5)--++(+90:0.4) coordinate (minus4);

\path (origin)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1) coordinate (plus2);

\path (plus2)  coordinate (plus3);

\draw[very thick](plus2)--(minus3);

\draw[very thick](minus3)-- (minus4);
\draw[very thick](minus3)--(minus4a);

\path(plus2)--++(45:0.4) coordinate (minus1NE);
\path(plus2)--++(-45:0.4) coordinate (minus1SE);

\path(minus3)--++(135:0.2)-++(45:0.2)  coordinate (minus1NW);
\path(minus3)--++(-135:0.2)--++(-45:0.2) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\path(minus4a)--++(180:0.4) coordinate (minus4aNE);
\path(minus4a)--++(-90:0.4) coordinate (minus4aSE);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus4aSE)--(minus4aNE)--(minus1NW)--(start);

\draw[very thick,fill=violet](origin) circle (4pt);

\draw[very thick,  fill=pink](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=magenta](minus3) circle (4pt);

\draw[very thick,  fill=green!80!black](minus4a) circle (4pt);

\draw[very thick,  fill=cyan](minus4) circle (4pt);

\draw[very thick,  fill=yellow](plus1) circle (4pt);

\path(0,-2)--++(45:2)--++(-45:2) coordinate(origin3);
\path(origin3)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin3)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin3)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin3)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

\path(origin3)--++(45:2)--++(-45:2)--++(90:-0.5) coordinate (origin);

\path (origin3)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)  coordinate (minus4);

\path (origin3)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1) coordinate (plus2);

\path (plus2)  coordinate (plus3);

\draw[very thick](plus2)--(minus4);

\draw[very thick](minus1)--++(-135:1) coordinate (magentaguy);

%\draw[very thick](minus3)--++(90:0.1)--++(180:0.7);
%\draw[very thick](minus3)--++(-90:0.1)--++(180:0.7);

\path(plus2)--++(45:0.4) coordinate (minus1NE);
\path(plus2)--++(-45:0.4) coordinate (minus1SE);

\path(minus1)--++(135:0.4) coordinate (minus1NW);
\path(minus1)--++(-45:0.2)--++(-135:0.2) coordinate (minus1SW);

\path(plus1)--++(0:0.2)--++(135:0.4) coordinate (start);

%\path(magentaguy)--++(-135:0.2)--++(135:0.2)  coordinate (X1);
%\path(magentaguy)--++(-45:0.2)--++(-135:0.2)  coordinate (X2);
\path(magentaguy)--++(135:0.3)  coordinate (X1);
\path(magentaguy)--++(-135:0.3)  coordinate (X3);
\path(magentaguy)--++(-45:0.3)  coordinate (X2);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)
--(X2)--(X3)--(X1)--(minus1NW)--(start);

\draw[very thick,fill=violet](origin3) circle (4pt);

\draw[very thick,  fill=pink](minus1) circle (4pt);

 \draw[very thick,  fill=orange](magentaguy) circle (4pt);

%\draw[very thick,  fill=cyan](minus4) circle (4pt);

\draw[very thick,  fill=yellow](plus1) circle (4pt);

\draw[very thick,fill=gray ] (minus4) coordinate (hi) circle (4pt); 
 \draw[very thick ] (minus4) coordinate (hi) circle (4pt);

\path(0,0) coordinate(origin);

\path(0,0) coordinate(origin3);
\path(origin3)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin3)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin3)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin3)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

  \clip(origin3)--(corner1)--(corner2)--(corner3)--(corner4)--(origin3);

\path (0,0) coordinate (origin2);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{

\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:1)   ++(-135:1)--++(0:0.2) coordinate(corner1);
\path(origin2)  ++(45:5)   ++(135:7)--++(0:0.2) coordinate(corner2);
\path(origin2)  ++(45:3.5)   ++(-45:3.5)--++(180:0.5) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:9.5)--++(180:0.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\end{scope}

\begin{scope}
\clip(0,0) --++(45:7)--++(135:7)--++(-135:7)--++(-45:7);
  
  \clip
(0,0) --++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(-45:6)--++(-135:6) ;

\path (0,0) coordinate (origin2);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
{
\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
    }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[thick,densely dotted] (c\i)--++(135:14);
%\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\end{scope}

\path(origin2)  ++(135:1)   ++(-135:1)--++(0:0.2) coordinate(corner1);
\path(origin2)  ++(45:5)   ++(135:7)--++(0:0.2) coordinate(corner2);
\path(origin2)  ++(45:3.5)   ++(-45:3.5)--++(180:0.5) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:9.5)--++(180:0.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

     \path (0,0)--++(45:0.5)--++(135:0.5) coordinate (origin3);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{cyan}0$}; 
\draw(a2) node {$\color{magenta}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{pink}4$}; 
\draw(a8) node {$\color{violet}5$};  
\draw(a10) node {$\color{yellow}6$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1)--++(135:1)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{green!80!black}1$}; 
\draw(a2) node {$\color{magenta}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{pink}4$}; 
\draw(a8) node {$\color{violet}5$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:2)--++(135:2)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{cyan}0$}; 
\draw(a2) node {$\color{magenta}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{pink}4$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:3)--++(135:3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{green!80!black}1$}; 
\draw(a2) node {$\color{magenta}2$}; 
\draw(a4) node {$\color{orange}3$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:4)--++(135:4)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{cyan}0$}; 
\draw(a2) node {$\color{magenta}2$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:5)--++(135:5)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{green!80!black}1$};

\end{tikzpicture}\end{minipage}
\qquad 
%FIND ME HERE
\begin{minipage}{4cm}
  \begin{tikzpicture} [scale=0.608]

        \draw(0,-3.2) node {$ $ };

\draw[densely dotted] (0,0)--++(45:6)--++(135:6) 
coordinate (coord)
--++(-135:1)
--++(-45:1)
--++(-135:1)
--++(-45:1)--++(-135:1)
--++(-45:1)--++(-135:1)
--++(-45:1)--++(-135:1)
--++(-45:1)--++(-135:1)
--++(-45:1)--++(45:1);

%\fill[gray,opacity=0.2](coord)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1) ; 

\fill[gray,opacity=0.2](0,0)--++(45:2)--++(135:2)--++(-135:1)
--++(-45:1)--++(-135:1)
--++(-45:1) ; 

\path (0,0)--++(45:2) coordinate (now); 
\draw[line width =3] (now)--++(45:4)--++(135:5) 
coordinate (coord)
--++(135:1)--++(-135:1)--++(-45:1)--++(-135:1)
--++(-45:1)
  --++(-135:1)
--++(-45:1)--++(-135:1)
--++(-45:1) 
--++(-45:1)--++(45:1) ;

\draw[line width =3] (now)
--++(45:1)--++(-135:1)
--++(135:1)--++(-45:1)
--++(45:0)--++(135:1)--++(45:4)--++(-135:4);
 \draw[line width =3] (now)--++(45:0)--++(135:1);
  \draw[line width =3] (now)--++(45:1)--++(135:1);
   \draw[line width =3] (now)--++(45:2)--++(135:4); 
 \draw[line width =3] (now)--++(45:3)--++(135:3)--++(45:1);
  \draw[line width =3] (now)--++(45:2)--++(135:2)--++(45:2);
    \draw[line width =3] (now)--++(45:2)--++(135:3)--++(45:2);

\path(0,0) coordinate(origin3);
\path(origin3)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin3)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin3)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin3)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

\path(0,0)--++(45:2)--++(-45:2)--++(90:-0.75) coordinate (origin);

\path (origin)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5)--++(-90:0.4) coordinate (minus4a);
 
\path (minus3)--++(135:0.5)--++(-135:0.5)--++(+90:0.4) coordinate (minus4);

\path (origin)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1) coordinate (plus2);

\path (plus2)  coordinate (plus3);

\draw[very thick](plus2)--(minus3);

\draw[very thick](minus3)-- (minus4);
\draw[very thick](minus3)--(minus4a);

\path(plus2)--++(45:0.4) coordinate (minus1NE);
\path(plus2)--++(-45:0.4) coordinate (minus1SE);

\path(minus3)--++(135:0.2)-++(45:0.2)  coordinate (minus1NW);
\path(minus3)--++(-135:0.2)--++(-45:0.2) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\path(minus4a)--++(180:0.4) coordinate (minus4aNE);
\path(minus4a)--++(-90:0.4) coordinate (minus4aSE);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus4aSE)--(minus4aNE)--(minus1NW)--(start);

\draw[very thick,fill=violet](origin) circle (4pt);

\draw[very thick,  fill=pink](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=magenta](minus3) circle (4pt);

\draw[very thick,  fill=green!80!black](minus4a) circle (4pt);

\draw[very thick,  fill=cyan](minus4) circle (4pt);

\draw[very thick,  fill=yellow](plus1) circle (4pt);

\path(0,-2)--++(45:2)--++(-45:2) coordinate(origin3);
\path(origin3)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin3)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin3)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin3)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

\path(origin3)--++(45:2)--++(-45:2)--++(90:-0.5) coordinate (origin);

\path (origin3)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)  coordinate (minus4);

\path (origin3)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1) coordinate (plus2);

\path (plus2)  coordinate (plus3);

\draw[very thick](plus2)--(minus4);

\draw[very thick](minus1)--++(-135:1) coordinate (magentaguy);

\draw[very thick,fill=violet](origin3) circle (4pt);

\draw[very thick,  fill=pink](minus1) circle (4pt);

 \draw[very thick,  fill=orange](magentaguy) circle (4pt);

%\draw[very thick,  fill=cyan](minus4) circle (4pt);

\draw[very thick,  fill=yellow](plus1) circle (4pt);

\path(plus1)--++(45:0.4)--++(180:0.5) coordinate (HJ0);
\path(plus1)--++(45:0.4) coordinate (HJ1);
\path(plus1)--++(-45:0.4) coordinate (HJ2);
\path(minus4)--++(135:0.4) coordinate (HJ3);
\path(minus4)--++(-135:0.4) coordinate (HJ4);

\draw[thick,rounded corners](HJ0)--(HJ1)--(HJ2)--(HJ4)--(HJ3)--(HJ0);

\draw[very thick,fill=gray ] (minus4) coordinate (hi) circle (4pt); 
 \draw[very thick ] (minus4) coordinate (hi) circle (4pt);

\path(0,0) coordinate(origin);

\path(0,0) coordinate(origin3);
\path(origin3)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin3)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin3)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin3)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

  \clip(origin3)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\path (0,0) coordinate (origin2);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{

\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:1)   ++(-135:1)--++(0:0.2) coordinate(corner1);
\path(origin2)  ++(45:5)   ++(135:7)--++(0:0.2) coordinate(corner2);
\path(origin2)  ++(45:3.5)   ++(-45:3.5)--++(180:0.5) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:9.5)--++(180:0.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\end{scope}

\begin{scope}
\clip(0,0) --++(45:7)--++(135:7)--++(-135:7)--++(-45:7);
  
  \clip
(0,0) --++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(-45:6)--++(-135:6) ;

\path (0,0) coordinate (origin2);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
{
\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
    }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[thick,densely dotted] (c\i)--++(135:14);
%\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\end{scope}

\path(origin2)  ++(135:1)   ++(-135:1)--++(0:0.2) coordinate(corner1);
\path(origin2)  ++(45:5)   ++(135:7)--++(0:0.2) coordinate(corner2);
\path(origin2)  ++(45:3.5)   ++(-45:3.5)--++(180:0.5) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:9.5)--++(180:0.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

     \path (0,0)--++(45:0.5)--++(135:0.5) coordinate (origin3);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{cyan}0$}; 
\draw(a2) node {$\color{magenta}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{pink}4$}; 
\draw(a8) node {$\color{violet}5$};  
\draw(a10) node {$\color{yellow}6$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1)--++(135:1)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{green!80!black}1$}; 
\draw(a2) node {$\color{magenta}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{pink}4$}; 
\draw(a8) node {$\color{violet}5$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:2)--++(135:2)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{cyan}0$}; 
\draw(a2) node {$\color{magenta}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{pink}4$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:3)--++(135:3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{green!80!black}1$}; 
\draw(a2) node {$\color{magenta}2$}; 
\draw(a4) node {$\color{orange}3$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:4)--++(135:4)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{cyan}0$}; 
\draw(a2) node {$\color{magenta}2$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:5)--++(135:5)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{green!80!black}1$};

\end{tikzpicture}\end{minipage}
\qquad \quad \quad
%FIND ME HERE
\begin{minipage}{4cm}
  \begin{tikzpicture} [scale=0.608]

        \draw(0,-3.2) node {$ $ };

\draw[densely dotted] (0,0)--++(45:6)--++(135:6) coordinate (coord)
--++(-135:1)
--++(-45:1)
--++(-135:1)
--++(-45:1)--++(-135:1)
--++(-45:1)--++(-135:1)
--++(-45:1)--++(-135:1)
--++(-45:1)--++(-135:1)
--++(-45:1)--++(45:1);

 \fill[gray,opacity=0.2](coord)--++(-45:1)--++(-135:1)--++(135:1)--++(45:1) ; 

\fill[gray,opacity=0.2](0,0)--++(45:2)--++(135:1)--++(-135:2)--++(-45:1) ; 

\path (0,0)--++(45:1) coordinate (now); 
\draw[line width =3] (45:2)--++(45:4)--++(135:4) 
--++(135:1)--++(-135:1)--++(-135:1)--++(-45:1)
  --++(-135:1)
--++(-45:1)--++(-135:1)
--++(-45:1)--++(-135:1)
--++(-45:1) --++(45:1) --++(-45:1)
 --++(45:1)--++(135:1)
 coordinate(hiddie)--++(135:1)  --++(-135:1)  ;

\draw[line width =3] (hiddie)--++(45:1)--++(135:1)
 coordinate(hiddie)
--++(135:1)--++(-135:1);

\draw[line width =3] (hiddie)--++(45:1)--++(135:1)
 coordinate(hiddie)
--++(135:1)--++(-135:1);

\draw[line width =3] (hiddie)--++(45:1)--++(135:1)
 coordinate(hiddie)
--++(135:1)--++(-135:1);

 \draw[line width =3] (45:2)
 --++(45:2)--++(135:1)--++(45:2); 
 \draw[line width =3] (45:2)
 --++(45:3)--++(135:2)--++(45:1);

\path(0,0) coordinate(origin3);
\path(origin3)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin3)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin3)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin3)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

\path(0,0)--++(45:2)--++(-45:2)--++(90:-0.75) coordinate (origin);

\path (origin)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5)--++(-90:0.4) coordinate (minus4a);
 
\path (minus3)--++(135:0.5)--++(-135:0.5)--++(+90:0.4) coordinate (minus4);

\path (origin)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1) coordinate (plus2);

\path (plus2)  coordinate (plus3);

\draw[very thick](plus2)--(minus3);

\draw[very thick](minus3)-- (minus4);
\draw[very thick](minus3)--(minus4a);

\path(plus2)--++(45:0.4) coordinate (minus1NE);
\path(plus2)--++(-45:0.4) coordinate (minus1SE);

\path(minus3)--++(135:0.2)-++(45:0.2)  coordinate (minus1NW);
\path(minus3)--++(-135:0.2)--++(-45:0.2) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\path(minus4a)--++(180:0.4) coordinate (minus4aNE);
\path(minus4a)--++(-90:0.4) coordinate (minus4aSE);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus4aSE)--(minus4aNE)--(minus1NW)--(start);

\draw[very thick,fill=violet](origin) circle (4pt);

\draw[very thick,  fill=pink](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=magenta](minus3) circle (4pt);

\draw[very thick,  fill=green!80!black](minus4a) circle (4pt);

\draw[very thick,  fill=cyan](minus4) circle (4pt);

\draw[very thick,  fill=yellow](plus1) circle (4pt);

\path(0,-2)--++(45:2.5)--++(-45:2.5) coordinate(origin3);
\path(origin3)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin3)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin3)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin3)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

\path(origin3)--++(45:2)--++(-45:2)--++(90:-0.75) coordinate (origin);

\path (origin3)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5)--++(-90:0.4) coordinate (minus4a);
 
\path (minus3)--++(135:0.5)--++(-135:0.5)--++(+90:0.4) coordinate (minus4);

\path (origin3)  coordinate (plus1);

\path (plus1) coordinate (plus2);

\path (plus2)  coordinate (plus3);

\draw[very thick](plus2)--(minus2);

\draw[very thick](minus2)-- (minus4);
\draw[very thick](minus2)--(minus4a);

\path(plus2)--++(-45:0.4) coordinate (minus1NE);
\path(plus2)--++(45:0.4) coordinate (minus1SE);

\path(minus2)--++(-135:0.2)-++(-45:0.2)  coordinate (minus1NW);
\path(minus2)--++(135:0.2)--++(45:0.2) coordinate (minus1SW);

\path(minus1)--++(-135:0.4) coordinate (start);

\path(minus4)--++(-160:0.4) coordinate (minus4aNE);
\path(minus4)--++(120:0.35) coordinate (minus4aSE);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--(minus4aSE)--(minus4aNE)--(minus1NW)--(start);

\draw[very thick,  fill=violet](minus1) circle (4pt);

\draw[very thick,  fill=pink](minus2) circle (4pt);

 \draw[very thick,  ](minus4a) circle (4pt);

\draw[very thick,  ](minus4) circle (4pt);

\draw[very thick,  fill=yellow](plus1) circle (4pt);

\draw[very thick ] (minus4) coordinate (hi) circle (4pt); 
{\begin{scope} \clip ( hi)  circle (4pt);  
\path(hi)--++(-90:1)coordinate (hi2); 
\path(hi)--++(90:1)coordinate (hi3); 
\draw[ fill=magenta,magenta ] (hi3)--++(-90:1)-- (hi) --++(30:1) ; 
\draw[ fill=magenta,magenta ](hi3)--++(-90:1)-- (hi) --++(150:1) ; 

\draw[ fill= orange,orange ]  (hi2)--++(90:1) --++(30:1) ; 
\draw[ fill=cyan,cyan  ] (hi2)--++(90:1) --++(150:1) ; 
\draw[very thick ] (hi) coordinate (hi) circle (6pt); 

\end{scope}
}
\draw[very thick ] (minus4) coordinate (hi) circle (4pt);

\draw[very thick ] (minus4a) coordinate (hi) circle (4pt); 
{\begin{scope} \clip ( hi)  circle (4pt);  
\path(hi)--++(-90:1)coordinate (hi2); 
\path(hi)--++(90:1)coordinate (hi3); 
\draw[ fill=magenta,magenta ] (hi3)--++(-90:1)-- (hi) --++(30:1) ; 
\draw[ fill=magenta,magenta ](hi3)--++(-90:1)-- (hi) --++(150:1) ; 

\draw[ fill= orange,orange ]  (hi2)--++(90:1) --++(30:1) ; 
\draw[ fill=green!80!black,green!80!black  ] (hi2)--++(90:1) --++(150:1) ; 
\draw[very thick ] (hi) coordinate (hi) circle (6pt); 

\end{scope}
}
\draw[very thick ] (minus4a) coordinate (hi) circle (4pt);

\path(0,0) coordinate(origin);

\path(0,0) coordinate(origin3);
\path(origin3)  ++(135:1)   ++(-135:1) coordinate(corner1);
\path(origin3)  ++(45:5)   ++(135:7) coordinate(corner2);
\path(origin3)  ++(45:3.5)   ++(-45:3.5) coordinate(corner4);
\path(origin3)  ++(135:2.5)   ++(45:9.5) coordinate(corner3);

  \clip(origin3)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\path (0,0) coordinate (origin2);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{

\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:1)   ++(-135:1)--++(0:0.2) coordinate(corner1);
\path(origin2)  ++(45:5)   ++(135:7)--++(0:0.2) coordinate(corner2);
\path(origin2)  ++(45:3.5)   ++(-45:3.5)--++(180:0.5) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:9.5)--++(180:0.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\end{scope}

\begin{scope}
\clip(0,0) --++(45:7)--++(135:7)--++(-135:7)--++(-45:7);
  
  \clip
(0,0) --++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(135:1)--++(45:1) 
--++(-45:6)--++(-135:6) ;

\path (0,0) coordinate (origin2);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
{
\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
    }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[thick,densely dotted] (c\i)--++(135:14);
%\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\end{scope}

\path(origin2)  ++(135:1)   ++(-135:1)--++(0:0.2) coordinate(corner1);
\path(origin2)  ++(45:5)   ++(135:7)--++(0:0.2) coordinate(corner2);
\path(origin2)  ++(45:3.5)   ++(-45:3.5)--++(180:0.5) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:9.5)--++(180:0.5) coordinate(corner3);

\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

     \path (0,0)--++(45:0.5)--++(135:0.5) coordinate (origin3);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{cyan}0$}; 
\draw(a2) node {$\color{magenta}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{pink}4$}; 
\draw(a8) node {$\color{violet}5$};  
\draw(a10) node {$\color{yellow}6$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1)--++(135:1)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{green!80!black}1$}; 
\draw(a2) node {$\color{magenta}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{pink}4$}; 
\draw(a8) node {$\color{violet}5$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:2)--++(135:2)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{cyan}0$}; 
\draw(a2) node {$\color{magenta}2$}; 
\draw(a4) node {$\color{orange}3$}; 
\draw(a6) node {$\color{pink}4$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:3)--++(135:3)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{green!80!black}1$}; 
\draw(a2) node {$\color{magenta}2$}; 
\draw(a4) node {$\color{orange}3$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:4)--++(135:4)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{cyan}0$}; 
\draw(a2) node {$\color{magenta}2$};

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:5)--++(135:5)--++(45:0.5*\i) coordinate (a\i); 
  
   }
\draw(a0) node {$\color{green!80!black}1$};

\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture} [scale=0.608]

   \path(0,0) coordinate (origin3);  

    \fill[gray!30] (0,0) --++(45:1)--++(135:6)--++(-135:1)--++(-45:4);

    \path(0,0)--++(45:6)--++(135:6) coordinate (hereitis);

    \fill[gray!30] (hereitis) --++(-45:1)--++(-135:5)--++(135:1)--++(45:1);

% 
%\fill[gray!30] (next) --++(45:1)--++(135:1)--++(-135:1)--++(-45:1); 

   \path(origin3)--++(135:4)--++(45:1) coordinate (origin4);
   
 \draw[line width=3] (origin4)--++(135:1)--++(45:1)--++(-45:1)--++(-135:1);
%--++(135:1)--++(-135:1);

\path(origin3)--++(45:3)--++(135:7) coordinate (next);
%
%   \fill[gray!30] (origin3) --++(45:1)--++(135:4)--++(-135:1)--++(-45:4);
% 
%\fill[gray!30] (next) --++(45:1)--++(135:1)--++(-135:1)--++(-45:1); 

   \path(origin3)--++(135:4) coordinate (origin4);
   
%   \draw[line width=3] (origin4)
%   --++(45:1)--++(-45:2)--++(45:1)--++(135:3)
%   --++(-135:2)  --++(-45:1)--++(45:1) --++(-45:1) --++(45:3)
%   --++(135:1) --++(-135:2) coordinate (hi)  --++(135:2)
%      --++(45:1) --++(135:1) 
%    --++(45:1)   --++(-45:3)  ;
%  
;

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }
 
 \clip(0,0)--++(135:6)--++(45:6)--++(-45:1)--++(-135:4)--++(-45:1)--++(-135:1)--++(-45:4)--++(-135:1); 
\draw(0,0)--++(135:6)--++(45:6)--++(-45:1)--++(-135:4)--++(-45:1)--++(-135:1)--++(-45:4)--++(-135:1); 
   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:0.5) node {$\color{orange}6$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
coordinate (hi) node {$\color{cyan}4$}--++(135:1)
node {$\color{violet}3$}--++(135:1)
node {$\color{green!80!black}2$}--++(135:1)
node {$\color{magenta}0$} coordinate (Z)
; 

\path(Z)--++(45:1)--++(-45:1) node {$\color{pink}1$};

\path(Z)--++(45:1) node {$\color{green!80!black}2$}--++(45:1)
coordinate (hi) 
node {$\color{violet}3$}--++(45:1)
 node {$\color{cyan}4$}--++(45:1)
  node {$\color{gray}5$}--++(45:1)
   node {$\color{orange}6$}--++(45:1)
 ;

\end{tikzpicture}\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 \begin{tikzpicture} [scale=0.608]

   \path(0,0) coordinate (origin3);  

    \fill[gray!30] (0,0) --++(45:1)--++(135:5)--++(-135:1)--++(-45:4);

    \path(0,0)--++(45:6)--++(135:6) coordinate (hereitis);

    \fill[gray!30] (hereitis) --++(-45:1)--++(-135:4)--++(135:1)--++(45:1);

% 
%\fill[gray!30] (next) --++(45:1)--++(135:1)--++(-135:1)--++(-45:1); 

   \path(origin3)--++(135:5) coordinate (origin4);
   
\draw[line width=3] (origin4)--++(135:1)--++(45:2)--++(-45:2)--++(-135:1)
--++(135:1)--++(-135:1)--++(135:1);

\path(origin3)--++(45:3)--++(135:7) coordinate (next);
%
%   \fill[gray!30] (origin3) --++(45:1)--++(135:4)--++(-135:1)--++(-45:4);
% 
%\fill[gray!30] (next) --++(45:1)--++(135:1)--++(-135:1)--++(-45:1); 

   \path(origin3)--++(135:4) coordinate (origin4);
   
%   \draw[line width=3] (origin4)
%   --++(45:1)--++(-45:2)--++(45:1)--++(135:3)
%   --++(-135:2)  --++(-45:1)--++(45:1) --++(-45:1) --++(45:3)
%   --++(135:1) --++(-135:2) coordinate (hi)  --++(135:2)
%      --++(45:1) --++(135:1) 
%    --++(45:1)   --++(-45:3)  ;
%  
;

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }
 
 \clip(0,0)--++(135:6)--++(45:6)--++(-45:1)--++(-135:4)--++(-45:1)--++(-135:1)--++(-45:4)--++(-135:1); 
\draw(0,0)--++(135:6)--++(45:6)--++(-45:1)--++(-135:4)--++(-45:1)--++(-135:1)--++(-45:4)--++(-135:1); 
   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:0.5) node {$\color{orange}6$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
coordinate (hi) node {$\color{cyan}4$}--++(135:1)
node {$\color{violet}3$}--++(135:1)
node {$\color{green!80!black}2$}--++(135:1)
node {$\color{magenta}0$} coordinate (Z)
; 

\path(Z)--++(45:1)--++(-45:1) node {$\color{pink}1$};

\path(Z)--++(45:1) node {$\color{green!80!black}2$}--++(45:1)
coordinate (hi) 
node {$\color{violet}3$}--++(45:1)
 node {$\color{cyan}4$}--++(45:1)
  node {$\color{gray}5$}--++(45:1)
   node {$\color{orange}6$}--++(45:1)
 ;

\end{tikzpicture}\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\! \begin{tikzpicture} [scale=0.608]

   \path(0,0) coordinate (origin3);

\path(origin3)--++(45:3)--++(135:7) coordinate (next);
    \fill[gray!30] (0,0) --++(45:1)--++(135:4)--++(-135:1)--++(-45:4);

    \path(0,0)--++(45:6)--++(135:6) coordinate (hereitis);

    \fill[gray!30] (hereitis) --++(-45:1)--++(-135:3)--++(135:1)--++(45:1);

% 
%\fill[gray!30] (next) --++(45:1)--++(135:1)--++(-135:1)--++(-45:1); 

   \path(origin3)--++(135:4) coordinate (origin4);
   
   \draw[line width=3] (origin4)
   --++(135:2)--++(45:3)--++(-45:1)--++(-135:1)--++(-45:1)--++(-135:2)--++(135:1)
   ;
%   --++(135:3)
%   --++(-135:2)  --++(-45:1)--++(45:1) --++(-45:1) --++(45:3)
%   --++(135:1) --++(-135:2) coordinate (hi)  --++(135:2)
%      --++(45:1) --++(135:1) 
%    --++(45:1)   --++(-45:3)  ;
%  
%; 

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }
 
 \clip(0,0)--++(135:6)--++(45:6)--++(-45:1)--++(-135:4)--++(-45:1)--++(-135:1)--++(-45:4)--++(-135:1); 
\draw(0,0)--++(135:6)--++(45:6)--++(-45:1)--++(-135:4)--++(-45:1)--++(-135:1)--++(-45:4)--++(-135:1); 
   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:0.5) node {$\color{orange}6$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
coordinate (hi) node {$\color{cyan}4$}--++(135:1)
node {$\color{violet}3$}--++(135:1)
node {$\color{green!80!black}2$}--++(135:1)
node {$\color{magenta}0$} coordinate (Z)
; 

\path(Z)--++(45:1)--++(-45:1) node {$\color{pink}1$};

\path(Z)--++(45:1) node {$\color{green!80!black}2$}--++(45:1)
coordinate (hi) 
node {$\color{violet}3$}--++(45:1)
 node {$\color{cyan}4$}--++(45:1)
  node {$\color{gray}5$}--++(45:1)
   node {$\color{orange}6$}--++(45:1)
 ;

\end{tikzpicture}
 \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 \begin{tikzpicture} [scale=0.608]

   \path(0,0) coordinate (origin3);

\path(origin3)--++(45:3)--++(135:7) coordinate (next);
    \fill[gray!30] (0,0) --++(45:1)--++(135:2)--++(-135:1)--++(-45:2);

    \path(0,0)--++(45:6)--++(135:6) coordinate (hereitis);

    \fill[gray!30] (hereitis) --++(-45:1)--++(-135:1)--++(135:1)--++(45:1);

% 
%\fill[gray!30] (next) --++(45:1)--++(135:1)--++(-135:1)--++(-45:1); 

   \path(origin3)--++(135:2) coordinate (origin4);
   
   \draw[line width=3] (origin4)
   --++(135:4)--++(45:5)--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)
   --++(-45:2)--++(-135:1)--++(135:1)
   ;
%   --++(135:3)
%   --++(-135:2)  --++(-45:1)--++(45:1) --++(-45:1) --++(45:3)
%   --++(135:1) --++(-135:2) coordinate (hi)  --++(135:2)
%      --++(45:1) --++(135:1) 
%    --++(45:1)   --++(-45:3)  ;
%  
%; 

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }
 
 \clip(0,0)--++(135:6)--++(45:6)--++(-45:1)--++(-135:4)--++(-45:1)--++(-135:1)--++(-45:4)--++(-135:1); 
\draw(0,0)--++(135:6)--++(45:6)--++(-45:1)--++(-135:4)--++(-45:1)--++(-135:1)--++(-45:4)--++(-135:1); 
   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:0.5) node {$\color{orange}6$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
coordinate (hi) node {$\color{cyan}4$}--++(135:1)
node {$\color{violet}3$}--++(135:1)
node {$\color{green!80!black}2$}--++(135:1)
node {$\color{magenta}0$} coordinate (Z)
; 

\path(Z)--++(45:1)--++(-45:1) node {$\color{pink}1$};

\path(Z)--++(45:1) node {$\color{green!80!black}2$}--++(45:1)
coordinate (hi) 
node {$\color{violet}3$}--++(45:1)
 node {$\color{cyan}4$}--++(45:1)
  node {$\color{gray}5$}--++(45:1)
   node {$\color{orange}6$}--++(45:1)
 ;

\end{tikzpicture}
\begin{tikzpicture} [scale=0.608,xscale=-1]

   \path(0,0) coordinate (origin3);

\path(origin3)--++(45:3)--++(135:4) coordinate (next);

   \fill[gray!30] (origin3) --++(45:1)--++(135:1)--++(-135:1)--++(-45:1);
 
\fill[gray!30] (next) --++(45:1)--++(135:4)--++(-135:1)--++(-45:4);

   \path(origin3)--++(135:1) coordinate (origin4);
   
   \draw[line width=3] (origin4)
   --++(45:1)--++(135:1)--++(45:1)--++(135:1)
   --++(45:2)--++(135:1)
   --++(-135:4) coordinate (hi)--++(-45:3);
   \draw[line width=3] (hi)   --++(135:1)--++(45:1)--++(-45:1)
    --++(135:1)--++(45:1)--++(-45:1)
     --++(135:2)--++(45:1)--++(-45:2)     --++(135:1)     --++(-135:2)
   ;
   
    \clip(origin3)--++(180:4.5)--++(90:8.75)--++(0:5.5)--++(-90:8.75);

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }
 
\draw(0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);
\clip(0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:0.5) node {$\color{magenta}1$}--++(135:1)
node {$\color{cyan}2$}--++(135:1)
coordinate (hi) node {$\color{green!80!black}3$}--++(135:1)
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
;

\path(hi)--++(45:1) node {$\color{violet}6$}--++(135:1)
coordinate (hi) node {$\color{green!80!black}3$}--++(135:1)
node {$\color{orange}4$}--++(135:1)
 ;

\path(hi)--++(45:1) coordinate (hi) node {$\color{cyan}2$}--++(135:1)
node {$\color{green!80!black}3$}--++(135:1)
node {$\color{violet}6$}--++(135:1)
 ;

\path(hi)--++(45:1) node {$\color{magenta}1$}
--++(135:1)
node
{$\color{cyan}2$}--++(135:1) node 
 {$\color{green!80!black}3$}--++(135:1)
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$} 
 ;

\end{tikzpicture}  
\begin{tikzpicture}[scale=0.608,xscale=-1]

   \path(0,0) coordinate (origin3);

\path(origin3)--++(45:3)--++(135:5) coordinate (next);

   \fill[gray!30] (origin3) --++(45:1)--++(135:2)--++(-135:1)--++(-45:2);
 
\fill[gray!30] (next) --++(45:1)--++(135:3)--++(-135:1)--++(-45:3);

   \path(origin3)--++(135:2) coordinate (origin4);
   
   \draw[line width=3] (origin4)
   --++(45:2)--++(135:1)--++(45:1)--++(135:1)
   --++(-135:3) coordinate (hi)--++(-45:2);
   \draw[line width=3] (hi)   --++(135:1)--++(45:1)--++(-45:1)
    --++(135:1)--++(45:1)--++(-45:1)
     --++(135:2)--++(45:1)       --++(-45:1)     --++(-135:1)  --++(45:2)      --++(-45:2)     --++(-135:2)
   ;
   
    \clip(origin3)--++(180:4.5)--++(90:8.75)--++(0:5.5)--++(-90:8.75);

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }
 
\draw(0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);
\clip(0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:0.5) node {$\color{magenta}1$}--++(135:1)
node {$\color{cyan}2$}--++(135:1)
coordinate (hi) node {$\color{green!80!black}3$}--++(135:1)
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
;

\path(hi)--++(45:1) node {$\color{violet}6$}--++(135:1)
coordinate (hi) node {$\color{green!80!black}3$}--++(135:1)
node {$\color{orange}4$}--++(135:1)
 ;

\path(hi)--++(45:1) coordinate (hi) node {$\color{cyan}2$}--++(135:1)
node {$\color{green!80!black}3$}--++(135:1)
node {$\color{violet}6$}--++(135:1)
 ;

\path(hi)--++(45:1) node {$\color{magenta}1$}
--++(135:1)
node
{$\color{cyan}2$}--++(135:1) node 
 {$\color{green!80!black}3$}--++(135:1)
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$} 
 ;

\end{tikzpicture} 
 \begin{tikzpicture} [scale=0.608,xscale=-1]

   \path(0,0) coordinate (origin3);

\path(origin3)--++(45:3)--++(135:6) coordinate (next);

   \fill[gray!30] (origin3) --++(45:1)--++(135:3)--++(-135:1)--++(-45:3);
 
\fill[gray!30] (next) --++(45:1)--++(135:2)--++(-135:1)--++(-45:2);

   \path(origin3)--++(135:3) coordinate (origin4);
   
   \draw[line width=3] (origin4)
   --++(45:1)--++(-45:1)--++(45:1)--++(135:1)
   --++(45:2)  --++(135:3)--++(-135:2)--++(-45:1)--++(-135:2)--++(-45:2)
   --++(135:1)--++(45:2)--++(-45:1)--++(45:1)--++(135:2) coordinate (hi) 
   --++(-135:2)--++(-45:1);
      \draw[line width=3] (hi)   --++(-45:1)   --++(45:1);
%   \draw[line width=3] (hi)   --++(135:1)--++(45:1)--++(-45:1)
%    --++(135:1)--++(45:1)--++(-45:1)
%     --++(135:2)--++(45:1)       --++(-45:1)     --++(-135:1)  --++(45:2)      --++(-45:2)     --++(-135:2)
%   ;
   
    \clip(origin3)--++(180:4.5)--++(90:8.75)--++(0:5.5)--++(-90:8.75);

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }
 
\draw(0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);
\clip(0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:0.5) node {$\color{magenta}1$}--++(135:1)
node {$\color{cyan}2$}--++(135:1)
coordinate (hi) node {$\color{green!80!black}3$}--++(135:1)
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
;

\path(hi)--++(45:1) node {$\color{violet}6$}--++(135:1)
coordinate (hi) node {$\color{green!80!black}3$}--++(135:1)
node {$\color{orange}4$}--++(135:1)
 ;

\path(hi)--++(45:1) coordinate (hi) node {$\color{cyan}2$}--++(135:1)
node {$\color{green!80!black}3$}--++(135:1)
node {$\color{violet}6$}--++(135:1)
 ;

\path(hi)--++(45:1) node {$\color{magenta}1$}
--++(135:1)
node
{$\color{cyan}2$}--++(135:1) node 
 {$\color{green!80!black}3$}--++(135:1)
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$} 
 ;

\end{tikzpicture} $$
 $$\begin{tikzpicture} [scale=0.608,xscale=-1]

   \path(0,0) coordinate (origin3);

\path(origin3)--++(45:3)--++(135:7) coordinate (next);

   \fill[gray!30] (origin3) --++(45:1)--++(135:4)--++(-135:1)--++(-45:4);
 
\fill[gray!30] (next) --++(45:1)--++(135:1)--++(-135:1)--++(-45:1);

   \path(origin3)--++(135:4) coordinate (origin4);
   
   \draw[line width=3] (origin4)
   --++(45:1)--++(-45:2)--++(45:1)--++(135:3)
   --++(-135:2)  --++(-45:1)--++(45:1) --++(-45:1) --++(45:3)
   --++(135:1) --++(-135:2) coordinate (hi)  --++(135:2)
      --++(45:1) --++(135:1) 
    --++(45:1)   --++(-45:3)  ;
; 
    \draw[line width=3 ] (hi)
    --++(45:1)  --++(-45:1);

    \clip(origin3)--++(180:4.5)--++(90:8.75)--++(0:5.5)--++(-90:8.75);

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }
 
\draw(0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);
\clip(0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:0.5) node {$\color{magenta}1$}--++(135:1)
node {$\color{cyan}2$}--++(135:1)
coordinate (hi) node {$\color{green!80!black}3$}--++(135:1)
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
;

\path(hi)--++(45:1) node {$\color{violet}6$}--++(135:1)
coordinate (hi) node {$\color{green!80!black}3$}--++(135:1)
node {$\color{orange}4$}--++(135:1)
 ;

\path(hi)--++(45:1) coordinate (hi) node {$\color{cyan}2$}--++(135:1)
node {$\color{green!80!black}3$}--++(135:1)
node {$\color{violet}6$}--++(135:1)
 ;

\path(hi)--++(45:1) node {$\color{magenta}1$}
--++(135:1)
node
{$\color{cyan}2$}--++(135:1) node 
 {$\color{green!80!black}3$}--++(135:1)
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$} 
 ;

\end{tikzpicture}
%
%
%
%
%%
%HI
\begin{tikzpicture} [scale=0.608,xscale=-1]

   \path(0,0) coordinate (origin3);

\path(origin3)--++(45:3)--++(135:7) coordinate (next);

   \fill[gray!30] (origin3) --++(45:1)--++(135:5)--++(-135:1)--++(-45:5);
 
%\fill[gray!30] (next) --++(45:1)--++(135:1)--++(-135:1)--++(-45:1); 

   \path(origin3)--++(135:2)--++(45:1) coordinate (origin4);
   
   \draw[line width=3] (origin4)
   --++(45:1)--++(135:2)--++(-135:1)--++(-45:2)--++(135:1)
    --++(45:2)--++(135:1)--++(-135:1)--++(-45:1)
     --++(45:2)--++(135:1)--++(135:4)--++(-135:1)--++(-45:2)--++(-135:1)--++(-45:1)
     --++(-135:1)--++(-45:1)--++(45:3)
  ;

    \clip(origin3)--++(180:4.5)--++(90:8.75)--++(0:5.5)--++(-90:8.75);

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }
 
\draw(0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);
\clip(0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:0.5) node {$\color{magenta}1$}--++(135:1)
node {$\color{cyan}2$}--++(135:1)
coordinate (hi) node {$\color{green!80!black}3$}--++(135:1)
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
;

\path(hi)--++(45:1) node {$\color{violet}6$}--++(135:1)
coordinate (hi) node {$\color{green!80!black}3$}--++(135:1)
node {$\color{orange}4$}--++(135:1)
 ;

\path(hi)--++(45:1) coordinate (hi) node {$\color{cyan}2$}--++(135:1)
node {$\color{green!80!black}3$}--++(135:1)
node {$\color{violet}6$}--++(135:1)
 ;

\path(hi)--++(45:1) node {$\color{magenta}1$}
--++(135:1)
node
{$\color{cyan}2$}--++(135:1) node 
 {$\color{green!80!black}3$}--++(135:1)
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$} 
 ;

\end{tikzpicture}
\begin{tikzpicture} [scale=0.608,xscale=-1]

   \path(0,0) coordinate (origin3);

\path(origin3)--++(45:3)--++(135:5) coordinate (next);

   \fill[gray!30] (origin3) --++(45:1)--++(135:2)--++(45:1)--++(135:1)
   --++(-135:2)--++(-45:3);
 
 \fill[gray!30] (next) --++(45:1)--++(135:3)--++(-135:1)--++(-45:3);

   \path(origin3)--++(135:3) coordinate (origin4);
   
   \draw[line width=3] (origin4)
   --++(45:1)--++(135:2)--++(-135:1)--++(-45:2)--++(135:1)
    --++(45:1)     --++(135:1)     --++(45:1)     --++(135:1)     --++(45:1)     --++(-45:3) 
    --++(-135:2)         --++(45:3)     --++(135:2)     --++(-135:1)     --++(-45:1)     --++(45:1) 
     %   --++(-135:2)  --++(-45:1)--++(45:1) --++(-45:1) --++(45:3)
%   --++(135:1) --++(-135:2) coordinate (hi)  --++(135:2)
%      --++(45:1) --++(135:1) 
%    --++(45:1)   --++(-45:3)  ;
%%  
%; 
%    \draw[line width=3 ] (hi)
%    --++(45:1)  --++(-45:1);
 ;

    \clip(origin3)--++(180:4.5)--++(90:8.75)--++(0:5.5)--++(-90:8.75);

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }
 
\draw(0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);
\clip(0,0)--++(135:5)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:1)--++(-45:5)--++(-135:2)--++(-45:1)--++(-135:1)--++(-45:2)--++(-135:1);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:0.5) node {$\color{magenta}1$}--++(135:1)
node {$\color{cyan}2$}--++(135:1)
coordinate (hi) node {$\color{green!80!black}3$}--++(135:1)
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
;

\path(hi)--++(45:1) node {$\color{violet}6$}--++(135:1)
coordinate (hi) node {$\color{green!80!black}3$}--++(135:1)
node {$\color{orange}4$}--++(135:1)
 ;

\path(hi)--++(45:1) coordinate (hi) node {$\color{cyan}2$}--++(135:1)
node {$\color{green!80!black}3$}--++(135:1)
node {$\color{violet}6$}--++(135:1)
 ;

\path(hi)--++(45:1) node {$\color{magenta}1$}
--++(135:1)
node
{$\color{cyan}2$}--++(135:1) node 
 {$\color{green!80!black}3$}--++(135:1)
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$} 
 ;

\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture} [scale=0.608,xscale=-1]

   \path(0,0) coordinate (origin3);  
\fill[gray!30](origin3)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1);
   \path(0,0)--++(135:1) coordinate (origin4);  
\draw[line width=3](origin4)--++(45:1)--++(135:2) --++(45:1)--++(135:1)
--++(45:3)--++(135:1) --++(-135:5) --++(-45:4)  --++(135:5)
  --++(45:4)
    --++(135:3)  --++(45:5)   --++(-45:1)  --++(-135:3)  --++(-45:1) --++(-135:1)
     --++(-45:2) --++(-135:1) --++(135:1)
          --++(135:1) --++(-135:1) --++(-45:1) --++(45:1)
              --++(135:2) --++(-135:1) --++(-45:1) --++(45:1)  
                            --++(135:2) --++(-135:1) --++(-45:1) --++(45:1)  ;

\draw[line width=3](origin4)--++(135:4)
                       --++(45:1)    --++(135:1) --++(-135:1) --++(-45:1) --++(45:1)
   --++(45:1)    --++(135:1) --++(-135:1) --++(-45:1) --++(45:1)          --++(45:1)    --++(135:1) --++(-135:1) --++(-45:1) --++(45:1)   --++(45:1)    --++(135:1) --++(-135:1) --++(-45:1) --++(45:1)                                                           ;
  \draw[line width=3](origin4)--++(135:5)
                       --++(45:2) --++(135:1)
                       --++(45:1)  ;
 
   \path(0,0) coordinate (origin3);  
    \clip(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }

\draw(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);
 \clip(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:0.5) node {$\color{magenta}1$}--++(135:1)
node {$\color{cyan}2$}--++(135:1)
 node {$\color{green!80!black}3$}--++(135:1)
 coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{violet}7$} --++(135:1)
 coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  coordinate (hi)  node {$\color{green!80!black}3$} --++(135:1) 
node {$\color{orange}4$}--++(135:1)
node {$\color{violet}7$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1) coordinate (hi)   node {$\color{cyan}2$} 
--++(135:1)
 node {$\color{green!80!black}3$}
 --++(135:1) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{magenta}1$} 
--++(135:1)
  node {$\color{cyan}2$} --++(135:1)
 node {$\color{green!80!black}3$}
 --++(135:1) 
  coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{violet}7$} 
--++(135:1)
   coordinate (hi) 
node {$\color{orange}4$}--++(135:1) 
;

\path(hi)--++(45:1)  node {$\color{green!80!black}3$} 
--++(45:1)
node {$\color{cyan}2$}--++(45:1) 
node {$\color{magenta}1$}
;

\end{tikzpicture} 
 \begin{tikzpicture} [scale=0.608,xscale=-1]

   \path(0,0) coordinate (origin3);

   \path(0,0)--++(135:8)--++(45:8) coordinate (originX);  

\fill[gray!30](originX)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1);

\fill[gray!30](origin3)--++(45:1)--++(135:2)--++(-135:1)--++(-45:2);
   \path(0,0)--++(135:2) coordinate (origin4);  
\draw[line width=3](origin4)--++(45:1)--++(135:1) --++(45:1)--++(135:1)
--++(45:2)--++(135:1) --++(-135:4) --++(-45:3)  --++(135:4)
  --++(45:4)
    --++(135:3)  --++(45:4)   --++(-45:1)  --++(-135:2)  --++(-45:1) --++(-135:1)
      --++(-45:1) --++(-135:1) --++(135:1)
   --++(135:1) --++(-135:1) --++(-45:1) --++(45:1)
        --++(-135:1) --++(-45:1) --++(45:1)  
                            --++(135:2) --++(-135:1) --++(-45:1) --++(45:1)  
                                  --++(135:2) --++(-135:1) --++(-45:1) --++(45:1)  ;
;

\draw[line width=3](origin4)--++(135:3)
                       --++(45:1)    --++(135:1) --++(-135:1) --++(-45:1) --++(45:1)
   --++(45:1)    --++(135:1) --++(-135:1) --++(-45:1) --++(45:1)          --++(45:1)    --++(135:1) --++(-135:1) --++(-45:1) --++(45:1)       ;
  \draw[line width=3](origin4)--++(135:4)
                       --++(45:2) --++(135:1)
                       --++(45:1)  ;

\draw[line width=3](origin4)--++(135:4)--++(45:5)--++(-45:2)--++(-135:2);

   \path(0,0) coordinate (origin3);  
    \clip(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }

\draw(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);
 \clip(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:0.5) node {$\color{magenta}1$}--++(135:1)
node {$\color{cyan}2$}--++(135:1)
 node {$\color{green!80!black}3$}--++(135:1)
 coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{violet}7$} --++(135:1)
 coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  coordinate (hi)  node {$\color{green!80!black}3$} --++(135:1) 
node {$\color{orange}4$}--++(135:1)
node {$\color{violet}7$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1) coordinate (hi)   node {$\color{cyan}2$} 
--++(135:1)
 node {$\color{green!80!black}3$}
 --++(135:1) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{magenta}1$} 
--++(135:1)
  node {$\color{cyan}2$} --++(135:1)
 node {$\color{green!80!black}3$}
 --++(135:1) 
  coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{violet}7$} 
--++(135:1)
   coordinate (hi) 
node {$\color{orange}4$}--++(135:1) 
;

\path(hi)--++(45:1)  node {$\color{green!80!black}3$} 
--++(45:1)
node {$\color{cyan}2$}--++(45:1) 
node {$\color{magenta}1$}
;

\end{tikzpicture}  
 \begin{tikzpicture} [scale=0.608,xscale=-1]

   \path(0,0) coordinate (origin3);

   \path(0,0)--++(135:8)--++(45:8) coordinate (originX);  

\fill[gray!30](originX)--++(45:1)--++(135:1)--++(-135:2)--++(-45:1);

\fill[gray!30](origin3)--++(45:1)--++(135:3)--++(-135:1)--++(-45:2);
   \path(0,0)--++(135:3) coordinate (origin4);

 \draw[line width=3](origin4)
 --++(45:2)
 --++(135:1)
  --++(45:1)
   --++(135:1) coordinate (hi)
    --++(-135:3) --++(-45:2)
     --++(45:2)
      --++(135:1) --++(45:3) --++(135:1) --++(-135:1) --++(135:1) --++(-135:4) --++(-45:1)
       --++(45:1)       --++(135:1)
              --++(45:1)       --++(135:1)       --++(45:1)      
;
 \draw[line width=3](hi)
 --++(-135:1)
 --++(135:1)
  --++(45:2) coordinate (hi)
   --++(-45:2) 
    --++(-135:1) 
;
\draw[line width=3](hi)
 --++(-135:1)
 --++(135:1)
  --++(45:2) coordinate (hi)
   --++(-45:2) 
    --++(-135:1) 
;

\draw[line width=3](hi)
 --++(45:1)
 --++(135:1)
  --++(45:1) 
   --++(135:1) 
    --++(-135:3) 
  --++(-45:2)
   --++(135:1) 
   --++(-135:1) 
    --++(-45:1) 
  --++(45:1)
     --++(135:2) 
   --++(-135:1) 
    --++(-45:1) 
  --++(45:1)
   ;

   \path(0,0) coordinate (origin3);  
    \clip(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }

\draw(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);
 \clip(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:0.5) node {$\color{magenta}1$}--++(135:1)
node {$\color{cyan}2$}--++(135:1)
 node {$\color{green!80!black}3$}--++(135:1)
 coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{violet}7$} --++(135:1)
 coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  coordinate (hi)  node {$\color{green!80!black}3$} --++(135:1) 
node {$\color{orange}4$}--++(135:1)
node {$\color{violet}7$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1) coordinate (hi)   node {$\color{cyan}2$} 
--++(135:1)
 node {$\color{green!80!black}3$}
 --++(135:1) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{magenta}1$} 
--++(135:1)
  node {$\color{cyan}2$} --++(135:1)
 node {$\color{green!80!black}3$}
 --++(135:1) 
  coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{violet}7$} 
--++(135:1)
   coordinate (hi) 
node {$\color{orange}4$}--++(135:1) 
;

\path(hi)--++(45:1)  node {$\color{green!80!black}3$} 
--++(45:1)
node {$\color{cyan}2$}--++(45:1) 
node {$\color{magenta}1$}
;

\end{tikzpicture}  
 \begin{tikzpicture} [scale=0.608,xscale=-1]

   \path(0,0) coordinate (origin3);

   \path(0,0)--++(135:8)--++(45:8) coordinate (originX);  

\fill[gray!30](originX)--++(45:1)--++(135:1)--++(-135:3)--++(-45:1);

\fill[gray!30](origin3)--++(45:1)--++(135:4)--++(-135:1)--++(-45:2);

   \path(0,0)--++(135:4) coordinate (origin4);  
   \path(0,0)--++(135:4)--++(45:1) coordinate (hi);  
  \draw[line width=3](hi)
 --++(-135:1)
 --++(135:1)
  --++(45:2) coordinate (hi)
   --++(-45:2) 
    --++(-135:1)     --++(135:1) 
;
 
 \draw[line width=3](hi)
 --++(-135:1)
 --++(135:1)
  --++(45:2) coordinate (hi)
   --++(-45:2) 
    --++(-135:1)     --++(135:1) 
;
  \draw[line width=3](hi)
 --++(-135:1)
 --++(135:1)
  --++(45:2) coordinate (hi)
   --++(-45:2) 
    --++(-135:1)     --++(135:1) 
;
  \draw[line width=3](hi)
 --++(-135:1)
 --++(135:1)
  --++(45:2) coordinate (hi)
   --++(-45:2) 
    --++(-135:1)     --++(135:1) 
;
  \draw[line width=3](hi)
 --++(-135:1)
 --++(135:1)
  --++(45:2) coordinate (hi)
   --++(-45:2) 
    --++(-135:1)     --++(135:1) 
;

 \draw[line width=3](origin4)
 --++(135:2)
 --++(45:2)
  --++(135:1)
 --++(45:1)
 --++(135:2)
 --++(45:2)
 ;

  \draw[line width=3](origin4)
  --++(45:1)
  --++(-45:1)
 --++(45:1)
 --++(135:1)
 --++(45:3)
 --++(135:2)
 --++(-45:1)
 --++(-135:1)--++(-45:1) ;

   \path(0,0) coordinate (origin3);  
    \clip(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }

\draw(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);
 \clip(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:0.5) node {$\color{magenta}1$}--++(135:1)
node {$\color{cyan}2$}--++(135:1)
 node {$\color{green!80!black}3$}--++(135:1)
 coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{violet}7$} --++(135:1)
 coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  coordinate (hi)  node {$\color{green!80!black}3$} --++(135:1) 
node {$\color{orange}4$}--++(135:1)
node {$\color{violet}7$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1) coordinate (hi)   node {$\color{cyan}2$} 
--++(135:1)
 node {$\color{green!80!black}3$}
 --++(135:1) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{magenta}1$} 
--++(135:1)
  node {$\color{cyan}2$} --++(135:1)
 node {$\color{green!80!black}3$}
 --++(135:1) 
  coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{violet}7$} 
--++(135:1)
   coordinate (hi) 
node {$\color{orange}4$}--++(135:1) 
;

\path(hi)--++(45:1)  node {$\color{green!80!black}3$} 
--++(45:1)
node {$\color{cyan}2$}--++(45:1) 
node {$\color{magenta}1$}
;

\end{tikzpicture}
\begin{tikzpicture} [scale=0.608,xscale=-1]

   \path(0,0) coordinate (origin3);

   \path(0,0)--++(135:8)--++(45:8) coordinate (originX);  

\fill[gray!30](originX)--++(45:1)--++(135:1)--++(-135:4)--++(-45:1);

\fill[gray!30](origin3)--++(45:1)--++(135:5)--++(-135:1)--++(-45:2);

   \path(0,0)--++(135:5) coordinate (origin4);  
   \path(0,0)--++(135:5)--++(45:1) coordinate (hi);  
  \draw[line width=3](hi)
 --++(-135:1)
 --++(135:1)
  --++(45:2) coordinate (hi)
   --++(-45:2) 
    --++(-135:1)     --++(135:1) 
;
 
 \draw[line width=3](hi)
  --++(135:1)
  --++(45:1)   --++(135:1)
  --++(45:1)    coordinate (hi)  --++(-45:3)   --++(-135:2)  --++(135:2) 
;
 
  \draw[line width=3](hi)
 --++(-135:1)
 --++(135:1)
  --++(45:2) coordinate (hi)
   --++(-45:2) 
    --++(-135:1)     --++(135:1) 
;

  \draw[line width=3](hi)
 --++(-45:1)
 --++(45:1)
  --++(-45:1) coordinate (hi)
   --++(-135:1) 
    --++(-45:3)     --++(-135:3) coordinate (hi)
        --++(-45:1)     --++(-135:1) --++(135:1) 
;

  \draw[line width=3](hi)
 --++(45:1)
 --++(135:1)
  --++(-45:1) coordinate (hi);
 
   \draw[line width=3](hi)
 --++(45:1)
 --++(135:1)
  --++(-45:1) coordinate (hi);

   \draw[line width=3](hi)
 --++(135:1)
 --++(45:1)
  --++(135:1)    --++(-135:1)  
  ;

   \path(0,0) coordinate (origin3);  
    \clip(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }

\draw(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);
 \clip(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:0.5) node {$\color{magenta}1$}--++(135:1)
node {$\color{cyan}2$}--++(135:1)
 node {$\color{green!80!black}3$}--++(135:1)
 coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{violet}7$} --++(135:1)
 coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  coordinate (hi)  node {$\color{green!80!black}3$} --++(135:1) 
node {$\color{orange}4$}--++(135:1)
node {$\color{violet}7$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1) coordinate (hi)   node {$\color{cyan}2$} 
--++(135:1)
 node {$\color{green!80!black}3$}
 --++(135:1) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{magenta}1$} 
--++(135:1)
  node {$\color{cyan}2$} --++(135:1)
 node {$\color{green!80!black}3$}
 --++(135:1) 
  coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{violet}7$} 
--++(135:1)
   coordinate (hi) 
node {$\color{orange}4$}--++(135:1) 
;

\path(hi)--++(45:1)  node {$\color{green!80!black}3$} 
--++(45:1)
node {$\color{cyan}2$}--++(45:1) 
node {$\color{magenta}1$}
;

\end{tikzpicture}
%%%%
%%%%
%%%%
   \begin{tikzpicture} [scale=0.608,xscale=-1]

   \path(0,0) coordinate (origin3);

   \path(0,0)--++(135:8)--++(45:8) coordinate (originX);  

\fill[gray!30](originX)--++(45:1)--++(135:1)--++(-135:5)--++(-45:1);

\fill[gray!30](origin3)--++(45:1)--++(135:6)--++(-135:1)--++(-45:2);

   \path(0,0)--++(135:5) coordinate (origin4);  
   \path(0,0)--++(135:5)--++(45:1) coordinate (hi);  
  \draw[line width=3](hi)
   --++(135:1)
  --++(45:1) 
    --++(135:1)
  --++(45:1) 
    --++(135:2)
  --++(45:1) 
    --++(-45:4)
  --++(-135:3) 
coordinate(hi) ;

  \draw[line width=3](hi)
   --++(-45:2)
  --++(45:1) 
    --++(135:1)
    --++(-135:1)
        --++(45:1)
  --++(135:1) 
%    --++(-45:4)
%  --++(-135:3) 
coordinate(hi)
    --++(-45:1)    --++(45:1)
  --++(135:1) --++(-45:1)    --++(45:1)
  --++(135:1) --++(-45:1)    --++(45:1)
  --++(135:1) 
  %%%
  %%%
  --++(-135:1)    --++(45:1)
  --++(135:1)  --++(-135:1)    --++(45:1)
  --++(135:1)  --++(-135:1)    --++(45:1)
  --++(135:1) 
   --++(-135:1)    --++(45:2)
  --++(-45:1)    --++(-135:1)  ;

   \path(0,0) coordinate (origin3);  
    \clip(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }

\draw(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);
 \clip(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:0.5) node {$\color{magenta}1$}--++(135:1)
node {$\color{cyan}2$}--++(135:1)
 node {$\color{green!80!black}3$}--++(135:1)
 coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{violet}7$} --++(135:1)
 coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  coordinate (hi)  node {$\color{green!80!black}3$} --++(135:1) 
node {$\color{orange}4$}--++(135:1)
node {$\color{violet}7$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1) coordinate (hi)   node {$\color{cyan}2$} 
--++(135:1)
 node {$\color{green!80!black}3$}
 --++(135:1) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{magenta}1$} 
--++(135:1)
  node {$\color{cyan}2$} --++(135:1)
 node {$\color{green!80!black}3$}
 --++(135:1) 
  coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{violet}7$} 
--++(135:1)
   coordinate (hi) 
node {$\color{orange}4$}--++(135:1) 
;

\path(hi)--++(45:1)  node {$\color{green!80!black}3$} 
--++(45:1)
node {$\color{cyan}2$}--++(45:1) 
node {$\color{magenta}1$}
;

\end{tikzpicture}
%%%%
%%%%
%%%%
   \begin{tikzpicture} [scale=0.608,xscale=-1]

   \path(0,0) coordinate (origin3);

   \path(0,0)--++(135:8)--++(45:8) coordinate (originX);  

\fill[gray!30](originX)--++(45:1)--++(135:1)--++(-135:4)--++(-45:1);

\fill[gray!30](origin3)--++(45:1)--++(135:3)
--++(45:1)--++(135:1)
--++(-135:2)--++(-45:2);

   \path(0,0)--++(135:4) coordinate (origin4);  
   \draw[line width=3](origin4)
   --++(135:1)
  --++(45:1) 
    --++(135:1)
  --++(45:1)   
    --++(135:1)coordinate(hi) 
  --++(45:1) 
    --++(-45:3)
  --++(-135:3) 
  ;
 
   \draw[line width=3](origin4)
   --++(45:1)   --++(135:1);

   \draw[line width=3](hi)
    --++(45:1)   --++(135:2)
    --++(45:1)
        --++(-45:1)    --++(135:1)
            --++(45:1)    --++(-45:1)
;
 
  \draw[line width=3](hi)
   --++(45:1)
    --++(135:1)
  --++(45:3) 
    --++(-45:1)
  --++(-135:1) 
    --++(-45:1)
     --++(-135:2) 
coordinate(hi) ;

 \draw[line width=3](origin4)--++(135:2)
 --++(45:1);
 
  \draw[line width=3](origin4)--++(45:5)
 --++(135:2) --++(-45:1) --++(-135:2) --++(45:1) --++(-45:1) --++(135:2);

   \path(0,0) coordinate (origin3);  
    \clip(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }

\draw(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);
 \clip(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:0.5) node {$\color{magenta}1$}--++(135:1)
node {$\color{cyan}2$}--++(135:1)
 node {$\color{green!80!black}3$}--++(135:1)
 coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{violet}7$} --++(135:1)
 coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  coordinate (hi)  node {$\color{green!80!black}3$} --++(135:1) 
node {$\color{orange}4$}--++(135:1)
node {$\color{violet}7$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1) coordinate (hi)   node {$\color{cyan}2$} 
--++(135:1)
 node {$\color{green!80!black}3$}
 --++(135:1) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{magenta}1$} 
--++(135:1)
  node {$\color{cyan}2$} --++(135:1)
 node {$\color{green!80!black}3$}
 --++(135:1) 
  coordinate (hi) 
node {$\color{orange}4$}--++(135:1)
node {$\color{gray}5$}--++(135:1)
node {$\color{yellow}6$}--++(135:1)
;

\path(hi)--++(45:1)  node {$\color{violet}7$} 
--++(135:1)
   coordinate (hi) 
node {$\color{orange}4$}--++(135:1) 
;

\path(hi)--++(45:1)  node {$\color{green!80!black}3$} 
--++(45:1)
node {$\color{cyan}2$}--++(45:1) 
node {$\color{magenta}1$}
;

\end{tikzpicture}
%%%%
%%%%
%%%%
   \begin{tikzpicture} [scale=0.608,xscale=-1]

   \path(0,0) coordinate (origin3);

   \path(0,0)--++(135:8)--++(45:8) coordinate (originX);

   \path(0,0)--++(135:4) coordinate (origin4);  
   \draw[line width=3,white](origin4)
   --++(135:1)
  --++(45:1) 
    --++(135:1)
  --++(45:1)   
    --++(135:1)coordinate(hi) 
  --++(45:1) 
    --++(-45:3)
  --++(-135:3) 
  ;

   \draw[line width=3,white](hi)
    --++(45:1)   --++(135:2)
    --++(45:1)
        --++(-45:1)    --++(135:1)
            --++(45:1)    --++(-45:1)
;
 
  \draw[line width=3,white](hi)
   --++(45:1)
    --++(135:1)
  --++(45:3) 
    --++(-45:1)
  --++(-135:1) 
    --++(-45:1)
     --++(-135:2) 
coordinate(hi) ;

 \draw[line width=3,white](origin4)--++(135:2)
 --++(45:1);
 
  \draw[line width=3,white](origin4)--++(45:5)
 --++(135:2) --++(-45:1) --++(-135:2) --++(45:1) --++(-45:1) --++(135:2);

   \path(0,0) coordinate (origin3);  
    \clip(0,0)--++(135:6)--++(45:2)--++(135:1)--++(45:1)--++(135:2)--++(45:6)
--++(-45:1)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:3)--++(-45:1)--++(-135:1)--++(-45:3)--++(-135:1);

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }

\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[scale=0.608]
%
%\draw[line width =3,color=gray] (0,0)--++(45:2)--++(135:2)
%--++(-135:2)
%--++(-45:2)--++(45:2)
% ;
% 
% \path  (0,0)--++(45:1)--++(135:1)
%coordinate (hi) ;
%
%
%\draw[line width =1.2,densely dotted, color=gray] (hi)--++(-45:1)  (hi)--++(-135:1);
% 
% \draw[line width =3,color=gray] (hi)--++(45:2)--++(135:2)
%--++(-135:2)
%--++(-45:2)--++(45:2)
% ;
% 
%
%
%
%
% \path  (0,0)--++(45:0.5)--++(135:0.5)
%node {$\scalefont{2} \ctau$} coordinate (hi)  ;
%
%
%
% \path  (hi)--++(45:1)--++(135:1)
%node {$\scalefont{2} \ctau$} coordinate (hi) --++(-45:1)node  {$\scalefont{2} \betar$} 
%    --++(135:1)--++(-135:1)node{$\scalefont{2} \alphar$} 
%  ; ;
%
%
% \path  (hi)--++(45:1)--++(135:1)
%node {$\scalefont{2} \ctau$}  --++(-45:1)node  {$\scalefont{2} \betar$} 
%    --++(135:1)--++(-135:1)node{$\scalefont{2} \alphar$} 
%  ;  
%  
%  
%  
%  
%  
%  
%
% \path  (0,0)--++(45:2)--++(135:2)coordinate (hi) ;
%
%
%\draw[line width =1.2,densely dotted, color=gray] (hi)--++(45:1)  (hi)--++(135:1);
%
%
%
% \path  (0,0)--++(45:1)--++(135:1) --++(180:2.5) coordinate  (hi) ;
%\draw(hi) node {$\scalefont{2} T^\ctau_{i-1\to i} $};
% \path  (0,0)--++(45:2)--++(135:2) --++(180:2.5)coordinate   (hi) ;
%\draw(hi) node {$\scalefont{2} T^\ctau_{i \to i+1} $};
%
%\end{tikzpicture} 
%  \end{minipage} 
   \begin{minipage}{4cm}
  \begin{tikzpicture} [scale=0.608]

\path[line width =3,color=gray] (0,0)--++(45:2)--++(135:2)
--++(-135:2)
--++(-45:2)--++(45:2)
 ;
 
 \path  (0,0)--++(45:1)--++(135:1)
coordinate (hi) ;

\path[line width =1.2,densely dotted, color=gray] (hi)--++(-45:1)  (hi)--++(-135:1);
 
\path (hi)--++(45:2)coordinate (start);
\draw[line width =3] (start) --++(135:2)
--++(-135:2)
--++(-45:1)--++(45:1)--++(-45:1)--++(45:1)
 ;

 \path  (0,0)--++(45:0.5)--++(135:0.5)
 coordinate (hi) ;

 \path  (hi)--++(45:1)--++(135:1)
 coordinate (hi) ;

 \path  (hi)--++(45:1)--++(135:1)
node {$\scalefont{2} \ctau$} 
  --++(-45:1)node  {$\scalefont{2} \betar$} 
    --++(135:1)--++(-135:1)node{$\scalefont{2} \alphar$} 
  ;

  \path  (0,0)--++(45:2)--++(135:2)coordinate (hi) ;
  \draw[line width =1.2,densely dotted ] (hi)--++(45:1)  (hi)--++(135:1);

 \path  (0,0)--++(45:2)--++(135:2) --++(180:2)coordinate   (hi) ;
\draw(hi) node {$\scalefont{2} \mathbb{T}_i$};

\end{tikzpicture} \end{minipage}
%$$
%\vspace{-0.5cm}
%
%\caption{The construction of the type $A$ ``tricorne-like" $\ctau$-tile, as the set-difference $ T_{i\to i+1}  
%\setminus  T_{i-1\to i} $.  This process is detailed in \cref{set-diff}.   }
%\label{set-diff-pic}
%\end{figure}
% 
%
%
%
% 
%\begin{figure}[ht!]
%$$
 \begin{minipage}{3cm} \begin{tikzpicture} [yscale=0.65,xscale=0.65]

%\path(0,0)--++(45:0.5)--++(135:0.5) node {$\scalefont{2} \ctau$};
%\path(0,0)--++(45:1.5)--++(135:1.5) node {$\scalefont{2} \ctau$};

\draw [line width =3,fill=magenta] (0,0) --++(135:1)
--++(-135:1)
--++(-45:1)--++(45:1)  ; 

\path(0,0)--++(45:0.5)--++(135:0.5) node {$1$};
\path(0,0)--++(-45:0.5)--++(-135:0.5) node {$1$};

\path(0,0)--++(45:3.5)--++(135:0.5) node {$k$};
\path(0,0)--++(-45:3.5)--++(-135:0.5) node {$k$};

\draw [line width =3,fill=green] (0,0) --++(-45:1)--++(45:1) 
--++(135:1)
--++(-135:1) ; 

\draw [line width =2, densely dotted] (0,0)--++(135:1) coordinate (hi)--++(45:3) coordinate (hi2)--++(45:1)--++(-45:1)
--++(-135:4);

  \draw [line width =3] (hi) --++(-45:1)--++(45:1) 
--++(135:1)
--++(-135:1) ; 
  \draw [line width =3] (hi2) --++(-45:1)--++(45:1) 
--++(135:1) coordinate  (hi3)
--++(-135:1) ;   
  \draw [line width =3,fill=cyan] (hi3) --++(-45:1)--++(45:1) 
--++(135:1)
--++(-135:1) ;

\draw [line width =2, densely dotted] (0,0)--++(-135:1) coordinate (hi)--++(-45:3) coordinate (hi2)--++(-45:1)--++(45:1)
--++(135:4);

  \draw [line width =3] (hi) --++(-45:1)--++(45:1) 
--++(135:1)
--++(-135:1) ; 
  \draw [line width =3] (hi2) --++(-45:1)--++(45:1) 
--++(135:1)
--++(-135:1) ;   
\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[scale=0.6]
 %%%
%%%
\draw[very thick]( -7,3)--(1,3);

\draw[very thick,  fill=green!80!black] ( -7,3) coordinate (hi) circle (6pt);  

\path(hi)--++(135:0.5) coordinate (TL);
\path(hi)--++(-135:0.5) coordinate (BL);

\path(hi)--++(-90:0.62) node {\scalefont{0.9} $1$}; 

\draw[very thick, fill=magenta] ( -5,3) coordinate (hi) circle (6pt); 
 
 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $2$};

\path(hi)--++(45:0.5) coordinate (TR);
\path(hi)--++(-45:0.5) coordinate (BR);
 
 \path(hi)--++(45:0.25)--++(135:0.25) coordinate  (start);
 
\draw[very thick, fill=cyan ] ( -3,3) coordinate (hi) circle (6pt);

\draw[very thick, rounded corners] (start)-- (TL)--(BL)--(BR)--(TR) --(start);

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $3$}; 

\draw[very thick, fill=orange ] ( -1,3) coordinate (hi) circle (6pt); 
 
\path(hi)--++(135:0.5) coordinate (TL);
\path(hi)--++(-135:0.5) coordinate (BL);

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $4$}; 
 
\draw[very thick, fill=violet ] ( 1,3) coordinate (hi) circle (6pt);

 \path(hi)--++(45:0.25)--++(135:0.25) coordinate  (start);

\path(hi)--++(45:0.5) coordinate (TR);
\path(hi)--++(-45:0.5) coordinate (BR);

\draw[very thick, rounded corners] (start)-- (TL)--(BL)--(BR)--(TR) --(start); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $5 $};

 \end{tikzpicture}\qquad\quad \quad
\begin{tikzpicture}[scale=0.6]
 %%%
%%%

\draw[very thick]( -3,3)--(-1,3);

  \draw[very thick] ( -3,3 )--( -5,3 ); 
% \draw[very thick] ( -3,2.9)--( -5,2.9); 

\draw[very thick,  fill=green!80!black] ( -5,3) coordinate (hi) circle (6pt);  

\path(hi)--++(-90:0.62) node {\scalefont{0.9} $1$}; 
\path(hi)--++(135:0.5) coordinate (TL);
\path(hi)--++(-135:0.5) coordinate (BL);

 \path(hi)--++(45:0.25)--++(135:0.25) coordinate  (start);

\path(hi)--++(45:0.5) coordinate (TR);
\path(hi)--++(-45:0.5) coordinate (BR);

\draw[very thick, rounded corners] (start)-- (TL)--(BL)--(BR)--(TR) --(start); 

%\draw[very thick, fill=magenta] ( -5,3) coordinate (hi) circle (6pt); 
% 
% \path(hi)--++(-90:0.62) node {\scalefont{0.9} $2$}; 
 
\draw[very thick ] ( -3,3) coordinate (hi) circle (6pt); 
{\begin{scope} \clip ( -3,3)  circle (6pt);  
\draw[ fill=cyan,cyan ] (-3,4)-- ( -3,3) --++(30:1) ; 
\draw[ fill=cyan,cyan ] (-3,4)-- ( -3,3) --++(150:1) ; 

\draw[ fill= orange,orange ]  ( -3,2) -- ( -3,3)--++(30:1) ; 
\draw[ fill=magenta,magenta ] ( -3,2) -- ( -3,3)--++(150:1) ; 
\draw[very thick ] ( -3,3) coordinate (hi) circle (6pt); 

\end{scope}
}

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $243$}; 

%\draw[very thick, fill=orange ] ( -1,3) coordinate (hi) circle (6pt); 
%
% \path(hi)--++(-90:0.62) node {\scalefont{0.9} $4$}; 

\draw[very thick, fill=violet ] ( -1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $5 $}; 
 \path(hi)--++(135:0.5) coordinate (TL);
\path(hi)--++(-135:0.5) coordinate (BL);

 \path(hi)--++(45:0.25)--++(135:0.25) coordinate  (start);

\path(hi)--++(45:0.5) coordinate (TR);
\path(hi)--++(-45:0.5) coordinate (BR);

\draw[very thick, rounded corners] (start)-- (TL)--(BL)--(BR)--(TR) --(start); 

 \end{tikzpicture} \qquad\quad\quad
 \begin{tikzpicture}[scale=0.6]
 %%%
%%%
\draw[very thick]( -7,3)--(-3,3);

\draw[very thick,  fill=magenta] ( -5,3) coordinate (hi) circle (6pt);  

\path(hi)--++(-90:0.62) node {\scalefont{0.9} $2$}; 

%\draw[very thick, fill=magenta] ( -5,3) coordinate (hi) circle (6pt); 
% 
% \path(hi)--++(-90:0.62) node {\scalefont{0.9} $2$}; 
 
\draw[very thick,fill=cyan ] ( -3,3) coordinate (hi) circle (6pt);

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $3 $}; 
  \path(hi)--++(135:0.5) coordinate (TL);
\path(hi)--++(-135:0.5) coordinate (BL);

 \path(hi)--++(45:0.25)--++(135:0.25) coordinate  (start);

\path(hi)--++(45:0.5) coordinate (TR);
\path(hi)--++(-45:0.5) coordinate (BR);

\draw[very thick, rounded corners] (start)-- (TL)--(BL)--(BR)--(TR) --(start);

%\draw[very thick, fill=orange ] ( -1,3) coordinate (hi) circle (6pt); 
%
% \path(hi)--++(-90:0.62) node {\scalefont{0.9} $4$}; 

\draw[very thick, fill=green!80!black ] ( -7,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $1 $}; 
  \path(hi)--++(135:0.5) coordinate (TL);
\path(hi)--++(-135:0.5) coordinate (BL);

 \path(hi)--++(45:0.25)--++(135:0.25) coordinate  (start);

\path(hi)--++(45:0.5) coordinate (TR);
\path(hi)--++(-45:0.5) coordinate (BR);

\draw[very thick, rounded corners] (start)-- (TL)--(BL)--(BR)--(TR) --(start);

 \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
 %%%
%%%
\draw[very thick]( -5,3)--(-1,3);

 \draw[very thick]( -5,3)--(1,3); 
 
 \draw [very thick]( -5,3)--++(150:2) coordinate (hi)circle (6pt);  
 
 \draw[very thick,  fill=cyan]   (hi) circle (6pt);

 \path(hi)--++(180:0.72) node {\scalefont{0.9} $\nodelabel    $};

\draw[very thick]( -5,3)--(1,3); 
 
 \draw [very thick]( -5,3)--++(-150:2) coordinate (hi)circle (6pt);  
 
 \draw[very thick,  fill=green!80!black]   (hi) circle (6pt);  

\path(hi) --++(-135+45:0.5) coordinate (LBR);
\path(hi) --++(-135-90+45:0.5) coordinate (LBM);
\path(hi) --++(-135-90:0.5) coordinate (LBL);
 
 \path(hi)--++(180:0.72) node {\scalefont{0.9} $1$};

\draw[very thick, fill=magenta] ( -5,3) coordinate (hi) circle (6pt); 
 
\path(hi) --++(135:0.5) coordinate (X);
\path(hi) --++(-45:0.25)--++(-135:0.25) coordinate (Y);
 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $2$}; 
 
\draw[very thick, fill=orange ] ( -3,3) coordinate (hi) circle (6pt);

 \path(hi) --++(45:0.25)--++(135:0.25) coordinate (start);

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $3$}; 

\draw[very thick, fill=yellow ] ( -1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $4$}; 

\draw[very thick, fill=violet ] ( 1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $5 $};

 \path(hi) --++(45:0.5) coordinate (XX);
\path(hi) --++(-45:0.5) coordinate (YY);

\draw[very thick, rounded corners] (start)--(XX)--(YY)--(Y)--(LBR)--(LBM)--(LBL)--(X)--(start);

 \end{tikzpicture}
\qquad \quad\quad
 \begin{tikzpicture}[xscale=0.6,yscale=-0.6]
  \draw[very thick]( -5,3)--(-3,3); 
   \draw [very thick]( -5,3)--++(-150:2) coordinate (hi)circle (6pt);  
 \draw[very thick,  fill=cyan]   (hi) circle (6pt);  
  \path(hi)--++(180:0.72) node {\scalefont{0.9} $\nodelabel    $};

 \draw [very thick]( -5,3)--++(150:2) coordinate (hi)circle (6pt);  
 \draw[very thick,  fill=green!80!black]   (hi) circle (6pt);  
  \path(hi)--++(180:0.72) node {\scalefont{0.9} $1$}; 
 \draw[very thick ] ( -5,3) coordinate (hi) circle (6pt); 
{\begin{scope} \clip ( -5,3)  circle (6pt);  
\draw[ fill=orange,orange ] (-5,4)-- ( -5,3) --++(30:1) ; 
\draw[ fill=orange,orange ] (-5,4)-- ( -5,3) --++(150:1) ; 
\draw[ fill= yellow,yellow ]  ( -5,2) -- ( -5,3)--++(30:1) ; 
\draw[ fill=magenta,magenta ] ( -5,2) -- ( -5,3)--++(150:1) ; 
\draw[very thick ] ( -5,3) coordinate (hi) circle (6pt); 
\end{scope}
}
  \path(hi)--++(90:0.62) node {\scalefont{0.9} $243$};

\draw[very thick, fill=violet ] ( -3,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(90:0.62) node {\scalefont{0.9} $5 $};

   %%%%%%%%%%%%%%%%%%
\path(-5,3)--++(-150:2)  coordinate (hiya); 
 %%%%%%%%%%%%%%%%%%
\path(hiya) --++(-135+45:0.5) coordinate (LBR);
\path(hiya) --++(-135-90+45:0.5) coordinate (LBM);
\path(hiya) --++(-135-90:0.5) coordinate (LBL);

\path ( -5,3)   coordinate (hiya); 
 \path(hiya) --++(135:0.5) coordinate (X);
\path(hiya) --++(-45:0.25)--++(-135:0.25) coordinate (Y);
  \path(hiya) --++(180:0.2)--++(45:0.25)--++(135:0.25) coordinate (start);

 %%%%%%%%%%%%%%%%%%
 \path( -3,3) --++(45:0.5) coordinate (XX);
\path( -3,3) --++(-45:0.5) coordinate (YY);
\draw[very thick, rounded corners] (start)--(XX)--(YY)--(Y)--(LBR)--(LBM)--(LBL)--(X)--(start);

 \end{tikzpicture}
\quad\quad
\qquad   \begin{tikzpicture}[xscale=0.6,yscale=-0.6]
 %%%
%%%
\draw[very thick]( -5,3)--(-3,3);

 \draw [very thick]( -5,3)--++(-150:2) coordinate (hi)circle (6pt);  
 
 \draw[very thick,  fill=cyan]   (hi) circle (6pt);  
  \path(hi)--++(180:0.72) node {\scalefont{0.9} $\nodelabel    $};

 \draw [very thick]( -5,3)--++(150:2) coordinate (hi)circle (6pt);  
 \draw[very thick,  fill=green!80!black]   (hi) circle (6pt);  
  \path(hi)--++(180:0.72) node {\scalefont{0.9} $1$};

\draw[very thick, fill=magenta ] ( -5,3) coordinate (hi) circle (6pt);

 \path(hi)--++(90:0.62) node {\scalefont{0.9} $2 $}; 

%\draw[very thick, fill=orange ] ( -1,3) coordinate (hi) circle (6pt); 
%
% \path(hi)--++(-90:0.62) node {\scalefont{0.9} $4$}; 

\draw[very thick, fill=orange ] ( -3,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(90:0.62) node {\scalefont{0.9} $3 $}; 
 
   %%%%%%%%%%%%%%%%%%
\path(-5,3)--++(-150:2)  coordinate (hiya); 
 %%%%%%%%%%%%%%%%%%
\path(hiya) --++(-135+45:0.5) coordinate (LBR);
\path(hiya) --++(-135-90+45:0.5) coordinate (LBM);
\path(hiya) --++(-135-90:0.5) coordinate (LBL);

\path ( -5,3)   coordinate (hiya); 
 \path(hiya) --++(135:0.5) coordinate (X);
\path(hiya) --++(-45:0.25)--++(-135:0.25) coordinate (Y);
  \path(hiya) --++(180:0.2)--++(45:0.25)--++(135:0.25) coordinate (start);

 %%%%%%%%%%%%%%%%%%
 \path( -3,3) --++(45:0.5) coordinate (XX);
\path( -3,3) --++(-45:0.5) coordinate (YY);
\draw[very thick, rounded corners] (start)--(XX)--(YY)--(Y)--(LBR)--(LBM)--(LBL)--(X)--(start);

 \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
 %%%
%%%
\draw[very thick]( -5,3)--(-3,3);

 \draw [very thick]( -5,3)--++(150:2) coordinate (hi)circle (6pt);  
 
 \draw[very thick,  fill=gray]   (hi) circle (6pt);

 \path(hi)--++(180:1.2) node {\scalefont{0.9} $  2312\nodelabel$};

 \draw [very thick]( -5,3)--++(-150:2) coordinate (hi)circle (6pt);  
 
 \draw[very thick,  fill=orange]   (hi) circle (6pt);

 \path(hi)--++(180:1.1) node {\scalefont{0.9} $3$};

\draw[very thick, fill=yellow ] ( -5,3) coordinate (hi) circle (6pt);

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $4 $}; 

%\draw[very thick, fill=yellow ] ( -1,3) coordinate (hi) circle (6pt); 
%
% \path(hi)--++(-90:0.62) node {\scalefont{0.9} $4$}; 

\draw[very thick, fill=violet] ( -3,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $5 $};

  %%%%%%%%%%%%%%%%%%
\path(-5,3)--++(-150:2)  coordinate (hiya); 
 %%%%%%%%%%%%%%%%%%
\path(hiya) --++(-135+45:0.5) coordinate (LBR);
\path(hiya) --++(-135-90+45:0.5) coordinate (LBM);
\path(hiya) --++(-135-90:0.5) coordinate (LBL);

\path ( -5,3)   coordinate (hiya); 
 \path(hiya) --++(135:0.5) coordinate (X);
\path(hiya) --++(-45:0.25)--++(-135:0.25) coordinate (Y);
  \path(hiya) --++(180:0.2)--++(45:0.25)--++(135:0.25) coordinate (start);

 %%%%%%%%%%%%%%%%%%
 \path( -3,3) --++(45:0.5) coordinate (XX);
\path( -3,3) --++(-45:0.5) coordinate (YY);
\draw[very thick, rounded corners] (start)--(XX)--(YY)--(Y)--(LBR)--(LBM)--(LBL)--(X)--(start);

 \end{tikzpicture}\end{minipage} 
 \quad 
 \begin{minipage}{4.8cm} \begin{tikzpicture}[xscale=0.6,yscale=-0.6]
 %%%
%%%
\draw[very thick]( -5,3)--(-3,3);

 \draw [very thick]( -5,3)--++(-150:2) coordinate (hi)circle (6pt);  
 
 \draw[very thick,  fill=gray]   (hi) circle (6pt);

 \path(hi)--++(180:1.3) node {\scalefont{0.9} $ 23 \nodelabel 2  1  $};

 \draw [very thick]( -5,3)--++(150:2) coordinate (hi)circle (6pt);  
 
 \draw[very thick,  fill=orange]   (hi) circle (6pt);

 \path(hi)--++(180:0.72) node {\scalefont{0.9} $3$};

\draw[very thick, fill=yellow ] ( -5,3) coordinate (hi) circle (6pt);

 \path(hi)--++(90:0.62) node {\scalefont{0.9} $4 $}; 

%\draw[very thick, fill=yellow ] ( -1,3) coordinate (hi) circle (6pt); 
%
% \path(hi)--++(-90:0.62) node {\scalefont{0.9} $4$}; 

\draw[very thick, fill=violet] ( -3,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(90:0.62) node {\scalefont{0.9} $5 $};

  %%%%%%%%%%%%%%%%%%
\path(-5,3)--++(-150:2)  coordinate (hiya); 
 %%%%%%%%%%%%%%%%%%
\path(hiya) --++(-135+45:0.5) coordinate (LBR);
\path(hiya) --++(-135-90+45:0.5) coordinate (LBM);
\path(hiya) --++(-135-90:0.5) coordinate (LBL);

\path ( -5,3)   coordinate (hiya); 
 \path(hiya) --++(135:0.5) coordinate (X);
\path(hiya) --++(-45:0.25)--++(-135:0.25) coordinate (Y);
  \path(hiya) --++(180:0.2)--++(45:0.25)--++(135:0.25) coordinate (start);

 %%%%%%%%%%%%%%%%%%
 \path( -3,3) --++(45:0.5) coordinate (XX);
\path( -3,3) --++(-45:0.5) coordinate (YY);
\draw[very thick, rounded corners] (start)--(XX)--(YY)--(Y)--(LBR)--(LBM)--(LBL)--(X)--(start);

 \end{tikzpicture}\end{minipage} 
 \quad 
 \begin{minipage}{4.8cm}  
  \begin{tikzpicture}[xscale=0.6,yscale=-0.6]
 %%%
%%%
\draw[very thick]( -5,3)--(-3,3);

 \draw [very thick]( -5,3)--++(-150:2) coordinate (hi)circle (6pt);  
 
% \draw[very thick,  fill=gray]   (hi) circle (6pt);  

\draw[very thick ] ( hi) coordinate (hi) circle (6pt); 
{\begin{scope} \clip ( hi)  circle (6pt);  
\path(hi)--++(-90:1)coordinate (hi2); 
\path(hi)--++(90:1)coordinate (hi3); 
\draw[ fill=magenta,magenta ] (hi3)--++(-90:1)-- (hi) --++(30:1) ; 
\draw[ fill=magenta,magenta ](hi3)--++(-90:1)-- (hi) --++(150:1) ; 

\draw[ fill= orange,orange ]  (hi2)--++(90:1) --++(30:1) ; 
\draw[ fill=cyan,cyan  ] (hi2)--++(90:1) --++(150:1) ; 
\draw[very thick ] (hi) coordinate (hi) circle (6pt); 

\end{scope}
}

 \path(hi)--++(180:1.2) node {\scalefont{0.9} $032$};

 \draw [very thick]( -5,3)--++(150:2) coordinate (hi)circle (6pt);  
 
% \draw[very thick,  fill=orange]   (hi) circle (6pt);  

\draw[very thick ] ( hi) coordinate (hi) circle (6pt); 
{\begin{scope} \clip ( hi)  circle (6pt);  
\path(hi)--++(-90:1)coordinate (hi2); 
\path(hi)--++(90:1)coordinate (hi3); 
\draw[ fill=magenta,magenta ] (hi3)--++(-90:1)-- (hi) --++(30:1) ; 
\draw[ fill=magenta,magenta ](hi3)--++(-90:1)-- (hi) --++(150:1) ; 

\draw[ fill= orange,orange ]  (hi2)--++(90:1) --++(30:1) ; 
\draw[ fill=green!80!black,green!80!black  ] (hi2)--++(90:1) --++(150:1) ; 
\draw[very thick ] (hi) coordinate (hi) circle (6pt); 

\end{scope}
}

 \path(hi)--++(180:1.1) node {\scalefont{0.9} $132$};

\draw[very thick, fill=yellow ] ( -5,3) coordinate (hi) circle (6pt);

 \path(hi)--++(-90:-0.6) node {\scalefont{0.9} $4 $}; 
 \draw[very thick, fill=violet] ( -3,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:-0.6) node {\scalefont{0.9} $5 $};

   %%%%%%%%%%%%%%%%%%
\path(-5,3)--++(-150:2)  coordinate (hiya); 
 %%%%%%%%%%%%%%%%%%
\path(hiya) --++(-135+45:0.5) coordinate (LBR);
\path(hiya) --++(-135-90+45:0.5) coordinate (LBM);
\path(hiya) --++(-135-90:0.5) coordinate (LBL);

\path ( -5,3)   coordinate (hiya); 
 \path(hiya) --++(135:0.5) coordinate (X);
\path(hiya) --++(-45:0.25)--++(-135:0.25) coordinate (Y);
  \path(hiya) --++(180:0.2)--++(45:0.25)--++(135:0.25) coordinate (start);

 %%%%%%%%%%%%%%%%%%
 \path( -3,3) --++(45:0.5) coordinate (XX);
\path( -3,3) --++(-45:0.5) coordinate (YY);
\draw[very thick, rounded corners] (start)--(XX)--(YY)--(Y)--(LBR)--(LBM)--(LBL)--(X)--(start);

 \end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[scale=1.1]
\draw[densely dotted, rounded corners] (0.55,0) rectangle (1.2+0.45,1.4);

\begin{scope}
%\clip(-0.25,0) rectangle (2.75,1.4);
\clip( (0.55,0) rectangle (1.2+0.45,1.4);

 \draw[ magenta ,line width=0.11cm](1,-0.1) -- (1.2-0.2,1.5);
 \draw[orange ,line width=0.11cm](1.1,-0.1) -- (1.2-0.1,1.5); 
 \draw[cyan ,line width=0.11cm](1.2,-0.1)-- (1.2,1.5);

\end{scope}

 \draw (2.32,1.4) node[above] { $\phantom6$};

 \draw (1.15,0) node[below] {$\color{magenta}2\color{orange}4\color{cyan}3$};

 \end{tikzpicture}\end{minipage}
\mapsto
\begin{minipage}{2.2cm}
\begin{tikzpicture}[scale=1.1]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (1.75,1.4);

  \draw[fill=cyan,cyan ,densely dotted, line width=0.08cm](0,0) to [out=90,in=-90]  (0,1.4);

 \draw[ orange ,line width=0.08cm](1,0) --++(90:1.4) ;

 \draw[magenta ,line width=0.08cm](0.5,0)--++(90:1.4) ;

 \draw[cyan ,line width=0.08cm](1.5,0) --++(90:1.4) ;
% \draw[violet ,line width=0.08cm](2,0)--++(90:1.4) ;

\draw[magenta ](0.5 ,0) node[below] {$2$};
 \draw[orange ](1,0) node[below] {$4$};
 \draw[cyan  ](1.5,0) node[below] {$3$};
  \draw (2.32,1.4) node[above] { $\phantom6$};

 \end{tikzpicture}\end{minipage}
\qquad\qquad\qquad
\begin{minipage}{2.2cm}
\begin{tikzpicture}[scale=1.1]
\draw[densely dotted, rounded corners] (0.75,0) rectangle (2.75,1.4);

\begin{scope}
%\clip(-0.25,0) rectangle (2.75,1.4);
\clip(0.75,0) rectangle (2.75,1.4);

 \draw[ magenta ,line width=0.11cm](1,-0.1) -- (2.5-0.2,1.5);
 \draw[orange ,line width=0.11cm](1.1,-0.1) -- (2.5-0.1,1.5); 
 \draw[cyan ,line width=0.11cm](1.2,-0.1)-- (2.5,1.5);

 \draw[violet ,line width=0.1cm](2.4,-0.1) to   (1.1,1.5);     
\end{scope}

 \draw (2.32,1.4) node[above] { $\phantom6$};

%\draw[magenta ](0.5 ,0) node[below] {$2$};
 \draw[violet](2.32,0) node[below] {$6$};
%\draw[orange ](1,0) node[below] {$4$};
% \draw[cyan  ](1.5,0) node[below] {$3$};
 \draw (1.15,0) node[below] {$\color{magenta}2\color{orange}4\color{cyan}3$};

 \end{tikzpicture}\end{minipage}
\mapsto
\begin{minipage}{3.5cm}
\begin{tikzpicture}[scale=1.1]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (2.25,1.4);

  \draw[fill=cyan,cyan ,densely dotted, line width=0.08cm](0,0) to [out=90,in=-90]  (0,1.4);

 \draw[ orange ,line width=0.08cm](1,0) to [out=90,in=-90]  (1.5,1.4);

 \draw[magenta ,line width=0.08cm](0.5,0) to [out=90,in=-90]  (1,1.4); 

 \draw[cyan ,line width=0.08cm](1.5,0) to [out=90,in=-90]  (2,1.4);     
 \draw[violet ,line width=0.08cm](2,0) to [out=90,in=-90]  (0.5,1.4);

\draw[magenta ](0.5 ,0) node[below] {$2$};
\draw[violet](2,0) node[below] {$6$};
\draw[orange ](1,0) node[below] {$4$};
 \draw[cyan  ](1.5,0) node[below] {$3$};
  \draw (2.32,1.4) node[above] { $\phantom6$};

 \end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[scale=1]
\draw[densely dotted, rounded corners] (0,0) rectangle (2.5,1.4);
 
\draw[white ](2.5,1.4) node[above] {$0$};
 
\draw[magenta,fill=magenta] 
 (1.9,0)
  to  [out=90,in=0]  (0.6,0.65)--++(-90:0.1) to  [out=0,in=90]  (1.8,0)  ;

\draw[orange,fill=orange] 
 (2,0)
  to  [out=90,in=0]  (0.6,0.75)--++(-90:0.1) to  [out=0,in=90]  (1.9,0)  ;

\draw[cyan,fill=cyan] 
 (2.1,0)
  to  [out=90,in=0]  (0.6,0.85)--++(-90:0.1) to  [out=0,in=90]  (2,0)  ;

\fill[magenta] (0.5,0)--++(0:0.1)  --++
(90:1.4)--++(180:0.1)--++(-90:1.4);
\fill[orange] (0.6,0)--++(0:0.1)  --++
(90:1.4)--++(180:0.1)--++(-90:1.4);
\fill[cyan] (0.7 ,0)--++(0:0.1)  --++
(90:1.4)--++(180:0.1)--++(-90:1.4);

 \draw (0.65 ,0) node[below] {$\color{magenta}2\color{orange}4\color{cyan}3$};

 \draw (1.95 ,0) node[below] {$\color{magenta}2\color{orange}4\color{cyan}3$};
  
 \end{tikzpicture}\end{minipage}\xrightarrow{ \ \ \ }  
 i \times 
\begin{minipage}{5.75cm}
\begin{tikzpicture}[scale=1.1]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (3.25,1.4);
\draw[white ](2.5,1.4) node[above] {$0$};

  \draw[fill=cyan,cyan ,densely dotted, line width=0.08cm](0,0) to [out=90,in=-90]  (0,1.4);

 \draw[fill=orange,orange ,line width=0.08cm](1,0) to [out=90,in=-90]  (1,1.4);

 \draw[fill=magenta,magenta ,line width=0.08cm](0.5,0) to [out=90,in=-90]  (0.5,1.4);

\draw[cyan, line width=0.08cm, fill= cyan](1.5,0) --++(90:0.35) circle (2.3pt);
  \draw[fill=cyan,cyan ,line width=0.08cm](3,0) to [out=90,in=-90]  (3,1.4);

\draw[magenta ,line width=0.08cm ](2,0)
  to  [out=90,in=0] 
(0.5,0.75);
\draw[orange ,line width=0.08cm ](2.5,0) to  [out=90,in=0] (1,1.1);

\draw[magenta ](2 ,0) node[below] {$2$};
\draw[magenta ](0.5,0) node[below] {$2$};
\draw[orange ](1,0) node[below] {$4$};
\draw[orange ](2.5,0) node[below] {$4$};
\draw[cyan  ](1.5,0) node[below] {$3$};
\draw[cyan  ](3,0) node[below] {$3$};
 
 \end{tikzpicture}\end{minipage}\qquad
  \begin{minipage}{1.5cm}
\begin{tikzpicture}[scale=1.1]
\draw[densely dotted, rounded corners] (0,0) rectangle (1.4,1.4);
 
\draw[white ](2.5,1.4) node[above] {$0$};

\fill[magenta] (0.5,0)--++(0:0.1)  --++
(90:0.8)--++(180:0.1)--++(-90:0.8);
\fill[orange] (0.6,0)--++(0:0.1)  --++
(90:0.8)--++(180:0.1)--++(-90:0.8);
\fill[cyan] (0.7 ,0)--++(0:0.1)  --++
(90:0.8)--++(180:0.1)--++(-90:0.8);

\fill[orange] (0.65,0.85) circle(10pt);
\fill[cyan] (0.65,0.85) circle(7pt);
\fill[magenta] (0.65,0.85) circle(4pt);

 \draw (0.65 ,0) node[below] {$\color{magenta}2\color{orange}4\color{cyan}3$};

% \draw (1.95 ,0) node[below] {$\color{magenta}2\color{orange}4\color{cyan}3$};
  
 \end{tikzpicture}\end{minipage}\xrightarrow{ \ \ \ } -i \times 
\begin{minipage}{3cm}
\begin{tikzpicture}[scale=1.1]
\draw[densely dotted, rounded corners] (0.75,0) rectangle (2.75,1.4);
\begin{scope}
\clip (0.75,0) rectangle (3.25,1.4);

\draw[white ](2.5,1.4) node[above] {$0$};

 \draw[fill=cyan,cyan ,line width=0.08cm](1,0.6) to [out=90,in=-90]  (1,1);
 \draw[fill=cyan,cyan ,densely dotted ,line width=0.08cm](1,0.6)--++(-90:3);
 \draw[fill=cyan,cyan ,densely dotted ,line width=0.08cm](1,1)--++(90:3);

\draw[magenta, line width=0.08cm, fill= magenta](1.5,0) --++(90:0.35) circle (2.3pt);
\draw[orange, line width=0.08cm, fill= orange](2,0) --++(90:0.35) circle (2.3pt);

  \draw[  cyan,line width=0.08cm ](2.5,0) to  [out=90,in=0] (1,0.9);

\end{scope}
%\draw[cyan](1,0) node[below] {$3$};
\draw[cyan](2.5,0) node[below] {$3$};
  \draw[magenta  ](1.5,0) node[below] {$2$};
 \draw[ orange ](2,0) node[below] {$4$};
\draw[white ](2.5,1.4) node[above] {$0$};

 \end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[scale=1.1]

\draw[densely dotted, rounded corners] (0.75-2,0) rectangle (2.25+2,1.4);

\begin{scope}

\clip(0.75-2,0) rectangle (2.25+2,1.4);

 \draw[densely dotted, cyan ,line width=0.08cm](-1,0) --++(90:3);

 \draw[fill=green!80!black,green!80!black ,line width=0.08cm](-0.5,0) --++(90:3);

 \draw[fill=magenta,magenta ,line width=0.08cm](0,0)     --++(90:3);

 \draw[fill=orange,orange ,line width=0.08cm](0.5,0)    --++(90:3);

% \draw[fill=green!80!black,green!80!black ,line width=0.08cm](1,0) to [out=90,in=-90]  (1,0.8) coordinate (hi);
%
%\draw[fill=green!80!black,green!80!black, line width=0.08cm](hi)circle (2.3pt);

\draw[cyan, line width=0.08cm, fill= cyan](1.5,0) --++(90:0.35) circle (2.3pt);

%\draw[green!80!black ,line width=0.08cm ](2,0) to  [out=90,in=0] (1,0.6);

\draw[green!80!black ,line width=0.08cm ](2,0) to  [out=90,in=0] (1.5,0.6) to [out=180,in=90] (1,0);

\draw[magenta ,line width=0.08cm ](2.5,0) to  [out=90,in=0] (0,1);

\draw[orange,line width=0.08cm ](3,0) to  [out=90,in=0] (0.5,1.1);

 \draw[fill=green!80!black,green!80!black ,line width=0.08cm](3.5,0) --++(90:3);

 \draw[fill=cyan,cyan ,line width=0.08cm](4,0) --++(90:3);

 \end{scope}

\draw[green!80!black](2,0) node[below] {$\phantom{'}2\phantom{'}$};
\draw[green!80!black ](1,0) node[below] {$\phantom{'}2\phantom{'}$};
\draw[cyan  ](1.5,0) node[below] {$\phantom{'}\nodelabel    $};
\draw[magenta ](2.5,0) node[below] {$\phantom{'}1\phantom{'}$};
\draw[magenta ](0,0) node[below] {$\phantom{'}1\phantom{'}$};

\draw[orange](3,0) node[below] {$\phantom{'}3\phantom{'}$};
\draw[orange](0.5,0) node[below] {$\phantom{'}3\phantom{'}$};

\draw[green!80!black](3.5,0) node[below] {$\phantom{'}2\phantom{'}$};
\draw[green!80!black](-0.5,0) node[below] {$\phantom{'}2\phantom{'}$};

\draw[cyan  ](4,0) node[below] {$\phantom{'}\nodelabel    $};

 \end{tikzpicture}\end{minipage}
\qquad 
%-i\times
 \begin{minipage}{5cm}
\begin{tikzpicture}[scale=1.1]
\draw[densely dotted, rounded corners] (0.25,0) rectangle (3.25,1.4);
\begin{scope}
\clip (0.25,0) rectangle (3.25,1.4);

%\draw[green!80!black  ,line width=0.08cm ](2.5,0) to  [out=90,in=0] (1,0.65);
% \draw[fill=green!80!black,green!80!black ,line width=0.08cm](1,0) to   (1,0.85)    circle (2.3pt);

\draw[green!80!black ,line width=0.08cm ](2.5,0)   to [out=90, in =0] (1.75,0.7) to [out=180, in =90] (1,0);

 \draw[fill=cyan,cyan ,line width=0.08cm](0.5,0.6) to [out=90,in=-90]  (0.5,1.2);
  \draw[fill=cyan,cyan,densely dotted ,line width=0.08cm](0.5,1.4) --  (0.5,1.1);
 \draw[fill=cyan,cyan ,densely dotted ,line width=0.08cm](0.5,0.6)--++(-90:3);

\draw[magenta, line width=0.08cm, fill= magenta](1.5,0) --++(90:0.35) circle (2.3pt);
\draw[orange, line width=0.08cm, fill= orange](2,0) --++(90:0.35) circle (2.3pt);

\draw[  cyan,line width=0.08cm ](3,0) to  [out=90,in=0] (0.5,1.07);

\end{scope}

\draw[cyan ](3,0) node[below] {$\phantom{'}\nodelabel    $};
%\draw[cyan ](0.5,0) node[below] {$0$};
\draw[green!80!black ](1,0) node[below] {$\phantom{'}2\phantom{'}$};
\draw[green!80!black ](2.5,0) node[below] {$\phantom{'}2\phantom{'}$};
 \draw[magenta   ](1.5,0) node[below] {$\phantom{'}1\phantom{'}$};
 \draw[ orange](2,0) node[below] {$\phantom{'}3\phantom{'}$};

%
%   \draw [decorate,decoration={brace,amplitude=6pt},xshift=6pt,yshift=0pt]  
%      (2.75,-0.5) to (0.25,-0.75)  node [ black,midway,xshift=-0.5cm,yshift=-0cm]{$\TRNC$ } 
%    ; 

 \end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[scale=1]
\draw[densely dotted, rounded corners] (0.25-0.5,0) rectangle (2.25-0.5 -0.2 ,1.4);
\begin{scope}
%\clip (0.25-1.5,0) rectangle (2.25,1.4);

 \clip(0.25-0.5,0) rectangle (2.25-0.5-0.5,1.4);

\draw[violet ,line width=0.08cm ](0.5-0.5,0)   --++(90:1.4);
 
\draw[green!80!black ,line width=0.08cm ](1-0.5,0)   --++(90:1.4); 

%\draw[gray  ,line width=0.08cm ](1.5,0)   --++(90:1.4);   

% \draw[ magenta ,line width=0.11cm](1,-0.1) -- (1.2-0.2,1.5);
% \draw[orange ,line width=0.11cm](1.1,-0.1) -- (1.2-0.1,1.5); 
% \draw[cyan ,line width=0.11cm](1.2,-0.1)-- (1.2,1.5);     

%\draw[violet ,line width=0.08cm ](2,0)   --++(90:1.4); 
\end{scope}

\fill[magenta] (0.5+0.5,0)--++(0:0.1)  --++
(90:0.8)--++(180:0.1)--++(-90:0.8);
\fill[orange] (0.6+0.5,0)--++(0:0.1)  --++
(90:0.8)--++(180:0.1)--++(-90:0.8);
\fill[cyan] (0.7+0.5 ,0)--++(0:0.1)  --++
(90:0.8)--++(180:0.1)--++(-90:0.8);

\fill[orange] (0.65+0.5,0.85) circle(10pt);
\fill[cyan] (0.65+0.5,0.85) circle(7pt);
\fill[magenta] (0.65+0.5,0.85) circle(4pt);

 \end{tikzpicture}
\end{minipage}  \right) \!
=  
  \begin{minipage}{1.5cm}
\begin{tikzpicture}[scale=1]
\draw[densely dotted, rounded corners] (0.25-1.5,0) rectangle (0.25,1.4);
  
\draw[orange,line width=0.08cm ](-0.5,0)   --++(90:1.4);
\draw[green!80!black,line width=0.08cm ](-1,0)   --++(90:1.4);
\draw[cyan,line width=0.08cm ](0,0)   --++(90:1.4);

 \end{tikzpicture}
\end{minipage}
\compose   
  \begin{minipage}{1cm}
\begin{tikzpicture}[scale=1]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (1-0.25,1.4);

\draw[cyan,line width=0.08cm,densely dotted ](0,0)   --++(90:1.4);

\draw[violet ,line width=0.08cm ](0.5,0)   --++(90:1.4);
 
 \end{tikzpicture}
\end{minipage}
\compose   
  \begin{minipage}{1cm}
\begin{tikzpicture}[scale=1]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (1-0.25,1.4);

\draw[cyan,line width=0.08cm,densely dotted ](0,0)   --++(90:1.4);

\draw[green!80!black ,line width=0.08cm ](0.5,0)   --++(90:1.4);

 \end{tikzpicture}
\end{minipage}
\compose   
  \begin{minipage}{2cm}
\begin{tikzpicture}[scale=1]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (1+0.75,1.4);

\draw[cyan,line width=0.08cm,densely dotted ](0,0)   --++(90:1.4);

\draw[magenta,fill=magenta  ,line width=0.08cm ](1.5-1,0)   --++(90:0.4) circle (2.3pt);   
\draw[orange,fill=orange  ,line width=0.08cm ](2-1,0)   --++(90:0.4) circle (2.3pt);   
\draw[cyan  ,line width=0.08cm ](2.5-1,0)   to [out=90,in=0] (0,0.8);

 \end{tikzpicture}
\end{minipage}
=   \begin{minipage}{6.5cm}
\begin{tikzpicture}[scale=1]
\draw[densely dotted, rounded corners] (0.25-1.5,0) rectangle (3.25-0.5,1.4);
\begin{scope}
 
\draw[orange,line width=0.08cm ](-0.5,0)   --++(90:1.4);
\draw[green!80!black,line width=0.08cm ](-1,0)   --++(90:1.4);
\draw[cyan,line width=0.08cm ](0,0)   --++(90:1.4);

\draw[violet ,line width=0.08cm ](0.5,0)   --++(90:1.4);

\draw[green!80!black ,line width=0.08cm ](1,0)   --++(90:1.4);

%\draw[magenta ,line width=0.08cm ](1.5,0)   --++(90:1.4);   
%\draw[orange ,line width=0.08cm ](2,0)   --++(90:1.4);   
%\draw[cyan  ,line width=0.08cm ](2.5,0)   --++(90:1.4);   
%

\draw[magenta,fill=magenta  ,line width=0.08cm ](1.5 ,0)   --++(90:0.4) circle (2.3pt);   
\draw[orange,fill=orange  ,line width=0.08cm ](2 ,0)   --++(90:0.4) circle (2.3pt);   
\draw[cyan  ,line width=0.08cm ](2.5,0)   to [out=90,in=0] (0,0.9);

 \end{scope}

 \end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}  [yscale=-0.9,xscale=0.9]
  
 \draw(0,1.45) node[below] {$\ctau$};
 \draw(0.5,1.45) node[below] {$\alphar$};
 \draw(1,1.45) node[below] {$\gam$};
 \draw(1.5,1.45) node[below] {$\ctau$};

\draw[ densely dotted, rounded corners] (-0.25,-1.4) rectangle (3.25,1.4);
\draw[ densely dotted ] (-0.25,0) -- (3.25,0);
 
% \draw[ densely dotted ] (1.75,-1.4) --++(90:1.4);

 \draw[fill=orange,orange ,line width=0.08cm](1,-1.4) to [out=90,in=-90]  (1,1.4);

 \draw[fill=magenta,magenta ,line width=0.08cm](0.5,-1.4) to [out=90,in=-90]  (0.5,1.4);

 \draw[cyan ,line width=0.08cm](0 ,-1.4) to [out=90,in=-90]  (0 ,1.4);

\draw[cyan, line width=0.08cm, fill= cyan](1.5,-0) --++(90:0.35) circle (2.3pt);
%  \draw[fill=cyan,cyan ,line width=0.08cm](3,0) to [out=90,in=-90]  (3,1.4);

  \draw[cyan ,line width=0.08cm](3,0) to [out=90,in=-90]  (1.5,1.4);

 \draw[cyan, line width=0.08cm, fill= cyan] (1.5,-1.4) to [out=90,in=-90]  (1.5,0);

\draw[cyan,line width=0.08cm ](3,0)
  to  [out=-90,in=0] 
(1.5,-0.75);

\draw[magenta ,line width=0.08cm ](2,0)
  to  [out=90,in=0] 
(0.5,0.65);
\draw[orange ,line width=0.08cm ](2.5,0) to  [out=90,in=0] (1,0.85);

\draw[magenta, line width=0.08cm, fill= magenta](2,0) --++(-90:0.35) circle (2.3pt);
\draw[orange, line width=0.08cm, fill= orange](2.5,0) --++(-90:0.35) circle (2.3pt);

  \draw(3.65,0) node {$=$};
 
 \end{tikzpicture}
 \end{minipage} 
  \begin{minipage}{3.75cm}
\begin{tikzpicture}  [yscale=-0.9,xscale=0.9]
  
 \draw(0,1.45) node[below] {$\ctau$};
 \draw(0.5,1.45) node[below] {$\alphar$};
 \draw(1,1.45) node[below] {$\gam$};
 \draw(1.5,1.45) node[below] {$\ctau$};

\draw[ densely dotted, rounded corners] (-0.25,-1.4) rectangle (3.25,1.4);
  
% \draw[ densely dotted ] (1.75,-1.4) --++(90:1.4);

 \draw[fill=orange,orange ,line width=0.08cm](1,-1.4) to [out=90,in=-90]  (1,1.4);

 \draw[fill=magenta,magenta ,line width=0.08cm](0.5,-1.4) to [out=90,in=-90]  (0.5,1.4);

 \draw[cyan ,line width=0.08cm](0 ,-1.4) to [out=90,in=-90]  (0 ,1.4);

 \draw[cyan, line width=0.08cm, fill= cyan] (1.5,-1.4) to [out=90,in=-90]  (1.5,1.4);
  
    \draw(3.65,0) node {$=$};
 \end{tikzpicture}
 \end{minipage} 
 \begin{minipage}{3.75cm}
\begin{tikzpicture}  [yscale=-0.9,xscale=0.9]

 \draw(0,1.45) node[below] {$\ctau$};
 \draw(0.5,1.45) node[below] {$\alphar$};
 \draw(1,1.45) node[below] {$\gam$};
 \draw(1.5,1.45) node[below] {$\ctau$};

\draw[ densely dotted, rounded corners] (-0.25,-1.4) rectangle (3.25,1.4);
\draw[ densely dotted ] (-0.25,0) -- (3.25,0);
 
% \draw[ densely dotted ] (1.75,-1.4) --++(90:1.4);

 \draw[fill=orange,orange ,line width=0.08cm](1,-0.35) to [out=90,in=-90]  (1,1.4);

 \draw[fill=orange,orange, line width=0.08cm](1,-0.35) circle (2.3pt);
 \draw[fill=magenta,magenta, line width=0.08cm](0.5,-0.35) circle (2.3pt);

 \draw[fill=magenta,magenta ,line width=0.08cm](0.5,-0.35) to [out=90,in=-90]  (0.5,1.4);

 \draw[cyan ,line width=0.08cm](0 ,-1.4) to [out=90,in=-90]  (0 ,1.4);

\draw[cyan, line width=0.08cm, fill= cyan](1.5,-0) --++(90:0.35) circle (2.3pt);
 
  \draw[cyan ,line width=0.08cm](3,0) to [out=90,in=-90]  (1.5,1.4);

 \draw[cyan, line width=0.08cm, fill= cyan] (3,-1.4) to [out=90,in=-90]  (3,0);

\draw[cyan,line width=0.08cm ](3-1.5,0)
  to  [out=-90,in=0] 
(1.5-1.5,-0.75);

\draw[magenta ,line width=0.08cm ](2,0)
  to  [out=90,in=0] 
(0.5,0.65);
\draw[orange ,line width=0.08cm ](2.5,0) to  [out=90,in=0] (1,0.85);

\draw[magenta, line width=0.08cm, fill= magenta](2,0)   --++(-90:1.4);
\draw[orange, line width=0.08cm, fill= orange](2.5,0) --++(-90:1.4);

 \end{tikzpicture}
\begin{tikzpicture}  [yscale=-0.9,xscale=0.9]

 \draw(-1.5,1.45) node[below] {$\ctau$};
 \draw(-1,1.4) node[below] {$\color{violet!60!white}  k$}; 
 \draw(-0.5,1.41) node[below] {$\color{violet} 1$};
 \draw(0 ,1.45) node[below] {$\alphar$};
 \draw(0.5,1.45) node[below] {$\gam$};
  \draw(5.5,1.45) node[below] {$\ctau$};
  \draw(4.5,1.41) node[below]  {$\color{violet} 1$}; 
  \draw(5,1.4) node[below]  {$	\color{violet!60!white}		 k$};

\draw[densely dotted, rounded corners] (0.75-2.5,-1.4) rectangle (2.25+3.5,1.4);
 \begin{scope}
\clip(0.75-2.5,-1.4) rectangle (4.25+2,1.4);
 \draw[densely dotted, rounded corners] (0.75-4.5,0) -- (2.25+2+1.5,0);

 \draw[cyan,line width=0.08cm](-1.5,-1.4) --++(90:3);

 \draw[ violet!60!white ,line width=0.08cm](-1,-1.4) --++(90:3);
 
  \draw[fill=violet,violet ,line width=0.08cm](-0.75,0.8) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

         \draw[fill=violet,violet ,line width=0.08cm](-0.75,-0.8) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

 \draw[fill=violet,violet ,line width=0.08cm](-0.5,-1.4) --++(90:3);
  \draw[fill=magenta,magenta ,line width=0.08cm](0,-1.4)     --++(90:3);
  \draw[fill=orange,orange ,line width=0.08cm](0.5,-1.4)    --++(90:3);

  \draw [violet ,line width=0.08cm]
  (1,-1.4)--(1,0) to
   [out=90,in=180] (2,0.9) to 
   [ out= 0,in=90]  (3,0) ;
   
     \draw [violet!60!white ,line width=0.08cm]
  (1.5,-1.4)--(1.5,0) to
   [out=90,in=180] (2,0.5) to 
   [ out= 0,in=90]  (2.5,0) ;

\draw[cyan, line width=0.08cm, fill= cyan](2,-1.4) --++(90:1.4+0.3) circle (2.3pt);

 \draw[magenta ,line width=0.08cm ]
  (0,1.1)--++(0:1)  to  [out=0,in=90]  (3.5,0) ;

\draw[orange,line width=0.08cm ] (0.5,1.25)--++(0:1)  to  [out=0,in=90]  (4,0) ;
 
 \draw[fill=violet,violet ,line width=0.08cm](4.5,0) --++(90:3);
 
  \draw[ cyan ,line width=0.08cm]
  (2,-1.2)--++(0:2) to [out=0,in=-90]
  (5.5,-0.2)  -- (5.5,1.4) 
;

 \draw[magenta, line width=0.08cm, fill= magenta](3.5,0) --++(-90:0.3) circle (2.3pt);
\draw[orange, line width=0.08cm, fill= orange](4,0) --++(-90:0.3) circle (2.3pt);

     \draw [violet!60!white ,line width=0.08cm]
  (2.5,0) to
   [out=-90,in=180] (3.75,-1) to 
   [ out= 0,in=-90]  (5,0)--++(90:1.4) ;

     \draw [violet ,line width=0.08cm]
  (3,0) to
   [out=-90,in=180] (3.75,-0.6) to 
   [ out= 0,in=-90]  (4.5,0)   ;

   \draw[fill=violet,violet ,line width=0.08cm](1.25,-0.8) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

   \draw[fill=violet,violet ,line width=0.08cm](2,0.7) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(90:0.08) coordinate (C1);
    \path (C)--++(-90:0.08) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

   \draw[fill=violet,violet ,line width=0.08cm](3.75,-0.8) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(90:0.08) coordinate (C1);
    \path (C)--++(-90:0.08) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

      \draw[fill=violet,violet ,line width=0.08cm](4.75,0.8) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

   \end{scope}
 \draw (6.1,0) node {$=$};
  \end{tikzpicture}
    \begin{tikzpicture}  [yscale=-0.9,xscale=0.9]

  \draw(-1.5,1.45) node[below] {$\ctau$};
 \draw(-1,1.4) node[below] {$\color{violet!60!white}  k$}; 
 \draw(-0.5,1.41) node[below] {$\color{violet} 1$};
 \draw(0 ,1.45) node[below] {$\alphar$};
 \draw(0.5,1.45) node[below] {$\gam$};
  \draw(5.5,1.45) node[below] {$\ctau$};
  \draw(4.5,1.41) node[below]  {$\color{violet} 1$}; 
  \draw(5,1.4) node[below]  {$	\color{violet!60!white}		 k$};

\draw[densely dotted, rounded corners] (0.75-2.5,-1.4) rectangle (2.25+3.6,1.4);
 \begin{scope}
\clip(0.75-2.5,-1.4) rectangle (4.25+2,1.4);

 \draw[cyan,line width=0.08cm](-1.5,-1.4) --++(90:3);

 \draw[ violet!60!white ,line width=0.08cm](-1,-1.4) --++(90:3);
 
  \draw[fill=violet,violet ,line width=0.08cm](-0.75,1.15) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

         \draw[fill=violet,violet ,line width=0.08cm](-0.75,-1.15) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

 \draw[fill=violet,violet ,line width=0.08cm](-0.5,-1.4) --++(90:3);
  \draw[fill=magenta,magenta ,line width=0.08cm](0,-1.4)     --++(90:3);
  \draw[fill=orange,orange ,line width=0.08cm](0.5,-1.4)    --++(90:3);

\draw[cyan, line width=0.08cm ](2.1,-1.45) --(5.6,1.45);

 \draw[violet!60!white, line width=0.08cm ](2-0.5,-1.45) 
--(5.5-0.5,1.45);
 
 \draw[violet, line width=0.08cm ](2-0.5-0.55,-1.45) 
--(5.5-0.5-0.55,1.45);

 \path (2-0.5-0.25,-1.4) --(5.5-0.5-0.25,1.4)   coordinate  [pos=0.2]  (X) ;
  \path (2-0.5-0.25,-1.4) --(5.5-0.5-0.275,1.4)   coordinate  [pos=0.8]  (Y) ;
  
     \draw[fill=violet,violet ,line width=0.08cm](X) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

      \draw[fill=violet,violet ,line width=0.08cm](Y) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

   \end{scope}
 
  \end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}[yscale=0.9,xscale=0.9]

\draw[ densely dotted, rounded corners] (0.25-0.5*4,-1.4) rectangle (3.25,1.4);
\draw[ densely dotted ] (0.25-0.5*4,0) -- (3.25,0);

%  \draw[ densely dotted ] (0-0.5*3,-1.4) -- (0,0);

 \draw[cyan ,line width=0.08cm](1-2.5,-1.4) to [out=90,in=-90]  (1-2.5,1.4);

 \draw[fill=orange,orange ,line width=0.08cm](1-1.5,0) to [out=90,in=-90]  (1-1.5,1.4);

 \draw[fill=magenta,magenta ,line width=0.08cm](0.5-1.5,0) to [out=90,in=-90]  (0.5-1.5,1.4);

 \draw[cyan ,line width=0.08cm](0.5-0.5 ,0) to [out=90,in=-90]  (0 ,1.4);

 \draw[fill=orange,orange ,line width=0.08cm](1,0) to [out=90,in=-90]  (1,1.4);

 \draw[fill=magenta,magenta ,line width=0.08cm](0.5,0) to [out=90,in=-90]  (0.5,1.4);

\draw[cyan, line width=0.08cm, fill= cyan](1.5,0) --++(90:0.35) circle (2.3pt);
  \draw[fill=cyan,cyan ,line width=0.08cm](3,0) to [out=90,in=-90]  (3,1.4);

\draw[magenta ,line width=0.08cm ](2,0)
  to  [out=90,in=0] 
(0.5,0.75);
\draw[orange ,line width=0.08cm ](2.5,0) to  [out=90,in=0] (1,1.1);

 \draw[fill=orange,orange ,line width=0.08cm](1-1.5,0) to [out=-90,in=90]  (1-1.5,-1.4);

 \draw[fill=magenta,magenta ,line width=0.08cm](0.5-1.5,0) to [out=-90,in=90]  (0.5-1.5,-1.4);

\draw[cyan, line width=0.08cm, fill= cyan](1.5-1.5,0) --++(-90:0.35) circle (2.3pt);
  \draw[fill=cyan,cyan ,line width=0.08cm](3-1.5,0) to [out=-90,in=90]  (3-1.5,-1.4);

\draw[magenta ,line width=0.08cm ](2-1.5,0)
  to  [out=-90,in=0] 
(0.5-1.5,-0.75);
\draw[orange ,line width=0.08cm ](2.5-1.5,0) to  [out=-90,in=0] (1-1.5,-1.1);

 \draw[fill=orange,orange ,line width=0.08cm](1-1.5+3,0) -- (1-1.5+3,-1.4);

 \draw[fill=magenta,magenta ,line width=0.08cm](0.5-1.5+3,0) -- (0.5-1.5+3,-1.4);

 \draw[cyan ,line width=0.08cm](0.5-0.5+3 ,0) -- (0 +3,-1.4);

 \end{tikzpicture}
 \end{minipage}
 \; = \ - \; 
 \begin{minipage}{4.625cm}\begin{tikzpicture}[yscale=0.9,xscale=0.9]

\draw[ densely dotted, rounded corners] (0.25-0.5*4,-1.4) rectangle (3.25,1.4);
\draw[ densely dotted ] (0.25-0.5*4,0) -- (3.25,0);

%  \draw[ densely dotted ] (0-0.5*3,-1.4) -- (0,0);

 \draw[cyan ,line width=0.08cm](1-2.5,-1.4) to [out=90,in=-90]  (1-2.5,1.4);

 \draw[cyan ,line width=0.08cm](3 ,-1.4) to [out=90,in=-90]  (3 ,1.4);

 \draw[fill=orange,orange ,line width=0.08cm](1 ,-1.4) to [out=90,in=-90]  (1 ,1.4);

 \draw[fill=magenta,magenta ,line width=0.08cm](0.5 ,-1.4) to [out=90,in=-90]  (0.5 ,1.4);
 
 \draw[cyan, line width=0.08cm, fill= cyan](1.5,-1.4) --++(90:0.35) circle (2.3pt);

 \draw[cyan, line width=0.08cm, fill= cyan](-0,1.4) --++(-90:0.35) circle (2.3pt);
 \draw[magenta ,line width=0.08cm ](-1,1.4)
  to  [out=-90,in=180] 
(0.5,0.5);

\draw[orange ,line width=0.08cm ](-0.5,1.4)
  to  [out=-90,in=180] 
(1,0.75);

\draw[magenta ,line width=0.08cm ](2,-1.4)
  to  [out=90,in=0] 
(0.5,-0.75);

\draw[orange ,line width=0.08cm ](2.5,-1.4)
  to  [out=90,in=0] 
(1,-0.5);

 \end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture}[yscale=-0.9,xscale=0.9]
\draw[ densely dotted, rounded corners] (-0.25,-1.4) rectangle (3.25,1.4);
\draw[ densely dotted ] (-0.25,0) -- (3.25,0);
\draw[cyan,line width=0.08cm] (0,-1.4)--(0,1.4);

 \draw[fill=orange,orange ,line width=0.08cm](1,0) to [out=90,in=-90]  (1,1.4);

 \draw[fill=magenta,magenta ,line width=0.08cm](0.5,0) to [out=90,in=-90]  (0.5,1.4);

\draw[cyan, line width=0.08cm, fill= cyan](1.5,0) --++(90:0.35) circle (2.3pt);
  \draw[fill=cyan,cyan ,line width=0.08cm](3,0) to [out=90,in=-90]  (3,1.4);

\draw[magenta ,line width=0.08cm ](2,0)
  to  [out=90,in=0] 
(0.5,0.75);
\draw[orange ,line width=0.08cm ](2.5,0) to  [out=90,in=0] (1,1.1);

 \draw[fill=orange,orange ,line width=0.08cm](1,0) to [out=-90,in=90]  (1,-1.4);

 \draw[fill=magenta,magenta ,line width=0.08cm](0.5,0) to [out=-90,in=90]  (0.5,-1.4);

\draw[cyan, line width=0.08cm, fill= cyan](1.5,0) --++(-90:0.35) circle (2.3pt);
  \draw[fill=cyan,cyan ,line width=0.08cm](3,0) to [out=-90,in=90]  (3,-1.4);

\draw[magenta ,line width=0.08cm ](2,0)
  to  [out=-90,in=0] 
(0.5,-0.75);
\draw[orange ,line width=0.08cm ](2.5,0) to  [out=-90,in=0] (1,-1.1);

 \end{tikzpicture}
\end{minipage}
= \ 
\begin{minipage}{3.15cm}
\begin{tikzpicture}[yscale=-0.9,xscale=0.9]
\draw[ densely dotted, rounded corners] (-0.25,-1.4) rectangle (3.25,1.4);
\draw[ densely dotted ] (-0.25,0) -- (3.25,0);
\draw[cyan,line width=0.08cm] (0,-1.4)--(0,1.4);

 \draw[fill=orange,orange ,line width=0.08cm](1,0) to [out=90,in=-90]  (1,1.4);

 \draw[fill=magenta,magenta ,line width=0.08cm](0.5,0) to [out=90,in=-90]  (0.5,1.4);

\draw[cyan, line width=0.08cm, fill= cyan](0.75,0) --++(-90:0.35) circle (2.3pt);

\draw[cyan, line width=0.08cm, fill= cyan](0.75,0) --++(90:0.35) circle (2.3pt);

  \draw[fill=cyan,cyan ,line width=0.08cm](3,0) to [out=90,in=-90]  (3,1.4);

\draw[magenta ,line width=0.08cm ](2,0)
  to  [out=90,in=0] 
(0.5,0.75);
\draw[orange ,line width=0.08cm ](2.5,0) to  [out=90,in=0] (1,1.1);

 \draw[fill=orange,orange ,line width=0.08cm](1,0) to [out=-90,in=90]  (1,-1.4);

 \draw[fill=magenta,magenta ,line width=0.08cm](0.5,0) to [out=-90,in=90]  (0.5,-1.4);

   \draw[fill=cyan,cyan ,line width=0.08cm](3,0) to [out=-90,in=90]  (3,-1.4);

\draw[magenta ,line width=0.08cm ](2,0)
  to  [out=-90,in=0] 
(0.5,-0.75);
\draw[orange ,line width=0.08cm ](2.5,0) to  [out=-90,in=0] (1,-1.1);

 \end{tikzpicture}
\end{minipage}
+ \ 
\begin{minipage}{3.15cm}
\begin{tikzpicture}[yscale=-0.9,xscale=0.9]
\draw[ densely dotted, rounded corners] (-0.25,-1.4) rectangle (3.25,1.4);
\draw[ densely dotted ] (-0.25,0) -- (3.25,0);
\draw[cyan,line width=0.08cm] (0,-1.4)--(0,1.4);

 \draw[fill=orange,orange ,line width=0.08cm](1,0) to [out=90,in=-90]  (1,1.4);

 \draw[fill=magenta,magenta ,line width=0.08cm](0.5,0) to [out=90,in=-90]  (0.5,1.4);

\draw[fill=orange,orange ,line width=0.08cm](0.75,0) --++(90:0.35) circle (2.3pt);

\draw[fill=orange,orange ,line width=0.08cm](0.75,0) --++(-90:0.35) circle (2.3pt);

  \draw[cyan	,line width=0.08cm](3,0) to [out=90,in=-90]  (3,1.4);

\draw[magenta ,line width=0.08cm ](2,0)
  to  [out=90,in=0] 
(0.5,0.75);
\draw[orange ,line width=0.08cm ](2.5,0) to  [out=90,in=0] (1,1.1);

 \draw[fill=orange,orange ,line width=0.08cm](1,0) to [out=-90,in=90]  (1,-1.4);

 \draw[fill=magenta,magenta ,line width=0.08cm](0.5,0) to [out=-90,in=90]  (0.5,-1.4);

   \draw[cyan,line width=0.08cm](3,0) to [out=-90,in=90]  (3,-1.4);

\draw[magenta ,line width=0.08cm ](2,0)
  to  [out=-90,in=0] 
(0.5,-0.75);
\draw[ 	orange				 ,line width=0.08cm ](2.5,0) to  [out=-90,in=0] (1,-1.1);

 \end{tikzpicture}
\end{minipage}
- \ 
\begin{minipage}{3.15cm}
\begin{tikzpicture}[yscale=-0.9,xscale=0.9]
\draw[ densely dotted, rounded corners] (-0.25,-1.4) rectangle (3.25,1.4);
\draw[ densely dotted ] (-0.25,0) -- (3.25,0);
\draw[cyan,line width=0.08cm] (0,-1.4)--(0,1.4);

 \draw[fill=orange,orange ,line width=0.08cm](1,0.4) to [out=90,in=-90]  (1,1.4);

 \draw[fill=magenta,magenta ,line width=0.08cm](0.5,0) to [out=90,in=-90]  (0.5,1.4);

\draw[magenta ,line width=0.08cm ](2,0)
  to  [out=90,in=0] 
(0.5,0.75);
\draw[orange ,line width=0.08cm ](2.5,0) to  [out=90,in=0] (1,1.1);

 \draw[fill=orange,orange ,line width=0.08cm](1,0.4)  circle (2.3pt);
 \draw[fill=orange,orange ,line width=0.08cm](1,-0.4)  circle (2.3pt);

 \draw[fill=orange,orange ,line width=0.08cm](1,-0.4) to [out=-90,in=90]  (1,-1.4);

 \draw[fill=magenta,magenta ,line width=0.08cm](0.5,0) to [out=-90,in=90]  (0.5,-1.4);

\draw[magenta ,line width=0.08cm ](2,0)
  to  [out=-90,in=0] 
(0.5,-0.75);
\draw[orange ,line width=0.08cm ](2.5,0) to  [out=-90,in=0] (1,-1.1);

    \draw[cyan,line width=0.08cm](3,1.4) to [out=-90,in=90]  (3,-1.4);

 \end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture}[scale=0.9]
\draw[densely dotted, rounded corners] (0.75-3,-1.4) rectangle (3.25+2,1.4);
\draw(6,0) node {$= (-1)^{k } $};

  \draw(-1.5-0.5,-1.45) node[below] {$\ctau$};
 \draw(-1-0.5,-1.4) node[below] {$\color{violet!65!white}k$}; 
 \draw(-0.5-0.5,-1.41) node[below] {$\color{violet!80!white}1$};
 \draw(0-0.5 ,-1.45) node[below] {$\alphar$};
 \draw(0.5-0.5,-1.45) node[below] {$\gam$};
  \draw(5.5-0.5,-1.45) node[below] {$\ctau$};
  \draw(4.5-0.5,-1.41) node[below]  {$\color{violet}1$}; 
  \draw(5-0.5,-1.4) node[below]  {$\color{violet!65!white}k$};

\begin{scope}

\clip(0.75-3,-1.4) rectangle (3.25+2,1.4);

 \draw[fill=violet,violet ,line width=0.08cm](3.5+0.5,-1.4) --++(90:3);

 \draw[ violet!65!white ,line width=0.08cm](4+0.5,-1.4) --++(90:3);

    \draw[fill=violet,violet ,line width=0.08cm](4.25,0.8) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 

    \draw[fill=violet,violet ,line width=0.08cm](4.25,-0.8) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

    \draw[fill=violet,violet ,line width=0.08cm](-1.25,0.8) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

    \draw[fill=violet,violet ,line width=0.08cm](-1.25,-0.8) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

 \draw[fill=cyan,cyan ,line width=0.08cm](4.5+0.5,-1.4) --++(90:3);

   \draw[cyan,line width=0.08cm](-1.5-0.5,-1.4) --++(90:3);

 \draw[violet!65!white,line width=0.08cm](-1-0.5,-1.4) --++(90:3);

 \draw[fill=violet,violet ,line width=0.08cm](-0.5-0.5,-1.4) --++(90:3);

 \draw[fill=magenta,magenta ,line width=0.08cm](0-0.5,-1.4)     --++(90:3);

 \draw[fill=orange,orange ,line width=0.08cm](0.,-1.4)    --++(90:3);

 \draw[ violet ,line width=0.08cm](0.5,0) to [out=90,in=180]  (1.5,0.9)  to [out=0,in=90] (2.5,0);

 \draw[ violet!65!white ,line width=0.08cm](1,0) to [out=90,in=180]  (1.5,0.6)  to [out=0,in=90] (2,0);

    \draw[fill=violet,violet ,line width=0.08cm](0.75,0) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

    \draw[fill=violet,violet ,line width=0.08cm](2.25,0) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

 \draw[ violet ,line width=0.08cm](0.5,0) to [out=-90,in=180]  (1.5,-0.9)  to [out=0,in=-90] (2.5,0);

 \draw[ violet!65!white,line width=0.08cm](1,0) to [out=-90,in=180]  (1.5,-0.6)  to [out=0,in=-90] (2,0);

\draw[cyan, line width=0.08cm, fill= cyan](1.5,0) --++(90:0.35) circle (2.3pt);

\draw[magenta ,line width=0.08cm ]
(-0.5,1.1) --++(0:1) to  [out=0,in=90]  
(3,0);

\draw[orange,line width=0.08cm ](0,1.25) --++(0:1) to  [out=0,in=90]  
(3.5,0)
;

\draw[magenta ,line width=0.08cm ]
(-0.5,-1.1) --++(0:1) to  [out=0,in=-90]  
(3,0);

\draw[orange,line width=0.08cm ](0,-1.25) --++(0:1) to  [out=0,in=-90]  
(3.5,0)
;

\draw[cyan, line width=0.08cm, fill= cyan](1.5,0) --++(-90:0.35) circle (2.3pt);

 \end{scope}

 \end{tikzpicture}\end{minipage}\qquad
  \begin{minipage}{7.5cm}\begin{tikzpicture}[scale=0.9]
\draw[densely dotted, rounded corners] (0.75-3,-1.4) rectangle (3.25+2,1.4);

  \draw(-1.5-0.5,-1.45) node[below] {$\ctau$};
 \draw(-1-0.5,-1.4) node[below] {$\color{violet!65!white}k$}; 
 \draw(-0.5-0.5,-1.41) node[below] {$\color{violet!80!white}1$};
 \draw(0-0.5 ,-1.45) node[below] {$\alphar$};
 \draw(0.5-0.5,-1.45) node[below] {$\gam$};
  \draw(5.5-0.5,-1.45) node[below] {$\ctau$};
  \draw(4.5-0.5,-1.4) node[below]  {$\color{violet}1$}; 
  \draw(5-0.5,-1.41) node[below]  {$\color{violet!65!white}k$};

    \draw[fill=violet,violet ,line width=0.08cm](4.25,0.8) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 

    \draw[fill=violet,violet ,line width=0.08cm](4.25,-0.8) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

    \draw[fill=violet,violet ,line width=0.08cm](-1.25,0.8) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

    \draw[fill=violet,violet ,line width=0.08cm](-1.25,-0.8) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

\begin{scope}

\clip(0.75-3,-1.4) rectangle (3.25+2,1.4);

 \draw[fill=violet,violet ,line width=0.08cm](3.5+0.5,-1.4) --++(90:3);

 \draw[ violet!65!white ,line width=0.08cm](4+0.5,-1.4) --++(90:3);

 \draw[fill=cyan,cyan ,line width=0.08cm](4.5+0.5,-1.4) --++(90:3);

   \draw[cyan,line width=0.08cm](-1.5-0.5,-1.4) --++(90:3);

 \draw[violet!65!white,line width=0.08cm](-1-0.5,-1.4) --++(90:3);

 \draw[fill=violet,violet ,line width=0.08cm](-0.5-0.5,-1.4) --++(90:3);

 \draw[fill=magenta,magenta ,line width=0.08cm](0-0.5,-1.4)     --++(90:3);

 \draw[fill=orange,orange ,line width=0.08cm](0.,-1.4)    --++(90:3);
  
\draw[violet, line width=0.08cm, fill= violet](1.5,0) --++(90:0.35) circle (2.3pt);

\draw[magenta ,line width=0.08cm ]
(-0.5,1.1) --++(0:1) to  [out=0,in=90]  
(3,0);

\draw[orange,line width=0.08cm ](0,1.25) --++(0:1) to  [out=0,in=90]  
(3.5,0)
;

\draw[magenta ,line width=0.08cm ]
(-0.5,-1.1) --++(0:1) to  [out=0,in=-90]  
(3,0);

\draw[orange,line width=0.08cm ](0,-1.25) --++(0:1) to  [out=0,in=-90]  
(3.5,0)
;

\draw[violet, line width=0.08cm, fill= violet](1.5,0) --++(-90:0.35) circle (2.3pt);

 \end{scope}

 \end{tikzpicture}

==> (inline-53) <==
\begin{tikzpicture}[scale=0.9]
\draw[densely dotted, rounded corners] (0.75-3.5,-1.2) rectangle (4.5,1.2);

  \draw(-1.5-0.5-0.5,-1.25) node[below] {$\ctau$};
  \draw(-1.5-0.5,-1.22) node[below] {$\betar$};  
 \draw(-1-0.5,-1.2) node[below] {$\color{lightpurp}k$}; 
 \draw(-0.5,-1.21) node[below] {$\color{violet!80!white}2$};
  \draw(-0.5-0.5+1,-1.21) node[below] {$\color{violet!80!white}1$};
 \draw(0-0.5+1 ,-1.25) node[below] {$\alphar$};
 \draw(0.5-0.5+1,-1.25) node[below] {$\gam$};
  \draw(3.5,-1.25) node[below] {$\ctau$};
    \draw(4,-1.22) node[below] {$\betar$};  

  \draw(1.5,-1.21) node[below]  {$\color{violet}1$}; 
  \draw(2,-1.21) node[below]  {$\color{violet!80!white}2$}; 
  \draw(3,-1.2) node[below]  {$\color{violet!40!white}k$};

\begin{scope}

\clip(0.75-3-0.5,-1.2) rectangle (3.25+2,1.2);

     \draw[green!80!black,line width=0.08cm](-1.5-0.5,-1.2) --++(90:3);

   \draw[cyan,line width=0.08cm](-1.5-0.5-0.5,-1.2) --++(90:3);

 \draw[lightpurp,line width=0.08cm](-1-0.5,-1.2) --++(90:3);
  \draw[ violet!65!white,line width=0.08cm](-1-0.5+1,-1.2) --++(90:3);
 \draw[fill=violet,violet ,line width=0.08cm](0,-1.2) --++(90:3);

 \draw[fill=magenta,magenta ,line width=0.08cm](0-0.5+1,-1.2)     --++(90:3);
 
 \draw[fill=orange,orange ,line width=0.08cm](0.+1,-1.2)    --++(90:3);

    \draw[fill=violet,violet ,line width=0.08cm](-1,0) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

  \draw[fill=violet,violet ,line width=0.08cm](-1,1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
       
  \draw[fill=violet,violet ,line width=0.08cm](-1,-1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

 \draw[lightpurp,line width=0.08cm](3,-1.2) --++(90:3);
  \draw[ violet!65!white,line width=0.08cm](2,-1.2) --++(90:3);
 \draw[fill=violet,violet ,line width=0.08cm](1.5,-1.2) --++(90:3);

    \draw[fill=violet,violet ,line width=0.08cm](2.5,0) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

  \draw[fill=violet,violet ,line width=0.08cm](2.5,1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
       
  \draw[fill=violet,violet ,line width=0.08cm](2.5,-1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

 \draw[cyan,line width=0.08cm](3.5,-1.2) --++(90:3);
  \draw[ green!80!black,line width=0.08cm](4,-1.2) --++(90:3);

 \end{scope}

  \end{tikzpicture}\end{minipage}\qquad
  \begin{minipage}{6.5cm}\begin{tikzpicture}[scale=0.9]
\draw[densely dotted, rounded corners] (0.75-3.5,-1.2) rectangle (4.5,1.2);

  \draw(-1.5-0.5-0.5,-1.25) node[below] {$\ctau$};
  \draw(-1.5-0.5,-1.22) node[below] {$\betar$};  
 \draw(-1-0.5,-1.2) node[below] {$\color{lightpurp}k$}; 
 \draw(-0.5,-1.21) node[below] {$\color{violet!80!white}2$};
  \draw(-0.5-0.5+1,-1.21) node[below] {$\color{violet!80!white}1$};
 \draw(0-0.5+1 ,-1.25) node[below] {$\alphar$};
 \draw(0.5-0.5+1,-1.25) node[below] {$\gam$};
  \draw(3.5,-1.25) node[below] {$\ctau$};
    \draw(4,-1.22) node[below] {$\betar$};  

  \draw(1.5,-1.21) node[below]  {$\color{violet}1$}; 
  \draw(2,-1.21) node[below]  {$\color{violet!80!white}2$}; 
  \draw(3,-1.2) node[below]  {$\color{violet!40!white}k$};

\begin{scope}

\clip(0.75-3-0.5,-1.2) rectangle (3.25+2,1.2);

     \draw[green!80!black,line width=0.08cm](-1.5-0.5,-1.2) to [out=90,in=-90] (0.25,0) to [out=90,in=-90](-1.5-0.5,1.2)  ;

   \draw[cyan,line width=0.08cm](-1.5-0.5-0.5,-1.2) --++(90:3);

 \draw[lightpurp,line width=0.08cm](-1-0.5,-1.2) --++(90:3);
  \draw[ violet!65!white,line width=0.08cm](-1-0.5+1,-1.2) --++(90:3);
 \draw[fill=violet,violet ,line width=0.08cm](0,-1.2) --++(90:3);

 \draw[fill=magenta,magenta ,line width=0.08cm](0-0.5+1,-1.2)     --++(90:3);
 
 \draw[fill=orange,orange ,line width=0.08cm](0.+1,-1.2)    --++(90:3);

    \draw[fill=violet,violet ,line width=0.08cm](-1,0) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

  \draw[fill=violet,violet ,line width=0.08cm](-1,1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
       
  \draw[fill=violet,violet ,line width=0.08cm](-1,-1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

 \draw[lightpurp,line width=0.08cm](3,-1.2) --++(90:3);
  \draw[ violet!65!white,line width=0.08cm](2,-1.2) --++(90:3);
 \draw[fill=violet,violet ,line width=0.08cm](1.5,-1.2) --++(90:3);

    \draw[fill=violet,violet ,line width=0.08cm](2.5,0) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

  \draw[fill=violet,violet ,line width=0.08cm](2.5,1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
       
  \draw[fill=violet,violet ,line width=0.08cm](2.5,-1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

 \draw[cyan,line width=0.08cm](3.5,-1.2) --++(90:3);
  \draw[ green!80!black,line width=0.08cm](4,-1.2)  to [out=90,in=-90] (0.75,0) to [out=90,in=-90] (4,1.2);

 \end{scope}

% \draw(4.85,0) node {$=$};
 \end{tikzpicture}\end{minipage}
 $$
 $$\scalefont{0.8} \begin{minipage}{6.5cm}\begin{tikzpicture}[scale=0.9]
\draw[densely dotted, rounded corners] (0.75-3.5,-1.2) rectangle (4.5,1.2);

  \draw(-1.5-0.5-0.5,-1.25) node[below] {$\ctau$};
  \draw(-1.5-0.5,-1.22) node[below] {$\betar$};  
 \draw(-1-0.5,-1.2) node[below] {$\color{lightpurp}k$}; 
 \draw(-0.5,-1.21) node[below] {$\color{violet!80!white}2$};
  \draw(-0.5-0.5+1,-1.21) node[below] {$\color{violet!80!white}1$};
 \draw(0-0.5+1 ,-1.25) node[below] {$\alphar$};
 \draw(0.5-0.5+1,-1.25) node[below] {$\gam$};
  \draw(3.5,-1.25) node[below] {$\ctau$};
    \draw(4,-1.22) node[below] {$\betar$};  

  \draw(1.5,-1.21) node[below]  {$\color{violet}1$}; 
  \draw(2,-1.21) node[below]  {$\color{violet!80!white}2$}; 
  \draw(3,-1.2) node[below]  {$\color{violet!40!white}k$};

\begin{scope}

\clip(0.75-3-0.5,-1.2) rectangle (3.25+2,1.2);

     \draw[green!80!black,line width=0.08cm](-1.5-0.5,-1.2) --++(90:2.8);

   \draw[cyan,line width=0.08cm](-1.5-0.5-0.5,-1.2) --++(90:3);

 \draw[lightpurp,line width=0.08cm](-1-0.5,-1.2) --++(90:3);
  \draw[ violet!65!white,line width=0.08cm](-1-0.5+1,-1.2) --++(90:3);
 \draw[fill=violet,violet ,line width=0.08cm](0,-1.2) --++(90:3);

  \draw[fill=magenta,magenta ,line width=0.08cm](0-0.5+1,-1.2)     --++(90:0.275) circle (2.3pt);
   \draw[fill=magenta,magenta ,line width=0.08cm](0-0.5+1,1.2)     --++(-90:0.275) circle (2.3pt);
 
 \draw[fill=orange,orange ,line width=0.08cm](0.+1,-1.2)    --++(90:3);

    \draw[fill=violet,violet ,line width=0.08cm](-1,0) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

  \draw[fill=violet,violet ,line width=0.08cm](-1,1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
       
  \draw[fill=violet,violet ,line width=0.08cm](-1,-1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

 \draw[lightpurp,line width=0.08cm](3,-1.2) --++(90:3);
  \draw[ violet!65!white,line width=0.08cm](2,-1.2) --++(90:3);
 \draw[fill=violet,violet ,line width=0.08cm](1.5,-1.2) --++(90:3);

    \draw[fill=violet,violet ,line width=0.08cm](2.5,0) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

  \draw[fill=violet,violet ,line width=0.08cm](2.5,1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
       
  \draw[fill=violet,violet ,line width=0.08cm](2.5,-1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

 \draw[cyan,line width=0.08cm](3.5,-1.2) --++(90:3);

  \draw[ green!80!black,line width=0.08cm]
   (-2,-0.5) --++(0:5)
   to [out=0,in=90]    (4,-1.2);  

  \draw[ green!80!black,line width=0.08cm]
   (-2,0.5) --++(0:5)
   to [out=0,in=-90]    (4,1.2);

 \end{scope}

% \draw(4.85,0) node {$=$};
 \end{tikzpicture}\end{minipage} \qquad
  \begin{minipage}{6.5cm}\begin{tikzpicture}[scale=0.9]
\draw[densely dotted, rounded corners] (0.75-3.5,-1.2) rectangle (4.5,1.2);

  \draw(-1.5-0.5-0.5,-1.25) node[below] {$\ctau$};
  \draw(-1.5-0.5,-1.22) node[below] {$\betar$};  
 \draw(-1-0.5,-1.2) node[below] {$\color{lightpurp}k$}; 
 \draw(-0.5,-1.21) node[below] {$\color{violet!80!white}2$};
  \draw(-0.5-0.5+1,-1.21) node[below] {$\color{violet!80!white}1$};
 \draw(0-0.5+1 ,-1.25) node[below] {$\alphar$};
 \draw(0.5-0.5+1,-1.25) node[below] {$\gam$};
  \draw(3.5,-1.25) node[below] {$\ctau$};
    \draw(4,-1.22) node[below] {$\betar$};  

  \draw(1.5,-1.21) node[below]  {$\color{violet}1$}; 
  \draw(2,-1.21) node[below]  {$\color{violet!80!white}2$}; 
  \draw(3,-1.2) node[below]  {$\color{violet!40!white}k$};

\begin{scope}

\clip(0.75-3-0.5,-1.2) rectangle (3.25+2,1.2);

     \draw[green!80!black,line width=0.08cm](-1.5-0.5,-1.2) --++(90:2.8);

   \draw[cyan,line width=0.08cm](-1.5-0.5-0.5,-1.2) --++(90:3);

 \draw[lightpurp,line width=0.08cm](-1-0.5,-1.2) --++(90:3);
  \draw[ violet!65!white,line width=0.08cm](-1-0.5+1,-1.2) --++(90:3);

 \draw[violet,violet ,line width=0.08cm](1.5,-1.2) to [out=90,in=0] (0.75,-0.675) to [out=180,in=90] (0,-1.2) ;
 \draw[violet,violet ,line width=0.08cm](1.5,1.2) to [out=-90,in=0] (0.75,0.675) to [out=180,in=-90] (0,1.2) ;
 \draw[fill=violet,violet ,line width=0.08cm](0.75,-0.65) --(0.75,0.65);

  \draw[fill=magenta,magenta ,line width=0.08cm](0-0.5+1,-1.2)     --++(90:0.275) circle (2.3pt);
   \draw[fill=magenta,magenta ,line width=0.08cm](0-0.5+1,1.2)     --++(-90:0.275) circle (2.3pt);
 
% \draw[fill=orange,orange ,line width=0.08cm](0.+1,-1.2)    --++(90:3);
  \draw[fill=orange,orange  ,line width=0.08cm](0-0.5+1.5,-1.2)     --++(90:0.275) circle (2.3pt);
   \draw[fill=orange,orange  ,line width=0.08cm](0-0.5+1.5,1.2)     --++(-90:0.275) circle (2.3pt);

    \draw[fill=violet,violet ,line width=0.08cm](-1,0) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

  \draw[fill=violet,violet ,line width=0.08cm](-1,1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
       
  \draw[fill=violet,violet ,line width=0.08cm](-1,-1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

 \draw[lightpurp,line width=0.08cm](3,-1.2) --++(90:3);
  \draw[ violet!65!white,line width=0.08cm](2,-1.2) --++(90:3);

    \draw[fill=violet,violet ,line width=0.08cm](2.5,0) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

  \draw[fill=violet,violet ,line width=0.08cm](2.5,1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
       
  \draw[fill=violet,violet ,line width=0.08cm](2.5,-1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

 \draw[cyan,line width=0.08cm](3.5,-1.2) --++(90:3);

  \draw[ green!80!black,line width=0.08cm]
   (-2,-0.4) --++(0:5)
   to [out=0,in=90]    (4,-1.2);  

  \draw[ green!80!black,line width=0.08cm]
   (-2,0.4) --++(0:5)
   to [out=0,in=-90]    (4,1.2);

 \end{scope}

%  \draw(4.85,0) node {$=$};
 \end{tikzpicture}\end{minipage}
$$
$$\scalefont{0.8}
  \begin{minipage}{6.5cm}\begin{tikzpicture}[scale=0.9]
\draw[densely dotted, rounded corners] (0.75-3.5,-1.2) rectangle (4.5,1.2);

  \draw(-1.5-0.5-0.5,-1.25) node[below] {$\ctau$};
  \draw(-1.5-0.5,-1.22) node[below] {$\betar$};  
 \draw(-1-0.5,-1.2) node[below] {$\color{lightpurp}k$}; 
 \draw(-0.5,-1.21) node[below] {$\color{violet!80!white}2$};
  \draw(-0.5-0.5+1,-1.21) node[below] {$\color{violet!80!white}1$};
 \draw(0-0.5+1 ,-1.25) node[below] {$\alphar$};
 \draw(0.5-0.5+1,-1.25) node[below] {$\gam$};
  \draw(3.5,-1.25) node[below] {$\ctau$};
    \draw(4,-1.22) node[below] {$\betar$};  

  \draw(1.5,-1.21) node[below]  {$\color{violet}1$}; 
  \draw(2,-1.21) node[below]  {$\color{violet!80!white}2$}; 
  \draw(3,-1.2) node[below]  {$\color{violet!40!white}k$};

\begin{scope}

\clip(0.75-3-0.5,-1.2) rectangle (3.25+2,1.2);

     \draw[green!80!black,line width=0.08cm](-1.5-0.5,-1.2) --++(90:2.8);

   \draw[cyan,line width=0.08cm](-1.5-0.5-0.5,-1.2) --++(90:3);

%   \draw[lightpurp,line width=0.08cm](3,-1.2) to [out=90,in=0] 
   
   \draw[lightpurp,line width=0.08cm] (0.75,-0.45)--++(180:0.5) to [out=180,in=90] (-1.5,-1.2) ;
   \draw[lightpurp,line width=0.08cm] (0.75,-0.45)--++(0:0.5) to [out=0,in=90] (3,-1.2) ;

  \draw[lightpurp,line width=0.08cm] (0.75,0.45)--++(180:0.5) to [out=180,in=-90] (-1.5,1.2) ;
   \draw[lightpurp,line width=0.08cm] (0.75,0.45)--++(0:0.5) to [out=0,in=-90] (3,1.2) ;

     \draw[lightpurp,line width=0.08cm] (0.75,0.45)-- (0.75,-0.45);

  \draw[ violet!65!white,line width=0.08cm](-0.5,-1.2) to [out=90,in=180] (0.75,-0.55) to [out=0,in=90] (2,-1.2);
   \draw[ violet!65!white,line width=0.08cm](-0.5,1.2) to [out=-90,in=180] (0.75,0.55) to [out=0,in=-90] (2,1.2);

 \draw[violet,violet ,line width=0.08cm](1.5,-1.2) to [out=90,in=0] (0.75,-0.675) to [out=180,in=90] (0,-1.2) ;
 \draw[violet,violet ,line width=0.08cm](1.5,1.2) to [out=-90,in=0] (0.75,0.675) to [out=180,in=-90] (0,1.2) ;

  \draw[fill=magenta,magenta ,line width=0.08cm](0-0.5+1,-1.2)     --++(90:0.275) circle (2.3pt);
   \draw[fill=magenta,magenta ,line width=0.08cm](0-0.5+1,1.2)     --++(-90:0.275) circle (2.3pt);
 
% \draw[fill=orange,orange ,line width=0.08cm](0.+1,-1.2)    --++(90:3);
  \draw[fill=orange,orange  ,line width=0.08cm](0-0.5+1.5,-1.2)     --++(90:0.275) circle (2.3pt);
   \draw[fill=orange,orange  ,line width=0.08cm](0-0.5+1.5,1.2)     --++(-90:0.275) circle (2.3pt);

  \draw[fill=violet,violet ,line width=0.08cm](-1,1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
       
  \draw[fill=violet,violet ,line width=0.08cm](-1,-1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

  \draw[fill=violet,violet ,line width=0.08cm](2.5,1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
       
  \draw[fill=violet,violet ,line width=0.08cm](2.5,-1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

 \draw[cyan,line width=0.08cm](3.5,-1.2) --++(90:3);

  \draw[ green!80!black,line width=0.08cm]
   (-2,-0.2) --++(0:5)
   to [out=0,in=90]    (4,-1.2);  

  \draw[ green!80!black,line width=0.08cm]
   (-2,0.2) --++(0:5)
   to [out=0,in=-90]    (4,1.2);

 \end{scope}

% \draw(4.85,0) node {$=$};
 \end{tikzpicture}\end{minipage} \qquad  \begin{minipage}{6.5cm}\begin{tikzpicture}[scale=0.9]
\draw[densely dotted, rounded corners] (0.75-3.5,-1.2) rectangle (4.5,1.2);

  \draw(-1.5-0.5-0.5,-1.25) node[below] {$\ctau$};
  \draw(-1.5-0.5,-1.22) node[below] {$\betar$};  
 \draw(-1-0.5,-1.2) node[below] {$\color{lightpurp}k$}; 
 \draw(-0.5,-1.21) node[below] {$\color{violet!80!white}2$};
  \draw(-0.5-0.5+1,-1.21) node[below] {$\color{violet!80!white}1$};
 \draw(0-0.5+1 ,-1.25) node[below] {$\alphar$};
 \draw(0.5-0.5+1,-1.25) node[below] {$\gam$};
  \draw(3.5,-1.25) node[below] {$\ctau$};
    \draw(4,-1.22) node[below] {$\betar$};  

  \draw(1.5,-1.21) node[below]  {$\color{violet}1$}; 
  \draw(2,-1.21) node[below]  {$\color{violet!80!white}2$}; 
  \draw(3,-1.2) node[below]  {$\color{violet!40!white}k$};

\begin{scope}

\clip(0.75-3-0.5,-1.2) rectangle (3.25+2,1.2);

     \draw[green!80!black,line width=0.08cm](-1.5-0.5,-1.2) --++(90:2.8);

   \draw[cyan,line width=0.08cm](-1.5-0.5-0.5,-1.2) --++(90:3);

   \draw[lightpurp,line width=0.08cm] (0.75,-0.45)--++(180:0.5) to [out=180,in=90] (-1.5,-1.2) ;
   \draw[lightpurp,line width=0.08cm] (0.75,-0.45)--++(0:0.5) to [out=0,in=90] (3,-1.2) ;

  \draw[lightpurp,line width=0.08cm] (0.75,0.45)--++(180:0.5) to [out=180,in=-90] (-1.5,1.2) ;
   \draw[lightpurp,line width=0.08cm] (0.75,0.45)--++(0:0.5) to [out=0,in=-90] (3,1.2) ;

  \draw[ violet!65!white,line width=0.08cm](-0.5,-1.2) to [out=90,in=180] (0.75,-0.55) to [out=0,in=90] (2,-1.2);
   \draw[ violet!65!white,line width=0.08cm](-0.5,1.2) to [out=-90,in=180] (0.75,0.55) to [out=0,in=-90] (2,1.2);

 \draw[violet,violet ,line width=0.08cm](1.5,-1.2) to [out=90,in=0] (0.75,-0.675) to [out=180,in=90] (0,-1.2) ;
 \draw[violet,violet ,line width=0.08cm](1.5,1.2) to [out=-90,in=0] (0.75,0.675) to [out=180,in=-90] (0,1.2) ;

  \draw[fill=magenta,magenta ,line width=0.08cm](0-0.5+1,-1.2)     --++(90:0.275) circle (2.3pt);
   \draw[fill=magenta,magenta ,line width=0.08cm](0-0.5+1,1.2)     --++(-90:0.275) circle (2.3pt);
 
   \draw[fill=orange,orange  ,line width=0.08cm](0-0.5+1.5,-1.2)     --++(90:0.275) circle (2.3pt);
   \draw[fill=orange,orange  ,line width=0.08cm](0-0.5+1.5,1.2)     --++(-90:0.275) circle (2.3pt);

  \draw[fill=violet,violet ,line width=0.08cm](-1,1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
       
  \draw[fill=violet,violet ,line width=0.08cm](-1,-1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

  \draw[fill=violet,violet ,line width=0.08cm](2.5,1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
       
  \draw[fill=violet,violet ,line width=0.08cm](2.5,-1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

  \draw[ cyan,line width=0.08cm]
   (-2-0.5,-0.3) --++(0:5)
   to [out=0,in=90]    (4-0.5,-1.2);  

  \draw[ cyan,line width=0.08cm]
   (-2-0.5,0.3) --++(0:5)
   to [out=0,in=-90]    (4-0.5,1.2);

  \draw[ green!80!black,line width=0.08cm]
   (-2,-0.125) --++(0:5)
   to [out=0,in=90]    (4,-1.2);  

  \draw[ green!80!black,line width=0.08cm]
   (-2,0.125) --++(0:5)
   to [out=0,in=-90]    (4,1.2);

 \end{scope}

% \draw(4.85,0) node {$=$};
 \end{tikzpicture}

==> (inline-54) <==
\begin{tikzpicture}[scale=0.9]
\draw[densely dotted, rounded corners] (0.75-3,-1.2) rectangle (10,1.2);

  \draw(-1.5-0.5 ,-1.25) node[below] {$\ctau$};
%  \draw(-1.5-0.5,-1.22) node[below] {$\betar$};  
 \draw(-1-0.5,-1.2) node[below] {$\color{lightpurp}k$}; 
 \draw(-0.5,-1.21) node[below] {$\color{violet!80!white}2$};
  \draw(-0.5-0.5+1,-1.21) node[below] {$\color{violet!80!white}1$};
 \draw(0-0.5+1 ,-1.25) node[below] {$\alphar$};
 \draw(0.5-0.5+1,-1.25) node[below] {$\gam$};
  \draw(3.5,-1.25) node[below] {$\ctau$};
    \draw(4,-1.22) node[below] {$\betar$};  

  \draw(1.5,-1.21) node[below]  {$\color{violet}1$}; 
  \draw(2,-1.21) node[below]  {$\color{violet!80!white}2$}; 
  \draw(3,-1.2) node[below]  {$\color{violet!40!white}k$};

 \draw(6+-1-0.5,-1.2) node[below] {$\color{lightpurp}k$}; 
 \draw(6+-0.5,-1.21) node[below] {$\color{violet!80!white}2$};
  \draw(6+-0.5-0.5+1,-1.21) node[below] {$\color{violet!80!white}1$};
 \draw(6+0-0.5+1 ,-1.25) node[below] {$\alphar$};
 \draw(6+0.5-0.5+1,-1.25) node[below] {$\gam$};
  \draw(6+3.5,-1.25) node[below] {$\ctau$};
\draw(6+1.5,-1.21) node[below]  {$\color{violet}1$}; 
  \draw(6+2,-1.21) node[below]  {$\color{violet!80!white}2$}; 
  \draw(6+3,-1.2) node[below]  {$\color{violet!40!white}k$};

\begin{scope}

\clip(0.75-3 ,-1.2) rectangle (9.25+1.5,1.2);

   \draw[cyan,line width=0.08cm](-1.5-0.5,-1.2) --++(90:3);

 \draw[lightpurp,line width=0.08cm](-1-0.5,-1.2) --++(90:3);
  \draw[ violet!65!white,line width=0.08cm](-1-0.5+1,-1.2) --++(90:3);
 \draw[fill=violet,violet ,line width=0.08cm](0,-1.2) --++(90:3);

 \draw[fill=magenta,magenta ,line width=0.08cm](0-0.5+1,-1.2)     --++(90:3);
 
 \draw[fill=orange,orange ,line width=0.08cm](0.+1,-1.2)    --++(90:3);

    \draw[fill=violet,violet ,line width=0.08cm](-1,0) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

  \draw[fill=violet,violet ,line width=0.08cm](-1,1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
       
  \draw[fill=violet,violet ,line width=0.08cm](-1,-1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

 \draw[lightpurp,line width=0.08cm](3,-1.2) --++(90:3);
  \draw[ violet!65!white,line width=0.08cm](2,-1.2) --++(90:3);
 \draw[fill=violet,violet ,line width=0.08cm](1.5,-1.2) --++(90:3);

    \draw[fill=violet,violet ,line width=0.08cm](2.5,0) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

  \draw[fill=violet,violet ,line width=0.08cm](2.5,1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
       
  \draw[fill=violet,violet ,line width=0.08cm](2.5,-1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

 \draw[cyan,line width=0.08cm](3.5,-1.2) --++(90:3);
  \draw[ green!80!black,line width=0.08cm](4,-1.2) --++(90:3);

 \draw[lightpurp,line width=0.08cm](6+-1-0.5,-1.2) --++(90:3);
  \draw[ violet!65!white,line width=0.08cm](6+-1-0.5+1,-1.2) --++(90:3);
 \draw[fill=violet,violet ,line width=0.08cm](6+0,-1.2) --++(90:3);

 \draw[fill=magenta,magenta ,line width=0.08cm](6+0-0.5+1,-1.2)     --++(90:3);
 
 \draw[fill=orange,orange ,line width=0.08cm](6+0.+1,-1.2)    --++(90:3);

 \draw[lightpurp,line width=0.08cm](6+3,-1.2) --++(90:3);
  \draw[ violet!65!white,line width=0.08cm](6+2,-1.2) --++(90:3);
 \draw[fill=violet,violet ,line width=0.08cm](6+1.5,-1.2) --++(90:3);

 \draw[cyan,line width=0.08cm](9.5,-1.2) --++(90:3);

    \draw[fill=violet,violet ,line width=0.08cm](8.5,0) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

  \draw[fill=violet,violet ,line width=0.08cm](8.5,1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
       
  \draw[fill=violet,violet ,line width=0.08cm](8.5,-1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

    \draw[fill=violet,violet ,line width=0.08cm](5,0) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

  \draw[fill=violet,violet ,line width=0.08cm](5,1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
       
  \draw[fill=violet,violet ,line width=0.08cm](5,-1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

 \end{scope}

% \draw(4.85,0) node {$=$};
 \end{tikzpicture} 
  $$
 $$\scalefont{0.8}
 \begin{tikzpicture}[scale=0.9]
\draw[densely dotted, rounded corners] (0.75-3,-1.2) rectangle (10,1.2);

  \draw(-1.5-0.5 ,-1.25) node[below] {$\ctau$};
%  \draw(-1.5-0.5,-1.22) node[below] {$\betar$};  
 \draw(-1-0.5,-1.2) node[below] {$\color{lightpurp}k$}; 
 \draw(-0.5,-1.21) node[below] {$\color{violet!80!white}2$};
  \draw(-0.5-0.5+1,-1.21) node[below] {$\color{violet!80!white}1$};
 \draw(0-0.5+1 ,-1.25) node[below] {$\alphar$};
 \draw(0.5-0.5+1,-1.25) node[below] {$\gam$};
  \draw(3.5,-1.25) node[below] {$\ctau$};
    \draw(4,-1.22) node[below] {$\betar$};  

  \draw(1.5,-1.21) node[below]  {$\color{violet}1$}; 
  \draw(2,-1.21) node[below]  {$\color{violet!80!white}2$}; 
  \draw(3,-1.2) node[below]  {$\color{violet!40!white}k$};

 \draw(6+-1-0.5,-1.2) node[below] {$\color{lightpurp}k$}; 
 \draw(6+-0.5,-1.21) node[below] {$\color{violet!80!white}2$};
  \draw(6+-0.5-0.5+1,-1.21) node[below] {$\color{violet!80!white}1$};
 \draw(6+0-0.5+1 ,-1.25) node[below] {$\alphar$};
 \draw(6+0.5-0.5+1,-1.25) node[below] {$\gam$};
  \draw(6+3.5,-1.25) node[below] {$\ctau$};
\draw(6+1.5,-1.21) node[below]  {$\color{violet}1$}; 
  \draw(6+2,-1.21) node[below]  {$\color{violet!80!white}2$}; 
  \draw(6+3,-1.2) node[below]  {$\color{violet!40!white}k$};

\begin{scope}

\clip(0.75-3 ,-1.2) rectangle (9.25+1.5,1.2);

   \draw[cyan,line width=0.08cm](-1.5-0.5,-1.2) --++(90:3);

 \draw[lightpurp,line width=0.08cm](-1-0.5,-1.2) --++(90:3);
  \draw[ violet!65!white,line width=0.08cm](-1-0.5+1,-1.2) --++(90:3);
 \draw[fill=violet,violet ,line width=0.08cm](0,-1.2) --++(90:3);

 \draw[fill=magenta,magenta ,line width=0.08cm](0-0.5+1,-1.2)     --++(90:3);
 
 \draw[fill=orange,orange ,line width=0.08cm](0.+1,-1.2)    --++(90:3);

    \draw[fill=violet,violet ,line width=0.08cm](-1,0) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

  \draw[fill=violet,violet ,line width=0.08cm](-1,1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
       
  \draw[fill=violet,violet ,line width=0.08cm](-1,-1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

 \draw[violet,line width=0.08cm](1.5,0.4)  --++(0:3)
 to [out=0,in=-90 ] 		(6,1.2);

% \draw[violet ,line width=0.08cm](6,1.2) to [out=-90,in=0 ] 		
% (3.75,0.4)
% to [out=180,in=-90 ] 		(1.5,1.2); 
 
% \draw[violet ,line width=0.08cm](6,-1.2) to [out=90,in=0 ] 		
% (3.75,-0.4)
% to [out=180,in=90 ] 		(1.5,-1.2); 

 \draw[violet,line width=0.08cm](1.5,-0.4)  --++(0:3)
 to [out=0,in=90 ] 		(6,-1.2);

 \draw[violet!65!white,line width=0.08cm](5.5,1.2) to [out=-90,in=0 ] 		
 (3.75,0.525)
 to [out=180,in=-90 ] 		(2,1.2); 
 
 \draw[violet!65!white,line width=0.08cm](5.5,-1.2) to [out=90,in=0 ] 		
 (3.75,-0.525)
 to [out=180,in=90 ] 		(2,-1.2);

 \draw[lightpurp,line width=0.08cm](4.5,1.2) to [out=-90,in=0 ] 		
 (3.75,0.65)
 to [out=180,in=-90 ] 		(3,1.2); 
 
 \draw[lightpurp,line width=0.08cm](4.5,-1.2) to [out=90,in=0 ] 		
 (3.75,-0.65)
 to [out=180,in=90 ] 		(3,-1.2); 
% \draw[lightpurp,line width=0.08cm](6+-1-0.5,-1.2) --++(90:3);
% \draw[lightpurp,line width=0.08cm](3,-1.2) --++(90:3);
%  \draw[ violet!65!white,line width=0.08cm](2,-1.2) --++(90:3);
 \draw[fill=violet,violet ,line width=0.08cm](1.5,-1.2) --++(90:3);

%    \draw[fill=violet,violet ,line width=0.08cm](2.5,0) node {\scalefont{0.8}$.$} coordinate (C);
%  \path (C)--++(180:0.1) coordinate (C1);
%    \path (C)--++(0:0.1) coordinate (C2);
%    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
%        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
%       

  \draw[fill=violet,violet ,line width=0.08cm](2.5,1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
       
  \draw[fill=violet,violet ,line width=0.08cm](2.5,-1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

  \draw[cyan,fill=cyan,line width=0.08cm](3.5,1.2) --++(-90:0.3) circle (2.3pt);
  \draw[cyan,fill=cyan,line width=0.08cm](3.5,-1.2) --++(90:0.3) circle (2.3pt);
  \draw[ green!80!black,line width=0.08cm](4,-1.2) --++(90:3);

%  \draw[ violet!65!white,line width=0.08cm](6+-1-0.5+1,-1.2) --++(90:3);
% \draw[fill=violet,violet ,line width=0.08cm](6+0,-1.2) --++(90:3);

 \draw[fill=magenta,magenta ,line width=0.08cm](6+0-0.5+1,-1.2)     --++(90:3);
 
 \draw[fill=orange,orange ,line width=0.08cm](6+0.+1,-1.2)    --++(90:3);

 \draw[lightpurp,line width=0.08cm](6+3,-1.2) --++(90:3);
  \draw[ violet!65!white,line width=0.08cm](6+2,-1.2) --++(90:3);
 \draw[fill=violet,violet ,line width=0.08cm](6+1.5,-1.2) --++(90:3);

 \draw[cyan,line width=0.08cm](9.5,-1.2) --++(90:3);

    \draw[fill=violet,violet ,line width=0.08cm](8.5,0) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

  \draw[fill=violet,violet ,line width=0.08cm](8.5,1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
       
  \draw[fill=violet,violet ,line width=0.08cm](8.5,-1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

%
%    \draw[fill=violet,violet ,line width=0.08cm](5,0) node {\scalefont{0.8}$.$} coordinate (C);
%  \path (C)--++(180:0.1) coordinate (C1);
%    \path (C)--++(0:0.1) coordinate (C2);
%    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
%        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 

  \draw[fill=violet,violet ,line width=0.08cm](5,1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
       
  \draw[fill=violet,violet ,line width=0.08cm](5,-1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

 \end{scope}

% \draw(4.85,0) node {$=$};
 \end{tikzpicture} 
  $$
 $$\scalefont{0.8}
 \begin{tikzpicture}[scale=0.9]
\draw[densely dotted, rounded corners] (0.75-3,-1.2) rectangle (10,1.2);

  \draw(-1.5-0.5 ,-1.25) node[below] {$\ctau$};
%  \draw(-1.5-0.5,-1.22) node[below] {$\betar$};  
 \draw(-1-0.5,-1.2) node[below] {$\color{lightpurp}k$}; 
 \draw(-0.5,-1.21) node[below] {$\color{violet!80!white}2$};
  \draw(-0.5-0.5+1,-1.21) node[below] {$\color{violet!80!white}1$};
 \draw(0-0.5+1 ,-1.25) node[below] {$\alphar$};
 \draw(0.5-0.5+1,-1.25) node[below] {$\gam$};
  \draw(3.5,-1.25) node[below] {$\ctau$};
    \draw(4,-1.22) node[below] {$\betar$};  

  \draw(1.5,-1.21) node[below]  {$\color{violet}1$}; 
  \draw(2,-1.21) node[below]  {$\color{violet!80!white}2$}; 
  \draw(3,-1.2) node[below]  {$\color{violet!40!white}k$};

 \draw(6+-1-0.5,-1.2) node[below] {$\color{lightpurp}k$}; 
 \draw(6+-0.5,-1.21) node[below] {$\color{violet!80!white}2$};
  \draw(6+-0.5-0.5+1,-1.21) node[below] {$\color{violet!80!white}1$};
 \draw(6+0-0.5+1 ,-1.25) node[below] {$\alphar$};
 \draw(6+0.5-0.5+1,-1.25) node[below] {$\gam$};
  \draw(6+3.5,-1.25) node[below] {$\ctau$};
\draw(6+1.5,-1.21) node[below]  {$\color{violet}1$}; 
  \draw(6+2,-1.21) node[below]  {$\color{violet!80!white}2$}; 
  \draw(6+3,-1.2) node[below]  {$\color{violet!40!white}k$};

\begin{scope}

\clip(0.75-3 ,-1.2) rectangle (9.25+1.5,1.2);

   \draw[cyan,line width=0.08cm](-1.5-0.5,-1.2) --++(90:3);

 \draw[lightpurp,line width=0.08cm](-1-0.5,-1.2) --++(90:3);
  \draw[ violet!65!white,line width=0.08cm](-1-0.5+1,-1.2) --++(90:3);
 \draw[fill=violet,violet ,line width=0.08cm](0,-1.2) --++(90:3);

 \draw[magenta,line width=0.08cm](0.5,0.27)  --++(0:4)
 to [out=0,in=-90 ] 		(6.5,1.2); 
 
  \draw[orange,line width=0.08cm](1,0.1)  --++(0:4)
 to [out=0,in=-90 ] 		(7,1.2);

 \draw[magenta,line width=0.08cm](0.5,-0.27)  --++(0:4)
 to [out=0,in=90 ] 		(6.5,-1.2); 
 
  \draw[orange,line width=0.08cm](1,-0.1)  --++(0:4)
 to [out=0,in=90 ] 		(7,-1.2);

 \draw[fill=magenta,magenta ,line width=0.08cm](0.5,-1.2)     --++(90:3);
 
 \draw[fill=orange,orange ,line width=0.08cm](1,-1.2)    --++(90:3);

% \draw[fill=magenta,magenta ,line width=0.08cm](6+0-0.5+1,-1.2)     --++(90:3);
% 
% \draw[fill=orange,orange ,line width=0.08cm](6+0.+1,-1.2)    --++(90:3);

    \draw[fill=violet,violet ,line width=0.08cm](-1,0) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

  \draw[fill=violet,violet ,line width=0.08cm](-1,1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
       
  \draw[fill=violet,violet ,line width=0.08cm](-1,-1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

% \draw[violet,line width=0.08cm](1.5,0.4)  --++(0:3)
% to [out=0,in=-90 ] 		(6,1.2); 

 \draw[violet ,line width=0.08cm](6,1.2) to [out=-90,in=0 ] 		
 (3.75,0.4)
 to [out=180,in=-90 ] 		(1.5,1.2); 
 
 \draw[violet ,line width=0.08cm](6,-1.2) to [out=90,in=0 ] 		
 (3.75,-0.4)
 to [out=180,in=90 ] 		(1.5,-1.2); 

% \draw[violet,line width=0.08cm](1.5,-0.4)  --++(0:3)
% to [out=0,in=90 ] 		(6,-1.2); 

 \draw[violet!65!white,line width=0.08cm](5.5,1.2) to [out=-90,in=0 ] 		
 (3.75,0.525)
 to [out=180,in=-90 ] 		(2,1.2); 
 
 \draw[violet!65!white,line width=0.08cm](5.5,-1.2) to [out=90,in=0 ] 		
 (3.75,-0.525)
 to [out=180,in=90 ] 		(2,-1.2);

 \draw[lightpurp,line width=0.08cm](4.5,1.2) to [out=-90,in=0 ] 		
 (3.75,0.65)
 to [out=180,in=-90 ] 		(3,1.2); 
 
 \draw[lightpurp,line width=0.08cm](4.5,-1.2) to [out=90,in=0 ] 		
 (3.75,-0.65)
 to [out=180,in=90 ] 		(3,-1.2); 
% \draw[lightpurp,line width=0.08cm](6+-1-0.5,-1.2) --++(90:3);
% \draw[lightpurp,line width=0.08cm](3,-1.2) --++(90:3);
%  \draw[ violet!65!white,line width=0.08cm](2,-1.2) --++(90:3);
% \draw[fill=violet,violet ,line width=0.08cm](1.5,-1.2) --++(90:3);

%    \draw[fill=violet,violet ,line width=0.08cm](2.5,0) node {\scalefont{0.8}$.$} coordinate (C);
%  \path (C)--++(180:0.1) coordinate (C1);
%    \path (C)--++(0:0.1) coordinate (C2);
%    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
%        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
%       

  \draw[fill=violet,violet ,line width=0.08cm](2.5,1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
       
  \draw[fill=violet,violet ,line width=0.08cm](2.5,-1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

  \draw[cyan,fill=cyan,line width=0.08cm](3.5,1.2) --++(-90:0.3) circle (2.3pt);
  \draw[cyan,fill=cyan,line width=0.08cm](3.5,-1.2) --++(90:0.3) circle (2.3pt);

%  \draw[ green!80!black,line width=0.08cm](4,-1.2) --++(90:3);

  \draw[green!80!black,fill=green!80!black,line width=0.08cm](4,1.2) --++(-90:0.3) circle (2.3pt);
  \draw[green!80!black,fill=green!80!black,line width=0.08cm](4,-1.2) --++(90:0.3) circle (2.3pt);

%  \draw[ violet!65!white,line width=0.08cm](6+-1-0.5+1,-1.2) --++(90:3);
% \draw[fill=violet,violet ,line width=0.08cm](6+0,-1.2) --++(90:3);

 \draw[lightpurp,line width=0.08cm](6+3,-1.2) --++(90:3);
  \draw[ violet!65!white,line width=0.08cm](6+2,-1.2) --++(90:3);
 \draw[fill=violet,violet ,line width=0.08cm](6+1.5,-1.2) --++(90:3);

 \draw[cyan,line width=0.08cm](9.5,-1.2) --++(90:3);

    \draw[fill=violet,violet ,line width=0.08cm](8.5,0) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

  \draw[fill=violet,violet ,line width=0.08cm](8.5,1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
       
  \draw[fill=violet,violet ,line width=0.08cm](8.5,-1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

%
%    \draw[fill=violet,violet ,line width=0.08cm](5,0) node {\scalefont{0.8}$.$} coordinate (C);
%  \path (C)--++(180:0.1) coordinate (C1);
%    \path (C)--++(0:0.1) coordinate (C2);
%    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
%        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 

  \draw[fill=violet,violet ,line width=0.08cm](5,1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$}; 
       
  \draw[fill=violet,violet ,line width=0.08cm](5,-1.05) node {\scalefont{0.8}$.$} coordinate (C);
  \path (C)--++(180:0.1) coordinate (C1);
    \path (C)--++(0:0.1) coordinate (C2);
    \draw[fill=violet,violet ,line width=0.08cm](C1) node {\scalefont{0.8}$.$}; 
        \draw[fill=violet,violet ,line width=0.08cm](C2) node {\scalefont{0.8}$.$};

 \end{scope}

% \draw(4.85,0) node {$=$};
 \end{tikzpicture}

==> (inline-55) <==
\begin{tikzpicture}
  
 \foreach \i in {2,4,6,8,10,12}
 {\path (1.5*\i,1.8) coordinate (a\i);
 \path (1.5*\i,0) coordinate (b\i); }
   \draw[densely dotted](b4) --(a6);
   \draw[densely dotted](b6) --(a8);
      \draw[densely dotted](b8) --(a10);
%       \draw[densely dotted](b10) --(a4);
\foreach \i in {2,4,6,8,10,12}
{\fill[white](a\i) circle (18pt);
\fill[white](b\i) circle (18pt);
 }
 
  \foreach \i in {4,6,8,10}{
 \draw[->] (1.5*\i ,1.8-0.5) to (1.5*\i ,0.5); }

 \path(a12)--++(180:0.75) node {$0$};
 \path(b12)--++(180:0.75) node {$0$};
  \path(a2)--++(0:0.75) node {$\cdots$};
 \path(b2)--++(0:0.75) node {$\cdots$};
 
   \draw(a10) node {$\Delta(\la-\ctau) $};
   \draw(b10) node {$G^\ctau(\Delta(\la{\downarrow}_\ctau))$};

  \draw(a8) node {$P_0(\la-\ctau) $};
   \draw(b8) node {$G^\ctau(P_0(\la{\downarrow}_\ctau))$};

\draw(a6) node {$P_1(\la-\ctau) $};
   \draw(b6) node {$G^\ctau(P_1(\la{\downarrow}_\ctau))$};

\draw(a4) node {$P_2(\la-\ctau) $};
   \draw(b4) node {$G^\ctau(P_2(\la{\downarrow}_\ctau))$};

 \foreach \i in {4,6,8,10,12}
 {\path (1.5*\i-1.5,0) coordinate (a\i);
 \path (1.5*\i-1.5,1.8) coordinate (b\i);
 \draw(a\i) node {$\xrightarrow{\ \ \ }$};
  \draw(b\i) node {$\xrightarrow{\ \ \ \ }$};
 }

 \end{tikzpicture}$$
 
% 
% 
% 
% 
% 
% 
% 
% 
% 
% 
% 
% 
% 
% 
% 
% 
% 
% 
% 
% $$ \begin{tikzpicture}
% \foreach \i in {4,6,8,10}{
% \draw[->] (1.5*\i ,1.8-0.5) to (1.5*\i ,0.5); }
% 
% \foreach \i in {2,4,6,8,10,12}
% {\path (1.5*\i,1.8) coordinate (a\i);
% \path (1.5*\i,0) coordinate (b\i); 
% % \path (1.5*\i-1.5,0.9) node {$\downarrow$};
% }
% \path(a12)--++(180:0.75) node {$0$};
% \path(b12)--++(180:0.75) node {$0$};
%  \path(a2)--++(0:0.75) node {$\cdots$};
% \path(b2)--++(0:0.75) node {$\cdots$};
% 
%   \draw(a10) node {$\Delta(\la-\ctau) $};
%   \draw(b10) node {$G^\ctau(\Delta(\la{\downarrow}_\ctau))\oplus P_1(\la-\ctau) $};
%
%
%  \draw(a8) node {$\Delta(\la-\ctau)  $};
%   \draw(b8) node {$G^\ctau(P_1(\la{\downarrow}_\ctau))$};
%
%
%
%\draw(a6) node {$0 $};
%   \draw(b6) node {$G^\ctau(P_2(\la{\downarrow}_\ctau))\oplus P_2(\la-\ctau) $};
%
%
%%\draw(a4) node {$P_3(\la-\ctau) $};
%%   \draw(b4) node {$G^\ctau(P_3(\la{\downarrow}_\ctau))$};
%
%
%
%
% \foreach \i in {4,6,8,10,12}
% {\path (1.5*\i-1.5,0) coordinate (a\i);
% \path (1.5*\i-1.5,1.8) coordinate (b\i);
% \draw(a\i) node {$\xrightarrow{\ \ \ }$};
%  \draw(b\i) node {$\xrightarrow{\ \ \ }$};
% }
%
%
%
% \end{tikzpicture}
